Generative Adversarial User Privacy in Lossy Single-Server Information Retrieval

We propose to extend the concept of private information retrieval by allowing for distortion in the retrieval process and relaxing the perfect privacy requirement at the same time. In particular, we study the trade-off between download rate, distortion, and user privacy leakage, and show that in the limit of large file sizes this trade-off can be captured via a novel information-theoretical formulation for datasets with a known distribution. Moreover, for scenarios where the statistics of the dataset is unknown, we propose a new deep learning framework by leveraging a generative adversarial network approach, which allows the user to learn efficient schemes from the data itself. We evaluate the performance of the scheme on a synthetic Gaussian dataset as well as on the MNIST, CIFAR-10, and LSUN datasets. For the MNIST, CIFAR-10, and LSUN datasets, the data-driven approach significantly outperforms a nonlearning-based scheme which combines source coding with the download of multiple files.

==> figs/LD_GMS_M4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={Distortion},
ymin=0.25,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of correct classification},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Probability of correct classification vs Distortion: K=4},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.002197265625	1\\
0.00358154296875	0.995\\
0.0049658203125	0.99\\
0.00635009765625	0.985\\
0.007734375	0.98\\
0.00911865234375	0.975\\
0.0105029296875	0.97\\
0.01188720703125	0.965\\
0.013271484375	0.96\\
0.01465576171875	0.955\\
0.0160400390625	0.95\\
0.01742431640625	0.945\\
0.01880859375	0.94\\
0.02019287109375	0.935\\
0.0215771484375	0.93\\
0.02296142578125	0.925\\
0.024345703125	0.92\\
0.02572998046875	0.915\\
0.0271142578125	0.91\\
0.02849853515625	0.905\\
0.0298828125	0.9\\
0.03126708984375	0.895\\
0.0326513671875	0.89\\
0.03403564453125	0.885\\
0.035419921875	0.88\\
0.03680419921875	0.875\\
0.0381884765625	0.87\\
0.03957275390625	0.865\\
0.04095703125	0.86\\
0.04234130859375	0.855\\
0.0437255859375	0.85\\
0.04510986328125	0.845\\
0.046494140625	0.84\\
0.04787841796875	0.835\\
0.0492626953125	0.83\\
0.05064697265625	0.825\\
0.05203125	0.82\\
0.05341552734375	0.815\\
0.0547998046875	0.81\\
0.05618408203125	0.805\\
0.057568359375	0.8\\
0.05895263671875	0.795\\
0.0603369140625	0.79\\
0.06172119140625	0.785\\
0.06310546875	0.78\\
0.06448974609375	0.775\\
0.0658740234375	0.77\\
0.06725830078125	0.765\\
0.068642578125	0.76\\
0.07002685546875	0.755\\
0.0714111328125	0.75\\
0.07279541015625	0.745\\
0.0741796875	0.74\\
0.07556396484375	0.735\\
0.0769482421875	0.73\\
0.07833251953125	0.725\\
0.079716796875	0.72\\
0.08110107421875	0.715\\
0.0824853515625	0.71\\
0.08386962890625	0.705\\
0.08525390625	0.7\\
0.08663818359375	0.695\\
0.0880224609375	0.69\\
0.08940673828125	0.685\\
0.090791015625	0.68\\
0.09217529296875	0.675\\
0.0935595703125	0.67\\
0.09494384765625	0.665\\
0.096328125	0.66\\
0.09771240234375	0.655\\
0.0990966796875	0.65\\
0.10048095703125	0.645\\
0.101865234375	0.64\\
0.10324951171875	0.635\\
0.1046337890625	0.63\\
0.10601806640625	0.625\\
0.10740234375	0.62\\
0.10878662109375	0.615\\
0.1101708984375	0.61\\
0.11155517578125	0.605\\
0.112939453125	0.6\\
0.11432373046875	0.595\\
0.1157080078125	0.59\\
0.11709228515625	0.585\\
0.1184765625	0.58\\
0.11986083984375	0.575\\
0.1212451171875	0.57\\
0.12262939453125	0.565\\
0.124013671875	0.56\\
0.12539794921875	0.555\\
0.1267822265625	0.55\\
0.12816650390625	0.545\\
0.12955078125	0.54\\
0.13093505859375	0.535\\
0.1323193359375	0.53\\
0.13370361328125	0.525\\
0.135087890625	0.52\\
0.13647216796875	0.515\\
0.1378564453125	0.51\\
0.13924072265625	0.505\\
0.140625	0.5\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
0.140625	0.5\\
0.14484375	0.498333333333333\\
0.1490625	0.496666666666667\\
0.15328125	0.495\\
0.1575	0.493333333333333\\
0.16171875	0.491666666666667\\
0.1659375	0.49\\
0.17015625	0.488333333333333\\
0.174375	0.486666666666667\\
0.17859375	0.485\\
0.1828125	0.483333333333333\\
0.18703125	0.481666666666667\\
0.19125	0.48\\
0.19546875	0.478333333333333\\
0.1996875	0.476666666666667\\
0.20390625	0.475\\
0.208125	0.473333333333333\\
0.21234375	0.471666666666667\\
0.2165625	0.47\\
0.22078125	0.468333333333333\\
0.225	0.466666666666667\\
0.22921875	0.465\\
0.2334375	0.463333333333333\\
0.23765625	0.461666666666667\\
0.241875	0.46\\
0.24609375	0.458333333333333\\
0.2503125	0.456666666666667\\
0.25453125	0.455\\
0.25875	0.453333333333333\\
0.26296875	0.451666666666667\\
0.2671875	0.45\\
0.27140625	0.448333333333333\\
0.275625	0.446666666666667\\
0.27984375	0.445\\
0.2840625	0.443333333333333\\
0.28828125	0.441666666666667\\
0.2925	0.44\\
0.29671875	0.438333333333333\\
0.3009375	0.436666666666667\\
0.30515625	0.435\\
0.309375	0.433333333333333\\
0.31359375	0.431666666666667\\
0.3178125	0.43\\
0.32203125	0.428333333333333\\
0.32625	0.426666666666667\\
0.33046875	0.425\\
0.3346875	0.423333333333333\\
0.33890625	0.421666666666667\\
0.343125	0.42\\
0.34734375	0.418333333333333\\
0.3515625	0.416666666666667\\
0.35578125	0.415\\
0.36	0.413333333333333\\
0.36421875	0.411666666666667\\
0.3684375	0.41\\
0.37265625	0.408333333333333\\
0.376875	0.406666666666667\\
0.38109375	0.405\\
0.3853125	0.403333333333333\\
0.38953125	0.401666666666667\\
0.39375	0.4\\
0.39796875	0.398333333333333\\
0.4021875	0.396666666666667\\
0.40640625	0.395\\
0.410625	0.393333333333333\\
0.41484375	0.391666666666667\\
0.4190625	0.39\\
0.42328125	0.388333333333333\\
0.4275	0.386666666666667\\
0.43171875	0.385\\
0.4359375	0.383333333333333\\
0.44015625	0.381666666666667\\
0.444375	0.38\\
0.44859375	0.378333333333333\\
0.4528125	0.376666666666667\\
0.45703125	0.375\\
0.46125	0.373333333333333\\
0.46546875	0.371666666666667\\
0.4696875	0.37\\
0.47390625	0.368333333333333\\
0.478125	0.366666666666667\\
0.48234375	0.365\\
0.4865625	0.363333333333333\\
0.49078125	0.361666666666667\\
0.495	0.36\\
0.49921875	0.358333333333333\\
0.5034375	0.356666666666667\\
0.50765625	0.355\\
0.511875	0.353333333333333\\
0.51609375	0.351666666666667\\
0.5203125	0.35\\
0.52453125	0.348333333333333\\
0.52875	0.346666666666667\\
0.53296875	0.345\\
0.5371875	0.343333333333333\\
0.54140625	0.341666666666667\\
0.545625	0.34\\
0.54984375	0.338333333333333\\
0.5540625	0.336666666666667\\
0.55828125	0.335\\
0.5625	0.333333333333333\\
};
\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0.5625	0.333333333333333\\
0.568125	0.3325\\
0.57375	0.331666666666667\\
0.579375	0.330833333333333\\
0.585	0.33\\
0.590625	0.329166666666667\\
0.59625	0.328333333333333\\
0.601875	0.3275\\
0.6075	0.326666666666667\\
0.613125	0.325833333333333\\
0.61875	0.325\\
0.624375	0.324166666666667\\
0.63	0.323333333333333\\
0.635625	0.3225\\
0.64125	0.321666666666667\\
0.646875	0.320833333333333\\
0.6525	0.32\\
0.658125	0.319166666666667\\
0.66375	0.318333333333333\\
0.669375	0.3175\\
0.675	0.316666666666667\\
0.680625	0.315833333333333\\
0.68625	0.315\\
0.691875	0.314166666666667\\
0.6975	0.313333333333333\\
0.703125	0.3125\\
0.70875	0.311666666666667\\
0.714375	0.310833333333333\\
0.72	0.31\\
0.725625	0.309166666666667\\
0.73125	0.308333333333333\\
0.736875	0.3075\\
0.7425	0.306666666666667\\
0.748125	0.305833333333333\\
0.75375	0.305\\
0.759375	0.304166666666667\\
0.765	0.303333333333333\\
0.770625	0.3025\\
0.77625	0.301666666666667\\
0.781875	0.300833333333333\\
0.7875	0.3\\
0.793125	0.299166666666667\\
0.79875	0.298333333333333\\
0.804375	0.2975\\
0.81	0.296666666666667\\
0.815625	0.295833333333333\\
0.82125	0.295\\
0.826875	0.294166666666667\\
0.8325	0.293333333333333\\
0.838125	0.2925\\
0.84375	0.291666666666667\\
0.849375	0.290833333333333\\
0.855	0.29\\
0.860625	0.289166666666667\\
0.86625	0.288333333333333\\
0.871875	0.2875\\
0.8775	0.286666666666667\\
0.883125	0.285833333333333\\
0.88875	0.285\\
0.894375	0.284166666666667\\
0.9	0.283333333333333\\
0.905625	0.2825\\
0.91125	0.281666666666667\\
0.916875	0.280833333333333\\
0.9225	0.28\\
0.928125	0.279166666666667\\
0.93375	0.278333333333333\\
0.939375	0.2775\\
0.945	0.276666666666667\\
0.950625	0.275833333333333\\
0.95625	0.275\\
0.961875	0.274166666666667\\
0.9675	0.273333333333333\\
0.973125	0.2725\\
0.97875	0.271666666666667\\
0.984375	0.270833333333333\\
0.99	0.27\\
0.995625	0.269166666666667\\
1.00125	0.268333333333333\\
1.006875	0.2675\\
1.0125	0.266666666666667\\
1.018125	0.265833333333333\\
1.02375	0.265\\
1.029375	0.264166666666667\\
1.035	0.263333333333333\\
1.040625	0.2625\\
1.04625	0.261666666666667\\
1.051875	0.260833333333333\\
1.0575	0.26\\
1.063125	0.259166666666667\\
1.06875	0.258333333333333\\
1.074375	0.2575\\
1.08	0.256666666666667\\
1.085625	0.255833333333333\\
1.09125	0.255\\
1.096875	0.254166666666667\\
1.1025	0.253333333333333\\
1.108125	0.2525\\
1.11375	0.251666666666667\\
1.119375	0.250833333333333\\
1.125	0.25\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figs/LSUN32.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	}
}


\begin{axis}[
	legend style={cells={align=left},font=\small}, % required for multiline legend entries
	tick label style={/pgf/number format/fixed},
	width=0.5\textwidth,
	height=0.3\textheight,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
	%tick align=outside,
	%tick pos=both,
	grid style={gray,opacity=0.5,dotted},
	xlabel={Per-symbol squared error distortion},
	xlabel near ticks,
	xlabel style={font=\small},
	xmajorgrids,
	xmin=0.03, xmax=0.14,
	xtick style={color=black},
	ylabel={Accuracy},
	ylabel near ticks,
	ylabel style={font=\small},
	ymajorgrids,
	ymin=0.08, ymax=1.02,
	%ytick style={color=black}
%
%
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%title={LSUN 32x32},
%x grid style={darkgray176},
%xlabel={Distortion MSE},
%xmin=0.0408617753237486, xmax=0.139482772603631,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Privacy Leakage L},
%ymin=0.055, ymax=1.045,
%ytick style={color=black}
]
%\addplot [semithick, steelblue31119180]
\addplot [semithick, mplblue, mark=*, mark options={solid}]
table {%
0.05060449093580246 1
0.07288028 0.512225
0.07958319 0.398900  
0.08526337 0.305725  
0.09450731 0.204800 
0.11921329 0.106200
};
%\addlegendentry{LSUN,learning,r=0.125}
\addlegendentry{data-driven, $\const{R}=\nicefrac{1}{8}$}% approach}
%\addplot [semithick, red, dotted, mark=*, mark size=3, mark options={solid}]
\addplot [thick, mplblue, dashed]
table {%
0.064 1
0.083 0.5
0.098 0.333333333333333
0.106 0.25
0.113 0.2
0.118 0.166666666666667
0.122 0.142857142857143
0.124 0.125
0.13 0.111111111111111
0.135 0.1
};
%\addlegendentry{LSUN, compression, r=0.125}
\addlegendentry{compression-based, $\const{R}=\nicefrac{1}{8}$}% scheme}
\end{axis}

\end{tikzpicture}


==> figs/LSUN64.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	}
}


\begin{axis}[
	legend style={cells={align=left},font=\small}, % required for multiline legend entries
	tick label style={/pgf/number format/fixed},
	width=0.5\textwidth,
	height=0.3\textheight,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
	%tick align=outside,
	%tick pos=both,
	grid style={gray,opacity=0.5,dotted},
	xlabel={Per-symbol squared error distortion},
	xlabel near ticks,
	xlabel style={font=\small},
	xmajorgrids,
	xmin=0.03, xmax=0.14,
	xtick style={color=black},
	ylabel={Accuracy},
	ylabel near ticks,
	ylabel style={font=\small},
	ymajorgrids,
	ymin=0.08, ymax=1.02,
]

\addplot [semithick, mplgreen, mark=*, mark options={solid}]
table {%
0.03989621810615063 1
0.058301795 0.499300
0.066923015 0.401944
0.07393489 0.309837
0.082486905 0.201506
0.09233253 0.099781
};
\addlegendentry{data-driven (image splitting), $\const{R}=\nicefrac{1}{8}$}

\addplot [semithick, mplblue, dashed]
table {%
0.079 1
0.098 0.5
0.109 0.333333333333333
0.119 0.25
0.125 0.2
0.131 0.166666666666667
0.135 0.142857142857143
0.139 0.125
0.142 0.111111111111111
0.144 0.1
%0.05 1
%0.066 0.5
%0.078 0.333333333333333
%0.084 0.25
%0.091 0.2
%0.096 0.166666666666667
%0.099 0.142857142857143
%0.102 0.125
%0.107 0.111111111111111
%0.111 0.1
};
\addlegendentry{compression-based, $\const{R}=\nicefrac{1}{8}$}

\addplot [semithick, mplorange, mark=*, mark options={solid}]
table {%
0.0318731 1
0.04564578 0.511525
0.048925053 0.408100
0.053736743 0.31595
0.06654087 0.205200
0.08022395 0.099550
};
\addlegendentry{data-driven, $\const{R}=\nicefrac{1}{4}$}

\addplot [semithick, black, mark=*, mark options={solid}]
table {%
0.031858117692172526 1.0
0.045678403 0.500231
0.0500329 0.401619
0.05774249 0.294925
0.06709902 0.200175
0.080573 0.099969
};
\addlegendentry{data-driven (image splitting), $\const{R}=\nicefrac{1}{4}$}

\addplot [semithick, mplorange, dashed]
table {%
0.062 1
0.079 0.5
0.089 0.333333333333333
0.098 0.25
0.103 0.2
0.109 0.166666666666667
0.115 0.142857142857143
0.119 0.125
0.122 0.111111111111111
0.125 0.1	
%0.037 1
%0.05 0.5
%0.061 0.333333333333333
%0.066 0.25
%0.073 0.2
%0.078 0.166666666666667
%0.081 0.142857142857143
%0.084 0.125
%0.088 0.111111111111111
%0.091 0.1
};
\addlegendentry{compression-based, $\const{R}=\nicefrac{1}{4}$}

\end{axis}

\end{tikzpicture}


==> figs/LSUN64r0125.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={LSUN 64x64},
x grid style={darkgray176},
xlabel={Distortion MSE},
xmin=0.0382917, xmax=0.1144623,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Privacy Leakage L},
ymin=0.055, ymax=1.045,
ytick style={color=black}
]
\addplot [semithick, black, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.041754 1
0.058485 0.500675
0.067063 0.403288
0.074044 0.30995
0.082614 0.20185
};
\addlegendentry{LSUN,learning after spliting,r=0.125}
\addplot [semithick, red, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.05 1
0.066 0.5
0.078 0.333333333333333
0.084 0.25
0.091 0.2
0.096 0.166666666666667
0.099 0.142857142857143
0.102 0.125
0.107 0.111111111111111
0.111 0.1
};
\addlegendentry{LSUN, compression, r=0.125}
\end{axis}

\end{tikzpicture}


==> figs/LSUN64r025.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={LSUN 64x64},
x grid style={darkgray176},
xlabel={Distortion MSE},
xmin=0.028916755, xmax=0.093956345,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Privacy Leakage L},
ymin=0.055, ymax=1.045,
ytick style={color=black}
]
\addplot [semithick, blue, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.0318731 1
0.04558029 0.50695
0.053736743 0.31595
0.06604924 0.199125
0.08504289 0.1014
};
\addlegendentry{LSUN64x64,learning,r=0.25}
\addplot [semithick, black, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.045795 0.5017
0.057858 0.292625
0.067285 0.199525
0.088504 0.111513
};
\addlegendentry{LSUN64x64,split then learning,r=0.25}
\addplot [semithick, red, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.037 1
0.05 0.5
0.061 0.333333333333333
0.066 0.25
0.073 0.2
0.078 0.166666666666667
0.081 0.142857142857143
0.084 0.125
0.088 0.111111111111111
0.091 0.1
};
\addlegendentry{LSUN64x64, compression, r=0.25}
\end{axis}

\end{tikzpicture}


==> figs/MNIST_curves_ML_vs_compression.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	}
}

\begin{axis}[
legend style={cells={align=left},font=\small}, % required for multiline legend entries
tick label style={/pgf/number format/fixed},
width=0.5\textwidth,
height=0.3\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%tick align=outside,
%tick pos=both,
grid style={gray,opacity=0.5,dotted},
xlabel={Per-symbol squared error distortion},
xlabel near ticks,
xlabel style={font=\small},
xmajorgrids,
xmin=0.000, xmax=0.35,
xtick style={color=black},
%<<<<<<< HEAD
%ylabel={Leakage $\const{L}$},
%=======
%ylabel={Leakage $\const L$},
ylabel={Accuracy},
ylabel near ticks,
ylabel style={font=\small},
%>>>>>>> b97d8d44fc3ff11aab3ff5ce4b9d2b6554f83bbb
ymajorgrids,
ymin=0.08, ymax=1.02,
%ytick style={color=black}
]

%\addlegendimage{empty legend};
%\addlegendentry{$\const{R}=2$};

\addplot [semithick, mplblue, mark=*, mark options={solid}]
table {%
0.033812   1.0
0.06305125 0.506100
0.069303885 0.406100
0.08373307 0.3097
0.098677 0.2157
0.127022 0.1098
};
\addlegendentry{data-driven, $\const{R}=\nicefrac{1}{8}$}


\addplot [thick, mplblue, dashed]
table {
0.215 1.0
0.265 0.5
0.293 0.333
0.308 0.25
0.317 0.2
0.322 0.167
0.327 0.143
0.330 0.125
0.337 0.111
0.343 0.1
};
\addlegendentry{compression-based (U), $\const{R}=\nicefrac{1}{8}$}
%[0.215 0.265 0.293 0.308 0.317 0.322 0.327 0.33  0.337 0.343]

\addplot [thick, mplblue, dashdotted]
table {
	0.163 1.0
	0.204 0.5
	0.243 0.333
	0.264 0.25
	0.277 0.2
	0.286 0.167
	0.295 0.143
	0.302 0.125
	0.308 0.111
	0.312 0.1
};
\addlegendentry{compression-based (NU), $\const{R}=\nicefrac{1}{8}$}




\addplot [semithick, mplorange, mark=*, mark options={solid}]
%table [x=Distortion, y=Accuracy, col sep=comma] {./simulation-results_Mark/MNISTr05};
table {%
0.018732 1.00000
0.033018 0.505000
0.038432 0.409700
0.048860 0.306100
0.062314 0.215000
0.096884 0.107600
};
% old data:
% table {%
% 0.040750127 1.00000
% 0.044609535 0.6282
% 0.05332412 0.5396
% 0.08577931 0.2067
% 0.09441076 0.1061
% };
\addlegendentry{data-driven, $\const{R}=\nicefrac{1}{2}$}


\addplot [thick, mplorange, dashed]
table {
0.116 1.0
0.165 0.5
0.192 0.333
0.215 0.25
0.235 0.2
0.248 0.167
0.258 0.143
0.265 0.125
0.274 0.111
0.282 0.1
};
\addlegendentry{compression-based (U), $\const{R}=\nicefrac{1}{2}$}
%[0.116 0.165 0.192 0.215 0.235 0.248 0.258 0.265 0.274 0.282]


\addplot [thick, mplorange, dashdotted]
table {
0.071 1.0
0.104 0.5
0.143 0.333
0.163 0.25
0.179 0.2
0.190 0.167
0.198 0.143
0.204 0.125
0.217 0.111
0.227 0.1
};
\addlegendentry{compression-based (NU), $\const{R}=\nicefrac{1}{2}$}



\end{axis}

\end{tikzpicture}



==> figs/MNIST_reconstruction_ex.tikz <==
\newlength{\picwid}
\setlength{\picwid}{0.25\textwidth}

\begin{tikzpicture}[font=\small]
\node[inner sep=0pt] (original) at (0,0) {\includegraphics[width=\picwid]{figs/origMNISTv1.pdf}};
\node[above=1pt of original, align=center] (original-label) {\Large original};

\node[right=1.5cm of original, inner sep=0pt] (rec006) {\includegraphics[width=\picwid]{figs/reconstMNISTL05.pdf}};
%\node[above=1pt of rec006, align=center] (rec006-label) {\Large $\const L=0.505$, $\const D=0.0298$};
\node[above=1pt of rec006, align=center] (rec006-label) {\Large $\const L=0.505$, $\const D=0.030$};


\node[below=1cm of original, inner sep=0pt] (rec007) {\includegraphics[width=\picwid]{figs/reconstMNISTL03.pdf}};
%\node[above=1pt of rec007, align=center] (rec007-label) {\Large $\const L=0.306$, $\const D=0.0469$};
\node[above=1pt of rec007, align=center] (rec007-label) {\Large $\const L=0.306$, $\const D=0.047$};

\node[below=1cm of rec006, inner sep=0pt] (rec017) {\includegraphics[width=\picwid]{figs/reconstMNISTL02.pdf}};
%\node[above=1pt of rec017, align=center] (rec017-label) {\Large $\const L=0.215$, $\const D=0.0590$};
\node[above=1pt of rec017, align=center] (rec017-label) {\Large $\const L=0.215$, $\const D=0.059$};

\node[below=0.1cm of rec017] (placeholder) {};

\end{tikzpicture}


==> figs/RD_GMS_M4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Distortion},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rate vs Distortion: K=4},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	inf\\
0.01	4.90689059560852\\
0.02	4.40689059560852\\
0.03	4.11440934524794\\
0.04	3.90689059560852\\
0.05	3.74592654816484\\
0.06	3.61440934524794\\
0.07	3.50321313457972\\
0.08	3.40689059560852\\
0.09	3.32192809488736\\
0.1	3.24592654816484\\
0.11	3.17717478628987\\
0.12	3.11440934524794\\
0.13	3.05667073653797\\
0.14	3.00321313457972\\
0.15	2.95344529780426\\
0.16	2.90689059560852\\
0.17	2.86315917498335\\
0.18	2.82192809488736\\
0.19	2.78292683888673\\
0.2	2.74592654816484\\
0.21	2.71073188421914\\
0.22	2.67717478628987\\
0.23	2.64510961758001\\
0.24	2.61440934524794\\
0.25	2.58496250072116\\
0.26	2.55667073653797\\
0.27	2.52944684452678\\
0.28	2.50321313457972\\
0.29	2.47790009804473\\
0.3	2.45344529780426\\
0.31	2.42979244041508\\
0.32	2.40689059560852\\
0.33	2.38469353592929\\
0.34	2.36315917498335\\
0.35	2.34224908713604\\
0.36	2.32192809488736\\
0.37	2.30216391279404\\
0.38	2.28292683888673\\
0.39	2.26418948617739\\
0.4	2.24592654816484\\
0.41	2.22811459329948\\
0.42	2.21073188421914\\
0.43	2.19375821825747\\
0.44	2.17717478628987\\
0.45	2.16096404744368\\
0.46	2.14510961758001\\
0.47	2.1295961697697\\
0.48	2.11440934524794\\
0.49	2.09953567355091\\
0.5	2.08496250072116\\
0.51	2.07067792462277\\
0.52	2.05667073653797\\
0.53	2.04293036832692\\
0.54	2.02944684452678\\
0.55	2.01621073884619\\
0.56	2.00321313457972\\
0.57	1.99044558852615\\
0.58	1.97790009804473\\
0.59	1.9655690709276\\
0.6	1.95344529780426\\
0.61	1.94152192682708\\
0.62	1.92979244041508\\
0.63	1.91825063385856\\
0.64	1.90689059560852\\
0.65	1.89570668909429\\
0.66	1.88469353592929\\
0.67	1.87384600037963\\
0.68	1.86315917498335\\
0.69	1.85262836721943\\
0.7	1.84224908713604\\
0.71	1.83201703585618\\
0.72	1.82192809488736\\
0.73	1.81197831616851\\
0.74	1.80216391279404\\
0.75	1.79248125036058\\
0.76	1.78292683888673\\
0.77	1.77349732526107\\
0.78	1.76418948617739\\
0.79	1.75500022151997\\
0.8	1.74592654816484\\
0.81	1.73696559416621\\
0.82	1.72811459329948\\
0.83	1.71937087993506\\
0.84	1.71073188421914\\
0.85	1.70219512753967\\
0.86	1.69375821825747\\
0.87	1.68541884768415\\
0.88	1.67717478628987\\
0.89	1.66902388012532\\
0.9	1.66096404744368\\
0.91	1.65299327550917\\
0.92	1.64510961758001\\
0.93	1.6373111900545\\
0.94	1.6295961697697\\
0.95	1.62196279144304\\
0.96	1.61440934524794\\
0.97	1.60693417451495\\
0.98	1.59953567355091\\
0.99	1.59221228556871\\
1	1.58496250072116\\
1.01	1.57778485423262\\
1.02	1.57067792462277\\
1.03	1.56364033201691\\
1.04	1.55667073653797\\
1.05	1.54976783677546\\
1.06	1.54293036832692\\
1.07	1.53615710240795\\
1.08	1.52944684452678\\
1.09	1.52279843322006\\
1.1	1.51621073884619\\
1.11	1.50968266243347\\
1.12	1.50321313457972\\
1.13	1.49680111440092\\
1.14	1.49044558852615\\
1.15	1.48414557013633\\
1.16	1.47790009804473\\
1.17	1.47170823581682\\
1.18	1.4655690709276\\
1.19	1.45948171395455\\
1.2	1.45344529780426\\
1.21	1.44745897697122\\
1.22	1.44152192682708\\
1.23	1.4356333429389\\
1.24	1.42979244041508\\
1.25	1.42399845327747\\
1.26	1.41825063385856\\
1.27	1.41254825222244\\
1.28	1.40689059560852\\
1.29	1.40127696789689\\
1.3	1.39570668909429\\
1.31	1.39017909483979\\
1.32	1.38469353592929\\
1.33	1.37924937785792\\
1.34	1.37384600037963\\
1.35	1.3684827970831\\
1.36	1.36315917498335\\
1.37	1.35787455412826\\
1.38	1.35262836721943\\
1.39	1.34742005924676\\
1.4	1.34224908713604\\
1.41	1.33711491940912\\
1.42	1.33201703585618\\
1.43	1.32695492721932\\
1.44	1.32192809488736\\
1.45	1.31693605060105\\
1.46	1.31197831616851\\
1.47	1.30705442319034\\
1.48	1.30216391279404\\
1.49	1.29730633537744\\
1.5	1.29248125036058\\
1.51	1.28768822594598\\
1.52	1.28292683888673\\
1.53	1.27819667426219\\
1.54	1.27349732526107\\
1.55	1.2688283929714\\
1.56	1.26418948617739\\
1.57	1.2595802211627\\
1.58	1.25500022151997\\
1.59	1.25044911796634\\
1.6	1.24592654816484\\
1.61	1.24143215655121\\
1.62	1.23696559416621\\
1.63	1.23252651849298\\
1.64	1.22811459329948\\
1.65	1.22372948848561\\
1.66	1.21937087993506\\
1.67	1.21503844937149\\
1.68	1.21073188421914\\
1.69	1.20645087746743\\
1.7	1.20219512753967\\
1.71	1.19796433816557\\
1.72	1.19375821825747\\
1.73	1.18957648179016\\
1.74	1.18541884768415\\
1.75	1.18128503969235\\
1.76	1.17717478628987\\
1.77	1.17308782056702\\
1.78	1.16902388012532\\
1.79	1.16498270697639\\
1.8	1.16096404744368\\
1.81	1.15696765206692\\
1.82	1.15299327550917\\
1.83	1.1490406764665\\
1.84	1.14510961758001\\
1.85	1.14119986535036\\
1.86	1.1373111900545\\
1.87	1.1334433656647\\
1.88	1.1295961697697\\
1.89	1.12576938349798\\
1.9	1.12196279144304\\
1.91	1.11817618159064\\
1.92	1.11440934524794\\
1.93	1.11066207697448\\
1.94	1.10693417451495\\
1.95	1.10322543873371\\
1.96	1.09953567355091\\
1.97	1.09586468588033\\
1.98	1.09221228556871\\
1.99	1.08857828533669\\
2	1.08496250072116\\
2.01	1.08136475001905\\
2.02	1.07778485423262\\
2.03	1.07422263701593\\
2.04	1.07067792462277\\
2.05	1.0671505458558\\
2.06	1.06364033201691\\
2.07	1.06014711685886\\
2.08	1.05667073653797\\
2.09	1.05321102956808\\
2.1	1.04976783677546\\
2.11	1.04634100125493\\
2.12	1.04293036832692\\
2.13	1.0395357854956\\
2.14	1.03615710240795\\
2.15	1.03279417081379\\
2.16	1.02944684452678\\
2.17	1.02611497938628\\
2.18	1.02279843322006\\
2.19	1.01949706580793\\
2.2	1.01621073884619\\
2.21	1.0129393159128\\
2.22	1.00968266243347\\
2.23	1.00644064564837\\
2.24	1.00321313457972\\
2.25	1\\
2.26	0.996801114400925\\
2.27	0.993616351963061\\
2.28	0.990445588526148\\
2.29	0.987288701560047\\
2.3	0.984145570136331\\
2.31	0.98101607490049\\
2.32	0.977900098044732\\
2.33	0.974797523281378\\
2.34	0.971708235816816\\
2.35	0.968632122326019\\
2.36	0.965569070927598\\
2.37	0.962518971159389\\
2.38	0.959481713954547\\
2.39	0.956457191618144\\
2.4	0.953445297804259\\
2.41	0.950445927493538\\
2.42	0.947458976971221\\
2.43	0.944484343805628\\
2.44	0.941521926827075\\
2.45	0.938571626107233\\
2.46	0.935633342938899\\
2.47	0.93270697981618\\
2.48	0.929792440415081\\
2.49	0.926889629574478\\
2.5	0.923998453277475\\
2.51	0.921118818633132\\
2.52	0.91825063385856\\
2.53	0.915393808261363\\
2.54	0.912548252222436\\
2.55	0.909713877179089\\
2.56	0.906890595608518\\
2.57	0.90407832101158\\
2.58	0.901276967896891\\
2.59	0.898486451765242\\
2.6	0.895706689094291\\
2.61	0.892937597323576\\
2.62	0.890179094839793\\
2.63	0.887431100962367\\
2.64	0.884693535929292\\
2.65	0.881966320883238\\
2.66	0.879249377857924\\
2.67	0.876542629764742\\
2.68	0.873846000379632\\
2.69	0.871159414330206\\
2.7	0.868482797083103\\
2.71	0.865816074931583\\
2.72	0.863159174983349\\
2.73	0.860512025148592\\
2.74	0.857874554128255\\
2.75	0.855246691402508\\
2.76	0.852628367219434\\
2.77	0.850019512583924\\
2.78	0.847420059246765\\
2.79	0.844829939693925\\
2.8	0.842249087136035\\
2.81	0.839677435498055\\
2.82	0.837114919409122\\
2.83	0.834561474192577\\
2.84	0.832017035856178\\
2.85	0.829481541082467\\
2.86	0.826954927219324\\
2.87	0.824437132270675\\
2.88	0.821928094887362\\
2.89	0.819427754358179\\
2.9	0.816936050601051\\
2.91	0.814452924154377\\
2.92	0.81197831616851\\
2.93	0.809512168397395\\
2.94	0.807054423190336\\
2.95	0.804605023483917\\
2.96	0.802163912794044\\
2.97	0.799731035208136\\
2.98	0.797306335377438\\
2.99	0.794889758509466\\
3	0.792481250360578\\
3.01	0.790080757228667\\
3.02	0.787688225945979\\
3.03	0.785303603872043\\
3.04	0.782926838886726\\
3.05	0.780557879383394\\
3.06	0.778196674262193\\
3.07	0.775843172923429\\
3.08	0.773497325261068\\
3.09	0.771159081656331\\
3.1	0.7688283929714\\
3.11	0.766505210543217\\
3.12	0.764189486177394\\
3.13	0.761881172142209\\
3.14	0.759580221162705\\
3.15	0.757286586414879\\
3.16	0.755000221519967\\
3.17	0.752721080538815\\
3.18	0.750449117966341\\
3.19	0.748184288726084\\
3.2	0.745926548164837\\
3.21	0.743675852047367\\
3.22	0.74143215655121\\
3.23	0.739195418261556\\
3.24	0.736965594166206\\
3.25	0.73474264165061\\
3.26	0.73252651849298\\
3.27	0.730317182859477\\
3.28	0.728114593299477\\
3.29	0.725918708740898\\
3.3	0.72372948848561\\
3.31	0.72154689220491\\
3.32	0.719370879935056\\
3.33	0.717201412072887\\
3.34	0.715038449371493\\
3.35	0.712881952935951\\
3.36	0.710731884219138\\
3.37	0.708588205017589\\
3.38	0.706450877467427\\
3.39	0.704319864040347\\
3.4	0.702195127539668\\
3.41	0.700076631096432\\
3.42	0.69796433816557\\
3.43	0.695858212522112\\
3.44	0.69375821825747\\
3.45	0.691664319775753\\
3.46	0.689576481790156\\
3.47	0.687494669319388\\
3.48	0.685418847684154\\
3.49	0.683348982503692\\
3.5	0.681285039692354\\
3.51	0.679226985456238\\
3.52	0.67717478628987\\
3.53	0.675128408972928\\
3.54	0.67308782056702\\
3.55	0.671052988412496\\
3.56	0.66902388012532\\
3.57	0.667000463593969\\
3.58	0.66498270697639\\
3.59	0.662970578696993\\
3.6	0.660964047443681\\
3.61	0.658963082164933\\
3.62	0.656967652066916\\
3.63	0.654977726610643\\
3.64	0.65299327550917\\
3.65	0.651014268724829\\
3.66	0.649040676466497\\
3.67	0.647072469186912\\
3.68	0.645109617580012\\
3.69	0.643152092578321\\
3.7	0.641199865350362\\
3.71	0.639252907298117\\
3.72	0.637311190054503\\
3.73	0.6353746854809\\
3.74	0.6334433656647\\
3.75	0.631517202916897\\
3.76	0.6295961697697\\
3.77	0.627680238974186\\
3.78	0.625769383497982\\
3.79	0.623863576522973\\
3.8	0.621962791443045\\
3.81	0.620067001861857\\
3.82	0.618176181590644\\
3.83	0.61629030464604\\
3.84	0.61440934524794\\
3.85	0.612533277817387\\
3.86	0.610662076974478\\
3.87	0.608795717536313\\
3.88	0.606934174514955\\
3.89	0.605077423115423\\
3.9	0.603225438733713\\
3.91	0.601378196954842\\
3.92	0.599535673550915\\
3.93	0.597697844479215\\
3.94	0.59586468588033\\
3.95	0.594036174076286\\
3.96	0.592212285568714\\
3.97	0.59039299703704\\
3.98	0.588578285336694\\
3.99	0.586768127497346\\
4	0.584962500721156\\
4.01	0.583161382381058\\
4.02	0.581364750019054\\
4.03	0.579572581344535\\
4.04	0.577784854232621\\
4.05	0.576001546722525\\
4.06	0.57422263701593\\
4.07	0.572448103475395\\
4.08	0.570677924622771\\
4.09	0.568912079137644\\
4.1	0.567150545855795\\
4.11	0.565393303767677\\
4.12	0.563640332016909\\
4.13	0.561891609898796\\
4.14	0.560147116858856\\
4.15	0.558406832491375\\
4.16	0.556670736537972\\
4.17	0.554938808886187\\
4.18	0.553211029568077\\
4.19	0.551487378758843\\
4.2	0.549767836775457\\
4.21	0.548052384075321\\
4.22	0.546341001254926\\
4.23	0.544633669048544\\
4.24	0.542930368326919\\
4.25	0.541231080095987\\
4.26	0.5395357854956\\
4.27	0.537844465798273\\
4.28	0.536157102407945\\
4.29	0.534473676858746\\
4.3	0.532794170813788\\
4.31	0.531118566063969\\
4.32	0.529446844526784\\
4.33	0.527778988245156\\
4.34	0.526114979386279\\
4.35	0.524454800240473\\
4.36	0.522798433220055\\
4.37	0.521145860858219\\
4.38	0.519497065807932\\
4.39	0.517852030840839\\
4.4	0.516210738846189\\
4.41	0.514573172829758\\
4.42	0.512939315912803\\
4.43	0.511309151331009\\
4.44	0.509682662433465\\
4.45	0.508059832681639\\
4.46	0.506440645648366\\
4.47	0.50482508501686\\
4.48	0.503213134579716\\
4.49	0.501604778237945\\
4.5	0.5\\
4.51	0.498398783980828\\
4.52	0.496801114400925\\
4.53	0.495206975585401\\
4.54	0.493616351963061\\
4.55	0.492029228065489\\
4.56	0.490445588526148\\
4.57	0.488865418079484\\
4.58	0.487288701560047\\
4.59	0.485715423901615\\
4.6	0.484145570136331\\
4.61	0.48257912539385\\
4.62	0.48101607490049\\
4.63	0.4794564039784\\
4.64	0.477900098044732\\
4.65	0.476347142610822\\
4.66	0.474797523281378\\
4.67	0.473251225753688\\
4.68	0.471708235816816\\
4.69	0.47016853935083\\
4.7	0.468632122326019\\
4.71	0.467098970802127\\
4.72	0.465569070927598\\
4.73	0.464042408938821\\
4.74	0.462518971159389\\
4.75	0.460998743999363\\
4.76	0.459481713954547\\
4.77	0.457967867605763\\
4.78	0.456457191618144\\
4.79	0.454949672740428\\
4.8	0.453445297804259\\
4.81	0.451944053723498\\
4.82	0.450445927493538\\
4.83	0.448950906190632\\
4.84	0.447458976971221\\
4.85	0.445970127071274\\
4.86	0.444484343805628\\
4.87	0.443001614567347\\
4.88	0.441521926827075\\
4.89	0.440045268132402\\
4.9	0.438571626107233\\
4.91	0.437100988451172\\
4.92	0.435633342938899\\
4.93	0.434168677419563\\
4.94	0.43270697981618\\
4.95	0.431248238125033\\
4.96	0.429792440415081\\
4.97	0.428339574827376\\
4.98	0.426889629574478\\
4.99	0.425442592939888\\
5	0.423998453277475\\
5.01	0.422557199010914\\
5.02	0.421118818633133\\
5.03	0.419683300705755\\
5.04	0.41825063385856\\
5.05	0.41682080678894\\
5.06	0.415393808261363\\
5.07	0.413969627106848\\
5.08	0.412548252222436\\
5.09	0.411129672570671\\
5.1	0.40971387717909\\
5.11	0.408300855139708\\
5.12	0.406890595608519\\
5.13	0.405483087804992\\
5.14	0.404078321011579\\
5.15	0.402676284573228\\
5.16	0.401276967896891\\
5.17	0.399880360451051\\
5.18	0.398486451765242\\
5.19	0.397095231429578\\
5.2	0.395706689094291\\
5.21	0.394320814469264\\
5.22	0.392937597323576\\
5.23	0.391557027485048\\
5.24	0.390179094839793\\
5.25	0.388803789331776\\
5.26	0.387431100962367\\
5.27	0.386061019789911\\
5.28	0.384693535929292\\
5.29	0.383328639551506\\
5.3	0.381966320883238\\
5.31	0.380606570206442\\
5.32	0.379249377857924\\
5.33	0.377894734228931\\
5.34	0.376542629764742\\
5.35	0.375193054964264\\
5.36	0.373846000379632\\
5.37	0.372501456615812\\
5.38	0.371159414330206\\
5.39	0.369819864232266\\
5.4	0.368482797083103\\
5.41	0.367148203695111\\
5.42	0.365816074931583\\
5.43	0.364486401706338\\
5.44	0.363159174983349\\
5.45	0.361834385776374\\
5.46	0.360512025148592\\
5.47	0.35919208421224\\
5.48	0.357874554128255\\
5.49	0.356559426105919\\
5.5	0.355246691402508\\
5.51	0.35393634132294\\
5.52	0.352628367219434\\
5.53	0.351322760491165\\
5.54	0.350019512583924\\
5.55	0.348718614989784\\
5.56	0.347420059246765\\
5.57	0.346123836938503\\
5.58	0.344829939693925\\
5.59	0.343538359186924\\
5.6	0.342249087136035\\
5.61	0.340962115304122\\
5.62	0.339677435498055\\
5.63	0.338395039568404\\
5.64	0.337114919409122\\
5.65	0.335837066957243\\
5.66	0.334561474192577\\
5.67	0.333288133137404\\
5.68	0.332017035856178\\
5.69	0.330748174455228\\
5.7	0.329481541082467\\
5.71	0.328217127927097\\
5.72	0.326954927219324\\
5.73	0.325694931230066\\
5.74	0.324437132270675\\
5.75	0.32318152269265\\
5.76	0.321928094887362\\
5.77	0.320676841285777\\
5.78	0.319427754358179\\
5.79	0.3181808266139\\
5.8	0.316936050601051\\
5.81	0.315693418906254\\
5.82	0.314452924154377\\
5.83	0.31321455900827\\
5.84	0.31197831616851\\
5.85	0.310744188373135\\
5.86	0.309512168397395\\
5.87	0.308282249053492\\
5.88	0.307054423190336\\
5.89	0.305828683693288\\
5.9	0.304605023483917\\
5.91	0.303383435519752\\
5.92	0.302163912794044\\
5.93	0.300946448335517\\
5.94	0.299731035208136\\
5.95	0.298517666510866\\
5.96	0.297306335377438\\
5.97	0.296097034976116\\
5.98	0.294889758509466\\
5.99	0.293684499214126\\
6	0.292481250360578\\
6.01	0.291280005252926\\
6.02	0.290080757228668\\
6.03	0.288883499658476\\
6.04	0.287688225945979\\
6.05	0.28649492952754\\
6.06	0.285303603872043\\
6.07	0.284114242480677\\
6.08	0.282926838886726\\
6.09	0.281741386655352\\
6.1	0.280557879383394\\
6.11	0.279376310699154\\
6.12	0.278196674262193\\
6.13	0.277018963763128\\
6.14	0.275843172923429\\
6.15	0.274669295495217\\
6.16	0.273497325261068\\
6.17	0.27232725603381\\
6.18	0.271159081656331\\
6.19	0.269992796001386\\
6.2	0.2688283929714\\
6.21	0.267665866498278\\
6.22	0.266505210543217\\
6.23	0.265346419096518\\
6.24	0.264189486177394\\
6.25	0.263034405833794\\
6.26	0.261881172142209\\
6.27	0.260729779207499\\
6.28	0.259580221162705\\
6.29	0.258432492168874\\
6.3	0.257286586414879\\
6.31	0.256142498117244\\
6.32	0.255000221519967\\
6.33	0.253859750894348\\
6.34	0.252721080538815\\
6.35	0.251584204778755\\
6.36	0.250449117966341\\
6.37	0.249315814480368\\
6.38	0.248184288726084\\
6.39	0.247054535135021\\
6.4	0.245926548164837\\
6.41	0.244800322299148\\
6.42	0.243675852047367\\
6.43	0.242553131944545\\
6.44	0.24143215655121\\
6.45	0.24031292045321\\
6.46	0.239195418261556\\
6.47	0.238079644612265\\
6.48	0.236965594166206\\
6.49	0.235853261608949\\
6.5	0.23474264165061\\
6.51	0.233633729025701\\
6.52	0.23252651849298\\
6.53	0.231421004835303\\
6.54	0.230317182859477\\
6.55	0.229215047396112\\
6.56	0.228114593299477\\
6.57	0.227015815447354\\
6.58	0.225918708740898\\
6.59	0.224823268104493\\
6.6	0.223729488485611\\
6.61	0.222637364854673\\
6.62	0.22154689220491\\
6.63	0.220458065552225\\
6.64	0.219370879935056\\
6.65	0.218285330414243\\
6.66	0.217201412072887\\
6.67	0.216119120016226\\
6.68	0.215038449371492\\
6.69	0.213959395287788\\
6.7	0.212881952935951\\
6.71	0.211806117508427\\
6.72	0.210731884219138\\
6.73	0.20965924830336\\
6.74	0.208588205017589\\
6.75	0.207518749639422\\
6.76	0.206450877467426\\
6.77	0.20538458382102\\
6.78	0.204319864040347\\
6.79	0.203256713486153\\
6.8	0.202195127539668\\
6.81	0.201135101602483\\
6.82	0.200076631096432\\
6.83	0.199019711463473\\
6.84	0.19796433816557\\
6.85	0.196910506684574\\
6.86	0.195858212522112\\
6.87	0.194807451199468\\
6.88	0.19375821825747\\
6.89	0.192710509256373\\
6.9	0.191664319775753\\
6.91	0.190619645414389\\
6.92	0.189576481790156\\
6.93	0.188534824539912\\
6.94	0.187494669319388\\
6.95	0.186456011803084\\
6.96	0.185418847684154\\
6.97	0.184383172674307\\
6.98	0.183348982503692\\
6.99	0.1823162729208\\
7	0.181285039692354\\
7.01	0.180255278603207\\
7.02	0.179226985456238\\
7.03	0.178200156072251\\
7.04	0.17717478628987\\
7.05	0.176150871965441\\
7.06	0.175128408972928\\
7.07	0.174107393203819\\
7.08	0.17308782056702\\
7.09	0.17206968698876\\
7.1	0.171052988412496\\
7.11	0.170037720798811\\
7.12	0.16902388012532\\
7.13	0.168011462386575\\
7.14	0.167000463593969\\
7.15	0.165990879775643\\
7.16	0.16498270697639\\
7.17	0.163975941257566\\
7.18	0.162970578696993\\
7.19	0.16196661538887\\
7.2	0.160964047443681\\
7.21	0.159962870988107\\
7.22	0.158963082164933\\
7.23	0.15796467713296\\
7.24	0.156967652066916\\
7.25	0.15597200315737\\
7.26	0.154977726610643\\
7.27	0.153984818648721\\
7.28	0.15299327550917\\
7.29	0.15200309344505\\
7.3	0.151014268724829\\
7.31	0.1500267976323\\
7.32	0.149040676466497\\
7.33	0.148055901541613\\
7.34	0.147072469186912\\
7.35	0.146090375746655\\
7.36	0.145109617580012\\
7.37	0.144130191060984\\
7.38	0.14315209257832\\
7.39	0.142175318535443\\
7.4	0.141199865350362\\
7.41	0.140225729455602\\
7.42	0.139252907298117\\
7.43	0.13828139533922\\
7.44	0.137311190054503\\
7.45	0.136342287933757\\
7.46	0.1353746854809\\
7.47	0.1344083792139\\
7.48	0.1334433656647\\
7.49	0.132479641379143\\
7.5	0.131517202916897\\
7.51	0.130556046851383\\
7.52	0.1295961697697\\
7.53	0.128637568272554\\
7.54	0.127680238974186\\
7.55	0.126724178502298\\
7.56	0.125769383497982\\
7.57	0.124815850615653\\
7.58	0.123863576522973\\
7.59	0.122912557900785\\
7.6	0.121962791443045\\
7.61	0.121014273856746\\
7.62	0.120067001861857\\
7.63	0.119120972191253\\
7.64	0.118176181590644\\
7.65	0.117232626818511\\
7.66	0.11629030464604\\
7.67	0.115349211857052\\
7.68	0.11440934524794\\
7.69	0.113470701627605\\
7.7	0.112533277817387\\
7.71	0.111597070651001\\
7.72	0.110662076974478\\
7.73	0.109728293646095\\
7.74	0.108795717536313\\
7.75	0.107864345527719\\
7.76	0.106934174514955\\
7.77	0.106005201404664\\
7.78	0.105077423115423\\
7.79	0.104150836577684\\
7.8	0.103225438733713\\
7.81	0.102301226537529\\
7.82	0.101378196954842\\
7.83	0.100456346962998\\
7.84	0.0995356735509145\\
7.85	0.0986161737190238\\
7.86	0.0976978444792154\\
7.87	0.0967806828547753\\
7.88	0.0958646858803304\\
7.89	0.0949498506017893\\
7.9	0.0940361740762858\\
7.91	0.0931236533721226\\
7.92	0.0922122855687138\\
7.93	0.0913020677565293\\
7.94	0.0903929970370396\\
7.95	0.0894850705226597\\
7.96	0.088578285336694\\
7.97	0.0876726386132826\\
7.98	0.0867681274973457\\
7.99	0.0858647491445301\\
8	0.0849625007211562\\
8.01	0.0840613794041635\\
8.02	0.0831613823810584\\
8.03	0.0822625068498613\\
8.04	0.0813647500190543\\
8.05	0.0804681091075288\\
8.06	0.0795725813445348\\
8.07	0.0786781639696284\\
8.08	0.0777848542326212\\
8.09	0.0768926493935297\\
8.1	0.076001546722525\\
8.11	0.075111543499882\\
8.12	0.0742226370159305\\
8.13	0.0733348245710046\\
8.14	0.072448103475395\\
8.15	0.0715624710492985\\
8.16	0.0706779246227708\\
8.17	0.0697944615356768\\
8.18	0.0689120791376442\\
8.19	0.0680307747880143\\
8.2	0.0671505458557956\\
8.21	0.0662713897196161\\
8.22	0.0653933037676771\\
8.23	0.0645162853977056\\
8.24	0.0636403320169093\\
8.25	0.0627654410419294\\
8.26	0.0618916098987959\\
8.27	0.0610188360228812\\
8.28	0.060147116858856\\
8.29	0.0592764498606433\\
8.3	0.0584068324913749\\
8.31	0.0575382622233462\\
8.32	0.0566707365379724\\
8.33	0.0558042529257448\\
8.34	0.0549388088861867\\
8.35	0.0540744019278113\\
8.36	0.0532110295680773\\
8.37	0.0523486893333468\\
8.38	0.0514873787588426\\
8.39	0.0506270953886068\\
8.4	0.0497678367754572\\
8.41	0.0489096004809464\\
8.42	0.0480523840753205\\
8.43	0.0471961851374775\\
8.44	0.046341001254926\\
8.45	0.0454868300237453\\
8.46	0.0446336690485436\\
8.47	0.0437815159424192\\
8.48	0.042930368326919\\
8.49	0.0420802238319993\\
8.5	0.0412310800959865\\
8.51	0.0403829347655373\\
8.52	0.0395357854955995\\
8.53	0.0386896299493735\\
8.54	0.0378444657982734\\
8.55	0.0370002907218884\\
8.56	0.036157102407945\\
8.57	0.0353148985522686\\
8.58	0.0344736768587457\\
8.59	0.0336334350392867\\
8.6	0.0327941708137884\\
8.61	0.0319558819100966\\
8.62	0.0311185660639695\\
8.63	0.0302822210190409\\
8.64	0.0294468445267842\\
8.65	0.028612434346475\\
8.66	0.0277789882451561\\
8.67	0.026946503997601\\
8.68	0.0261149793862789\\
8.69	0.0252844122013185\\
8.7	0.0244548002404733\\
8.71	0.0236261413090862\\
8.72	0.0227984332200553\\
8.73	0.0219716737937984\\
8.74	0.0211458608582194\\
8.75	0.0203209922486729\\
8.76	0.0194970658079319\\
8.77	0.0186740793861521\\
8.78	0.0178520308408395\\
8.79	0.0170309180368166\\
8.8	0.0162107388461887\\
8.81	0.0153914911483116\\
8.82	0.0145731728297583\\
8.83	0.0137557817842855\\
8.84	0.0129393159128027\\
8.85	0.0121237731233386\\
8.86	0.0113091513310094\\
8.87	0.0104954484579867\\
8.88	0.00968266243346545\\
8.89	0.00887079119363344\\
8.9	0.0080598326816385\\
8.91	0.00724978484755759\\
8.92	0.00644064564836618\\
8.93	0.0056324130479071\\
8.94	0.00482508501685973\\
8.95	0.00401865953270918\\
8.96	0.00321313457971638\\
8.97	0.00240850814888792\\
8.98	0.00160477823794503\\
8.99	0.00080194285129482\\
9	0\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	inf\\
0.01	9.81378119121704\\
0.02	8.81378119121704\\
0.03	8.22881869049588\\
0.04	7.81378119121704\\
0.05	7.49185309632967\\
0.06	7.22881869049588\\
0.07	7.00642626915943\\
0.08	6.81378119121704\\
0.09	6.64385618977472\\
0.1	6.49185309632967\\
0.11	6.35434957257974\\
0.12	6.22881869049588\\
0.13	6.11334147307594\\
0.14	6.00642626915943\\
0.15	5.90689059560852\\
0.16	5.81378119121704\\
0.17	5.7263183499667\\
0.18	5.64385618977472\\
0.19	5.56585367777345\\
0.2	5.49185309632967\\
0.21	5.42146376843828\\
0.22	5.35434957257974\\
0.23	5.29021923516002\\
0.24	5.22881869049588\\
0.25	5.16992500144231\\
0.26	5.11334147307594\\
0.27	5.05889368905357\\
0.28	5.00642626915943\\
0.29	4.95580019608946\\
0.3	4.90689059560852\\
0.31	4.85958488083016\\
0.32	4.81378119121704\\
0.33	4.76938707185858\\
0.34	4.7263183499667\\
0.35	4.68449817427207\\
0.36	4.64385618977472\\
0.37	4.60432782558809\\
0.38	4.56585367777345\\
0.39	4.52837897235479\\
0.4	4.49185309632967\\
0.41	4.45622918659895\\
0.42	4.42146376843828\\
0.43	4.38751643651494\\
0.44	4.35434957257974\\
0.45	4.32192809488736\\
0.46	4.29021923516002\\
0.47	4.2591923395394\\
0.48	4.22881869049588\\
0.49	4.19907134710183\\
0.5	4.16992500144231\\
0.51	4.14135584924554\\
0.52	4.11334147307594\\
0.53	4.08586073665384\\
0.54	4.05889368905357\\
0.55	4.03242147769238\\
0.56	4.00642626915943\\
0.57	3.9808911770523\\
0.58	3.95580019608947\\
0.59	3.9311381418552\\
0.6	3.90689059560852\\
0.61	3.88304385365415\\
0.62	3.85958488083016\\
0.63	3.83650126771712\\
0.64	3.81378119121704\\
0.65	3.79141337818858\\
0.66	3.76938707185858\\
0.67	3.74769200075926\\
0.68	3.7263183499667\\
0.69	3.70525673443887\\
0.7	3.68449817427207\\
0.71	3.66403407171236\\
0.72	3.64385618977472\\
0.73	3.62395663233702\\
0.74	3.60432782558809\\
0.75	3.58496250072116\\
0.76	3.56585367777345\\
0.77	3.54699465052214\\
0.78	3.52837897235479\\
0.79	3.51000044303993\\
0.8	3.49185309632967\\
0.81	3.47393118833241\\
0.82	3.45622918659895\\
0.83	3.43874175987011\\
0.84	3.42146376843828\\
0.85	3.40439025507934\\
0.86	3.38751643651494\\
0.87	3.37083769536831\\
0.88	3.35434957257974\\
0.89	3.33804776025064\\
0.9	3.32192809488736\\
0.91	3.30598655101834\\
0.92	3.29021923516002\\
0.93	3.27462238010901\\
0.94	3.2591923395394\\
0.95	3.24392558288609\\
0.96	3.22881869049588\\
0.97	3.21386834902991\\
0.98	3.19907134710183\\
0.99	3.18442457113743\\
1	3.16992500144231\\
1.01	3.15556970846524\\
1.02	3.14135584924554\\
1.03	3.12728066403382\\
1.04	3.11334147307594\\
1.05	3.09953567355091\\
1.06	3.08586073665384\\
1.07	3.07231420481589\\
1.08	3.05889368905357\\
1.09	3.04559686644011\\
1.1	3.03242147769238\\
1.11	3.01936532486693\\
1.12	3.00642626915943\\
1.13	2.99360222880185\\
1.14	2.9808911770523\\
1.15	2.96829114027266\\
1.16	2.95580019608947\\
1.17	2.94341647163363\\
1.18	2.9311381418552\\
1.19	2.91896342790909\\
1.2	2.90689059560852\\
1.21	2.89491795394244\\
1.22	2.88304385365415\\
1.23	2.8712666858778\\
1.24	2.85958488083016\\
1.25	2.84799690655495\\
1.26	2.83650126771712\\
1.27	2.82509650444487\\
1.28	2.81378119121704\\
1.29	2.80255393579378\\
1.3	2.79141337818858\\
1.31	2.78035818967959\\
1.32	2.76938707185858\\
1.33	2.75849875571585\\
1.34	2.74769200075926\\
1.35	2.73696559416621\\
1.36	2.7263183499667\\
1.37	2.71574910825651\\
1.38	2.70525673443887\\
1.39	2.69484011849353\\
1.4	2.68449817427207\\
1.41	2.67422983881824\\
1.42	2.66403407171236\\
1.43	2.65390985443865\\
1.44	2.64385618977472\\
1.45	2.6338721012021\\
1.46	2.62395663233702\\
1.47	2.61410884638067\\
1.48	2.60432782558809\\
1.49	2.59461267075488\\
1.5	2.58496250072116\\
1.51	2.57537645189196\\
1.52	2.56585367777345\\
1.53	2.55639334852439\\
1.54	2.54699465052214\\
1.55	2.5376567859428\\
1.56	2.52837897235479\\
1.57	2.51916044232541\\
1.58	2.51000044303993\\
1.59	2.50089823593268\\
1.6	2.49185309632967\\
1.61	2.48286431310242\\
1.62	2.47393118833241\\
1.63	2.46505303698596\\
1.64	2.45622918659895\\
1.65	2.44745897697122\\
1.66	2.43874175987011\\
1.67	2.43007689874299\\
1.68	2.42146376843828\\
1.69	2.41290175493485\\
1.7	2.40439025507934\\
1.71	2.39592867633114\\
1.72	2.38751643651494\\
1.73	2.37915296358031\\
1.74	2.37083769536831\\
1.75	2.36257007938471\\
1.76	2.35434957257974\\
1.77	2.34617564113404\\
1.78	2.33804776025064\\
1.79	2.32996541395278\\
1.8	2.32192809488736\\
1.81	2.31393530413383\\
1.82	2.30598655101834\\
1.83	2.29808135293299\\
1.84	2.29021923516002\\
1.85	2.28239973070072\\
1.86	2.27462238010901\\
1.87	2.2668867313294\\
1.88	2.2591923395394\\
1.89	2.25153876699596\\
1.9	2.24392558288609\\
1.91	2.23635236318129\\
1.92	2.22881869049588\\
1.93	2.22132415394896\\
1.94	2.21386834902991\\
1.95	2.20645087746743\\
1.96	2.19907134710183\\
1.97	2.19172937176066\\
1.98	2.18442457113743\\
1.99	2.17715657067339\\
2	2.16992500144231\\
2.01	2.16272950003811\\
2.02	2.15556970846524\\
2.03	2.14844527403186\\
2.04	2.14135584924554\\
2.05	2.13430109171159\\
2.06	2.12728066403382\\
2.07	2.12029423371771\\
2.08	2.11334147307594\\
2.09	2.10642205913615\\
2.1	2.09953567355091\\
2.11	2.09268200250985\\
2.12	2.08586073665384\\
2.13	2.0790715709912\\
2.14	2.07231420481589\\
2.15	2.06558834162758\\
2.16	2.05889368905357\\
2.17	2.05222995877256\\
2.18	2.04559686644011\\
2.19	2.03899413161586\\
2.2	2.03242147769238\\
2.21	2.02587863182561\\
2.22	2.01936532486693\\
2.23	2.01288129129673\\
2.24	2.00642626915943\\
2.25	2\\
2.26	1.99360222880185\\
2.27	1.98723270392612\\
2.28	1.9808911770523\\
2.29	1.97457740312009\\
2.3	1.96829114027266\\
2.31	1.96203214980098\\
2.32	1.95580019608946\\
2.33	1.94959504656276\\
2.34	1.94341647163363\\
2.35	1.93726424465204\\
2.36	1.9311381418552\\
2.37	1.92503794231878\\
2.38	1.91896342790909\\
2.39	1.91291438323629\\
2.4	1.90689059560852\\
2.41	1.90089185498708\\
2.42	1.89491795394244\\
2.43	1.88896868761126\\
2.44	1.88304385365415\\
2.45	1.87714325221447\\
2.46	1.8712666858778\\
2.47	1.86541395963236\\
2.48	1.85958488083016\\
2.49	1.85377925914896\\
2.5	1.84799690655495\\
2.51	1.84223763726626\\
2.52	1.83650126771712\\
2.53	1.83078761652273\\
2.54	1.82509650444487\\
2.55	1.81942775435818\\
2.56	1.81378119121704\\
2.57	1.80815664202316\\
2.58	1.80255393579378\\
2.59	1.79697290353048\\
2.6	1.79141337818858\\
2.61	1.78587519464715\\
2.62	1.78035818967959\\
2.63	1.77486220192473\\
2.64	1.76938707185858\\
2.65	1.76393264176648\\
2.66	1.75849875571585\\
2.67	1.75308525952948\\
2.68	1.74769200075926\\
2.69	1.74231882866041\\
2.7	1.73696559416621\\
2.71	1.73163214986317\\
2.72	1.7263183499667\\
2.73	1.72102405029718\\
2.74	1.71574910825651\\
2.75	1.71049338280502\\
2.76	1.70525673443887\\
2.77	1.70003902516785\\
2.78	1.69484011849353\\
2.79	1.68965987938785\\
2.8	1.68449817427207\\
2.81	1.67935487099611\\
2.82	1.67422983881824\\
2.83	1.66912294838515\\
2.84	1.66403407171236\\
2.85	1.65896308216493\\
2.86	1.65390985443865\\
2.87	1.64887426454135\\
2.88	1.64385618977472\\
2.89	1.63885550871636\\
2.9	1.6338721012021\\
2.91	1.62890584830875\\
2.92	1.62395663233702\\
2.93	1.61902433679479\\
2.94	1.61410884638067\\
2.95	1.60921004696783\\
2.96	1.60432782558809\\
2.97	1.59946207041627\\
2.98	1.59461267075488\\
2.99	1.58977951701893\\
3	1.58496250072116\\
3.01	1.58016151445733\\
3.02	1.57537645189196\\
3.03	1.57060720774409\\
3.04	1.56585367777345\\
3.05	1.56111575876679\\
3.06	1.55639334852439\\
3.07	1.55168634584686\\
3.08	1.54699465052214\\
3.09	1.54231816331266\\
3.1	1.5376567859428\\
3.11	1.53301042108643\\
3.12	1.52837897235479\\
3.13	1.52376234428442\\
3.14	1.51916044232541\\
3.15	1.51457317282976\\
3.16	1.51000044303993\\
3.17	1.50544216107763\\
3.18	1.50089823593268\\
3.19	1.49636857745217\\
3.2	1.49185309632967\\
3.21	1.48735170409473\\
3.22	1.48286431310242\\
3.23	1.47839083652311\\
3.24	1.47393118833241\\
3.25	1.46948528330122\\
3.26	1.46505303698596\\
3.27	1.46063436571895\\
3.28	1.45622918659895\\
3.29	1.4518374174818\\
3.3	1.44745897697122\\
3.31	1.44309378440982\\
3.32	1.43874175987011\\
3.33	1.43440282414577\\
3.34	1.43007689874299\\
3.35	1.4257639058719\\
3.36	1.42146376843828\\
3.37	1.41717641003518\\
3.38	1.41290175493485\\
3.39	1.40863972808069\\
3.4	1.40439025507934\\
3.41	1.40015326219286\\
3.42	1.39592867633114\\
3.43	1.39171642504422\\
3.44	1.38751643651494\\
3.45	1.38332863955151\\
3.46	1.37915296358031\\
3.47	1.37498933863878\\
3.48	1.37083769536831\\
3.49	1.36669796500738\\
3.5	1.36257007938471\\
3.51	1.35845397091248\\
3.52	1.35434957257974\\
3.53	1.35025681794586\\
3.54	1.34617564113404\\
3.55	1.34210597682499\\
3.56	1.33804776025064\\
3.57	1.33400092718794\\
3.58	1.32996541395278\\
3.59	1.32594115739399\\
3.6	1.32192809488736\\
3.61	1.31792616432987\\
3.62	1.31393530413383\\
3.63	1.30995545322129\\
3.64	1.30598655101834\\
3.65	1.30202853744966\\
3.66	1.29808135293299\\
3.67	1.29414493837382\\
3.68	1.29021923516002\\
3.69	1.28630418515664\\
3.7	1.28239973070072\\
3.71	1.27850581459623\\
3.72	1.27462238010901\\
3.73	1.2707493709618\\
3.74	1.2668867313294\\
3.75	1.26303440583379\\
3.76	1.2591923395394\\
3.77	1.25536047794837\\
3.78	1.25153876699596\\
3.79	1.24772715304595\\
3.8	1.24392558288609\\
3.81	1.24013400372371\\
3.82	1.23635236318129\\
3.83	1.23258060929208\\
3.84	1.22881869049588\\
3.85	1.22506655563477\\
3.86	1.22132415394896\\
3.87	1.21759143507263\\
3.88	1.21386834902991\\
3.89	1.21015484623085\\
3.9	1.20645087746743\\
3.91	1.20275639390968\\
3.92	1.19907134710183\\
3.93	1.19539568895843\\
3.94	1.19172937176066\\
3.95	1.18807234815257\\
3.96	1.18442457113743\\
3.97	1.18078599407408\\
3.98	1.17715657067339\\
3.99	1.17353625499469\\
4	1.16992500144231\\
4.01	1.16632276476212\\
4.02	1.16272950003811\\
4.03	1.15914516268907\\
4.04	1.15556970846524\\
4.05	1.15200309344505\\
4.06	1.14844527403186\\
4.07	1.14489620695079\\
4.08	1.14135584924554\\
4.09	1.13782415827529\\
4.1	1.13430109171159\\
4.11	1.13078660753535\\
4.12	1.12728066403382\\
4.13	1.12378321979759\\
4.14	1.12029423371771\\
4.15	1.11681366498275\\
4.16	1.11334147307594\\
4.17	1.10987761777237\\
4.18	1.10642205913615\\
4.19	1.10297475751769\\
4.2	1.09953567355091\\
4.21	1.09610476815064\\
4.22	1.09268200250985\\
4.23	1.08926733809709\\
4.24	1.08586073665384\\
4.25	1.08246216019197\\
4.26	1.0790715709912\\
4.27	1.07568893159655\\
4.28	1.07231420481589\\
4.29	1.06894735371749\\
4.3	1.06558834162758\\
4.31	1.06223713212794\\
4.32	1.05889368905357\\
4.33	1.05555797649031\\
4.34	1.05222995877256\\
4.35	1.04890960048095\\
4.36	1.04559686644011\\
4.37	1.04229172171644\\
4.38	1.03899413161586\\
4.39	1.03570406168168\\
4.4	1.03242147769238\\
4.41	1.02914634565952\\
4.42	1.02587863182561\\
4.43	1.02261830266202\\
4.44	1.01936532486693\\
4.45	1.01611966536328\\
4.46	1.01288129129673\\
4.47	1.00965017003372\\
4.48	1.00642626915943\\
4.49	1.00320955647589\\
4.5	1\\
4.51	0.996797567961656\\
4.52	0.993602228801849\\
4.53	0.990413951170802\\
4.54	0.987232703926122\\
4.55	0.984058456130979\\
4.56	0.980891177052295\\
4.57	0.977730836158967\\
4.58	0.974577403120093\\
4.59	0.971430847803229\\
4.6	0.968291140272662\\
4.61	0.965158250787699\\
4.62	0.96203214980098\\
4.63	0.958912807956801\\
4.64	0.955800196089465\\
4.65	0.952694285221644\\
4.66	0.949595046562757\\
4.67	0.946502451507375\\
4.68	0.943416471633633\\
4.69	0.940337078701661\\
4.7	0.937264244652037\\
4.71	0.934197941604254\\
4.72	0.931138141855196\\
4.73	0.928084817877642\\
4.74	0.925037942318778\\
4.75	0.921997487998727\\
4.76	0.918963427909094\\
4.77	0.915935735211526\\
4.78	0.912914383236288\\
4.79	0.909899345480857\\
4.8	0.906890595608518\\
4.81	0.903888107446995\\
4.82	0.900891854987075\\
4.83	0.897901812381264\\
4.84	0.894917953942443\\
4.85	0.891940254142547\\
4.86	0.888968687611256\\
4.87	0.886003229134695\\
4.88	0.883043853654151\\
4.89	0.880090536264803\\
4.9	0.877143252214466\\
4.91	0.874201976902344\\
4.92	0.871266685877797\\
4.93	0.868337354839126\\
4.94	0.865413959632359\\
4.95	0.862496476250065\\
4.96	0.859584880830162\\
4.97	0.856679149654751\\
4.98	0.853779259148956\\
4.99	0.850885185879777\\
5	0.84799690655495\\
5.01	0.845114398021829\\
5.02	0.842237637266265\\
5.03	0.83936660141151\\
5.04	0.836501267717121\\
5.05	0.83364161357788\\
5.06	0.830787616522727\\
5.07	0.827939254213697\\
5.08	0.825096504444871\\
5.09	0.822259345141342\\
5.1	0.819427754358179\\
5.11	0.816601710279416\\
5.12	0.813781191217037\\
5.13	0.810966175609983\\
5.14	0.808156642023159\\
5.15	0.805352569146456\\
5.16	0.802553935793783\\
5.17	0.799760720902102\\
5.18	0.796972903530483\\
5.19	0.794190462859157\\
5.2	0.791413378188583\\
5.21	0.788641628938529\\
5.22	0.785875194647153\\
5.23	0.783114054970095\\
5.24	0.780358189679587\\
5.25	0.777607578663552\\
5.26	0.774862201924735\\
5.27	0.772122039579823\\
5.28	0.769387071858584\\
5.29	0.766657279103011\\
5.3	0.763932641766476\\
5.31	0.761213140412883\\
5.32	0.758498755715847\\
5.33	0.755789468457861\\
5.34	0.753085259529483\\
5.35	0.750386109928528\\
5.36	0.747692000759265\\
5.37	0.745002913231624\\
5.38	0.742318828660413\\
5.39	0.739639728464531\\
5.4	0.736965594166206\\
5.41	0.734296407390222\\
5.42	0.731632149863165\\
5.43	0.728972803412675\\
5.44	0.726318349966698\\
5.45	0.723668771552749\\
5.46	0.721024050297185\\
5.47	0.718384168424481\\
5.48	0.71574910825651\\
5.49	0.713118852211838\\
5.5	0.710493382805015\\
5.51	0.707872682645879\\
5.52	0.705256734438868\\
5.53	0.70264552098233\\
5.54	0.700039025167849\\
5.55	0.697437229979569\\
5.56	0.69484011849353\\
5.57	0.692247673877005\\
5.58	0.689659879387849\\
5.59	0.687076718373847\\
5.6	0.684498174272071\\
5.61	0.681924230608244\\
5.62	0.679354870996111\\
5.63	0.676790079136808\\
5.64	0.674229838818243\\
5.65	0.671674133914487\\
5.66	0.669122948385155\\
5.67	0.666576266274808\\
5.68	0.664034071712355\\
5.69	0.661496348910455\\
5.7	0.658963082164933\\
5.71	0.656434255854194\\
5.72	0.653909854438648\\
5.73	0.651389862460132\\
5.74	0.648874264541349\\
5.75	0.6463630453853\\
5.76	0.643856189774725\\
5.77	0.641353682571555\\
5.78	0.638855508716358\\
5.79	0.6363616532278\\
5.8	0.633872101202103\\
5.81	0.631386837812508\\
5.82	0.628905848308753\\
5.83	0.626429118016541\\
5.84	0.62395663233702\\
5.85	0.62148837674627\\
5.86	0.619024336794789\\
5.87	0.616564498106985\\
5.88	0.614108846380673\\
5.89	0.611657367386576\\
5.9	0.609210046967833\\
5.91	0.606766871039505\\
5.92	0.604327825588087\\
5.93	0.601892896671034\\
5.94	0.599462070416271\\
5.95	0.597035333021731\\
5.96	0.594612670754875\\
5.97	0.592194069952232\\
5.98	0.589779517018932\\
5.99	0.587368998428251\\
6	0.584962500721156\\
6.01	0.582560010505852\\
6.02	0.580161514457335\\
6.03	0.577766999316952\\
6.04	0.575376451891958\\
6.05	0.57298985905508\\
6.06	0.570607207744086\\
6.07	0.568228484961355\\
6.08	0.565853677773452\\
6.09	0.563482773310705\\
6.1	0.561115758766789\\
6.11	0.558752621398308\\
6.12	0.556393348524385\\
6.13	0.554037927526256\\
6.14	0.551686345846857\\
6.15	0.549338590990435\\
6.16	0.546994650522136\\
6.17	0.544654512067619\\
6.18	0.542318163312663\\
6.19	0.539985592002773\\
6.2	0.5376567859428\\
6.21	0.535331732996556\\
6.22	0.533010421086434\\
6.23	0.530692838193035\\
6.24	0.528378972354789\\
6.25	0.526068811667588\\
6.26	0.523762344284419\\
6.27	0.521459558414998\\
6.28	0.51916044232541\\
6.29	0.516864984337748\\
6.3	0.514573172829758\\
6.31	0.512284996234488\\
6.32	0.510000443039934\\
6.33	0.507719501788696\\
6.34	0.50544216107763\\
6.35	0.503168409557509\\
6.36	0.500898235932682\\
6.37	0.498631628960737\\
6.38	0.496368577452168\\
6.39	0.494109070270043\\
6.4	0.491853096329675\\
6.41	0.489600644598296\\
6.42	0.487351704094734\\
6.43	0.48510626388909\\
6.44	0.48286431310242\\
6.45	0.480625840906421\\
6.46	0.478390836523112\\
6.47	0.47615928922453\\
6.48	0.473931188332412\\
6.49	0.471706523217899\\
6.5	0.46948528330122\\
6.51	0.467267458051402\\
6.52	0.46505303698596\\
6.53	0.462842009670607\\
6.54	0.460634365718954\\
6.55	0.458430094792225\\
6.56	0.456229186598953\\
6.57	0.454031630894707\\
6.58	0.451837417481796\\
6.59	0.449646536208985\\
6.6	0.447458976971221\\
6.61	0.445274729709346\\
6.62	0.443093784409819\\
6.63	0.440916131104449\\
6.64	0.438741759870112\\
6.65	0.436570660828485\\
6.66	0.434402824145775\\
6.67	0.432238240032452\\
6.68	0.430076898742985\\
6.69	0.427918790575576\\
6.7	0.425763905871902\\
6.71	0.423612235016854\\
6.72	0.421463768438277\\
6.73	0.41931849660672\\
6.74	0.417176410035179\\
6.75	0.415037499278844\\
6.76	0.412901754934853\\
6.77	0.41076916764204\\
6.78	0.408639728080693\\
6.79	0.406513426972305\\
6.8	0.404390255079335\\
6.81	0.402270203204966\\
6.82	0.400153262192865\\
6.83	0.398039422926947\\
6.84	0.395928676331139\\
6.85	0.393821013369148\\
6.86	0.391716425044225\\
6.87	0.389614902398937\\
6.88	0.387516436514939\\
6.89	0.385421018512746\\
6.9	0.383328639551506\\
6.91	0.381239290828778\\
6.92	0.379152963580312\\
6.93	0.377069649079823\\
6.94	0.374989338638776\\
6.95	0.372912023606167\\
6.96	0.370837695368309\\
6.97	0.368766345348614\\
6.98	0.366697965007385\\
6.99	0.364632545841601\\
7	0.362570079384708\\
7.01	0.360510557206414\\
7.02	0.358453970912476\\
7.03	0.356400312144502\\
7.04	0.35434957257974\\
7.05	0.352301743930881\\
7.06	0.350256817945857\\
7.07	0.348214786407638\\
7.08	0.34617564113404\\
7.09	0.344139373977521\\
7.1	0.342105976824993\\
7.11	0.340075441597622\\
7.12	0.338047760250639\\
7.13	0.336022924773149\\
7.14	0.334000927187937\\
7.15	0.331981759551285\\
7.16	0.329965413952781\\
7.17	0.327951882515132\\
7.18	0.325941157393986\\
7.19	0.323933230777739\\
7.2	0.321928094887362\\
7.21	0.319925741976215\\
7.22	0.317926164329866\\
7.23	0.315929354265919\\
7.24	0.313935304133832\\
7.25	0.31194400631474\\
7.26	0.309955453221286\\
7.27	0.307969637297443\\
7.28	0.305986551018341\\
7.29	0.3040061868901\\
7.3	0.302028537449658\\
7.31	0.3000535952646\\
7.32	0.298081352932995\\
7.33	0.296111803083225\\
7.34	0.294144938373824\\
7.35	0.29218075149331\\
7.36	0.290219235160024\\
7.37	0.288260382121967\\
7.38	0.286304185156641\\
7.39	0.284350637070886\\
7.4	0.282399730700725\\
7.41	0.280451458911203\\
7.42	0.278505814596234\\
7.43	0.276562790678441\\
7.44	0.274622380109006\\
7.45	0.272684575867513\\
7.46	0.270749370961799\\
7.47	0.2688167584278\\
7.48	0.2668867313294\\
7.49	0.264959282758286\\
7.5	0.263034405833794\\
7.51	0.261112093702765\\
7.52	0.2591923395394\\
7.53	0.257275136545109\\
7.54	0.255360477948373\\
7.55	0.253448357004596\\
7.56	0.251538766995964\\
7.57	0.249631701231305\\
7.58	0.247727153045945\\
7.59	0.245825115801571\\
7.6	0.243925582886089\\
7.61	0.242028547713492\\
7.62	0.240134003723715\\
7.63	0.238241944382507\\
7.64	0.236352363181288\\
7.65	0.234465253637023\\
7.66	0.23258060929208\\
7.67	0.230698423714104\\
7.68	0.228818690495881\\
7.69	0.226941403255211\\
7.7	0.225066555634773\\
7.71	0.223194141302003\\
7.72	0.221324153948957\\
7.73	0.21945658729219\\
7.74	0.217591435072627\\
7.75	0.215728691055437\\
7.76	0.21386834902991\\
7.77	0.212010402809327\\
7.78	0.210154846230845\\
7.79	0.208301673155368\\
7.8	0.206450877467427\\
7.81	0.204602453075058\\
7.82	0.202756393909685\\
7.83	0.200912693925996\\
7.84	0.199071347101829\\
7.85	0.197232347438048\\
7.86	0.195395688958431\\
7.87	0.193561365709551\\
7.88	0.191729371760661\\
7.89	0.189899701203579\\
7.9	0.188072348152572\\
7.91	0.186247306744245\\
7.92	0.184424571137428\\
7.93	0.182604135513059\\
7.94	0.180785994074079\\
7.95	0.178970141045319\\
7.96	0.177156570673388\\
7.97	0.175345277226565\\
7.98	0.173536254994691\\
7.99	0.17172949828906\\
8	0.169925001442312\\
8.01	0.168122758808327\\
8.02	0.166322764762117\\
8.03	0.164525013699723\\
8.04	0.162729500038109\\
8.05	0.160936218215058\\
8.06	0.15914516268907\\
8.07	0.157356327939257\\
8.08	0.155569708465242\\
8.09	0.153785298787059\\
8.1	0.15200309344505\\
8.11	0.150223086999764\\
8.12	0.148445274031861\\
8.13	0.146669649142009\\
8.14	0.14489620695079\\
8.15	0.143124942098597\\
8.16	0.141355849245542\\
8.17	0.139588923071354\\
8.18	0.137824158275288\\
8.19	0.136061549576029\\
8.2	0.134301091711591\\
8.21	0.132542779439232\\
8.22	0.130786607535354\\
8.23	0.129032570795411\\
8.24	0.127280664033819\\
8.25	0.125530882083859\\
8.26	0.123783219797592\\
8.27	0.122037672045762\\
8.28	0.120294233717712\\
8.29	0.118552899721287\\
8.3	0.11681366498275\\
8.31	0.115076524446692\\
8.32	0.113341473075945\\
8.33	0.11160850585149\\
8.34	0.109877617772373\\
8.35	0.108148803855623\\
8.36	0.106422059136155\\
8.37	0.104697378666694\\
8.38	0.102974757517685\\
8.39	0.101254190777214\\
8.4	0.0995356735509144\\
8.41	0.0978192009618928\\
8.42	0.096104768150641\\
8.43	0.0943923702749549\\
8.44	0.092682002509852\\
8.45	0.0909736600474906\\
8.46	0.0892673380970873\\
8.47	0.0875630318848384\\
8.48	0.0858607366538379\\
8.49	0.0841604476639985\\
8.5	0.082462160191973\\
8.51	0.0807658695310745\\
8.52	0.079071570991199\\
8.53	0.0773792598987471\\
8.54	0.0756889315965468\\
8.55	0.0740005814437768\\
8.56	0.0723142048158901\\
8.57	0.0706297971045372\\
8.58	0.0689473537174915\\
8.59	0.0672668700785734\\
8.6	0.0655883416275769\\
8.61	0.0639117638201932\\
8.62	0.0622371321279391\\
8.63	0.0605644420380818\\
8.64	0.0588936890535683\\
8.65	0.05722486869295\\
8.66	0.0555579764903122\\
8.67	0.0538930079952019\\
8.68	0.0522299587725578\\
8.69	0.050568824402637\\
8.7	0.0489096004809465\\
8.71	0.0472522826181723\\
8.72	0.0455968664401106\\
8.73	0.0439433475875969\\
8.74	0.0422917217164387\\
8.75	0.0406419844973458\\
8.76	0.0389941316158638\\
8.77	0.0373481587723041\\
8.78	0.035704061681679\\
8.79	0.0340618360736332\\
8.8	0.0324214776923774\\
8.81	0.0307829822966232\\
8.82	0.0291463456595165\\
8.83	0.0275115635685711\\
8.84	0.0258786318256054\\
8.85	0.0242475462466772\\
8.86	0.0226183026620187\\
8.87	0.0209908969159733\\
8.88	0.0193653248669309\\
8.89	0.0177415823872669\\
8.9	0.016119665363277\\
8.91	0.0144995696951152\\
8.92	0.0128812912967324\\
8.93	0.0112648260958142\\
8.94	0.00965017003371945\\
8.95	0.00803731906541836\\
8.96	0.00642626915943277\\
8.97	0.00481701629777584\\
8.98	0.00320955647589006\\
8.99	0.00160388570258964\\
9	0\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	inf\\
0.01	14.7206717868256\\
0.02	13.2206717868256\\
0.03	12.3432280357438\\
0.04	11.7206717868256\\
0.05	11.2377796444945\\
0.06	10.8432280357438\\
0.07	10.5096394037391\\
0.08	10.2206717868256\\
0.09	9.96578428466209\\
0.1	9.73777964449451\\
0.11	9.53152435886961\\
0.12	9.34322803574382\\
0.13	9.17001220961392\\
0.14	9.00963940373915\\
0.15	8.86033589341278\\
0.16	8.72067178682556\\
0.17	8.58947752495005\\
0.18	8.46578428466209\\
0.19	8.34878051666018\\
0.2	8.23777964449451\\
0.21	8.13219565265742\\
0.22	8.03152435886961\\
0.23	7.93532885274004\\
0.24	7.84322803574382\\
0.25	7.75488750216347\\
0.26	7.67001220961392\\
0.27	7.58834053358035\\
0.28	7.50963940373915\\
0.29	7.4337002941342\\
0.3	7.36033589341278\\
0.31	7.28937732124524\\
0.32	7.22067178682556\\
0.33	7.15408060778787\\
0.34	7.08947752495005\\
0.35	7.02674726140811\\
0.36	6.96578428466209\\
0.37	6.90649173838213\\
0.38	6.84878051666018\\
0.39	6.79256845853218\\
0.4	6.73777964449451\\
0.41	6.68434377989843\\
0.42	6.63219565265742\\
0.43	6.58127465477241\\
0.44	6.53152435886961\\
0.45	6.48289214233104\\
0.46	6.43532885274004\\
0.47	6.3887885093091\\
0.48	6.34322803574382\\
0.49	6.29860702065274\\
0.5	6.25488750216347\\
0.51	6.21203377386831\\
0.52	6.17001220961392\\
0.53	6.12879110498076\\
0.54	6.08834053358035\\
0.55	6.04863221653857\\
0.56	6.00963940373915\\
0.57	5.97133676557844\\
0.58	5.9337002941342\\
0.59	5.89670721278279\\
0.6	5.86033589341278\\
0.61	5.82456578048123\\
0.62	5.78937732124524\\
0.63	5.75475190157568\\
0.64	5.72067178682556\\
0.65	5.68712006728287\\
0.66	5.65408060778788\\
0.67	5.6215380011389\\
0.68	5.58947752495005\\
0.69	5.5578851016583\\
0.7	5.52674726140811\\
0.71	5.49605110756853\\
0.72	5.46578428466209\\
0.73	5.43593494850553\\
0.74	5.40649173838213\\
0.75	5.37744375108173\\
0.76	5.34878051666018\\
0.77	5.3204919757832\\
0.78	5.29256845853218\\
0.79	5.2650006645599\\
0.8	5.23777964449451\\
0.81	5.21089678249862\\
0.82	5.18434377989843\\
0.83	5.15811263980517\\
0.84	5.13219565265742\\
0.85	5.106585382619\\
0.86	5.08127465477241\\
0.87	5.05625654305246\\
0.88	5.03152435886961\\
0.89	5.00707164037596\\
0.9	4.98289214233104\\
0.91	4.95897982652751\\
0.92	4.93532885274004\\
0.93	4.91193357016351\\
0.94	4.8887885093091\\
0.95	4.86588837432913\\
0.96	4.84322803574382\\
0.97	4.82080252354486\\
0.98	4.79860702065274\\
0.99	4.77663685670614\\
1	4.75488750216347\\
1.01	4.73335456269786\\
1.02	4.71203377386831\\
1.03	4.69092099605073\\
1.04	4.67001220961392\\
1.05	4.64930351032637\\
1.06	4.62879110498076\\
1.07	4.60847130722384\\
1.08	4.58834053358035\\
1.09	4.56839529966017\\
1.1	4.54863221653857\\
1.11	4.5290479873004\\
1.12	4.50963940373915\\
1.13	4.49040334320277\\
1.14	4.47133676557844\\
1.15	4.45243671040899\\
1.16	4.4337002941342\\
1.17	4.41512470745045\\
1.18	4.39670721278279\\
1.19	4.37844514186364\\
1.2	4.36033589341278\\
1.21	4.34237693091366\\
1.22	4.32456578048123\\
1.23	4.3069000288167\\
1.24	4.28937732124524\\
1.25	4.27199535983242\\
1.26	4.25475190157568\\
1.27	4.23764475666731\\
1.28	4.22067178682556\\
1.29	4.20383090369067\\
1.3	4.18712006728287\\
1.31	4.17053728451938\\
1.32	4.15408060778788\\
1.33	4.13774813357377\\
1.34	4.1215380011389\\
1.35	4.10544839124931\\
1.36	4.08947752495005\\
1.37	4.07362366238477\\
1.38	4.0578851016583\\
1.39	4.04226017774029\\
1.4	4.02674726140811\\
1.41	4.01134475822737\\
1.42	3.99605110756853\\
1.43	3.98086478165797\\
1.44	3.96578428466209\\
1.45	3.95080815180315\\
1.46	3.93593494850553\\
1.47	3.92116326957101\\
1.48	3.90649173838213\\
1.49	3.89191900613231\\
1.5	3.87744375108173\\
1.51	3.86306467783794\\
1.52	3.84878051666018\\
1.53	3.83459002278658\\
1.54	3.8204919757832\\
1.55	3.8064851789142\\
1.56	3.79256845853218\\
1.57	3.77874066348812\\
1.58	3.7650006645599\\
1.59	3.75134735389902\\
1.6	3.73777964449451\\
1.61	3.72429646965363\\
1.62	3.71089678249862\\
1.63	3.69757955547894\\
1.64	3.68434377989843\\
1.65	3.67118846545683\\
1.66	3.65811263980517\\
1.67	3.64511534811448\\
1.68	3.63219565265742\\
1.69	3.61935263240228\\
1.7	3.606585382619\\
1.71	3.59389301449671\\
1.72	3.58127465477241\\
1.73	3.56872944537047\\
1.74	3.55625654305246\\
1.75	3.54385511907706\\
1.76	3.53152435886961\\
1.77	3.51926346170106\\
1.78	3.50707164037596\\
1.79	3.49494812092917\\
1.8	3.48289214233104\\
1.81	3.47090295620075\\
1.82	3.45897982652751\\
1.83	3.44712202939949\\
1.84	3.43532885274004\\
1.85	3.42359959605109\\
1.86	3.41193357016351\\
1.87	3.4003300969941\\
1.88	3.3887885093091\\
1.89	3.37730815049395\\
1.9	3.36588837432913\\
1.91	3.35452854477193\\
1.92	3.34322803574382\\
1.93	3.33198623092344\\
1.94	3.32080252354486\\
1.95	3.30967631620114\\
1.96	3.29860702065274\\
1.97	3.28759405764099\\
1.98	3.27663685670614\\
1.99	3.26573485601008\\
2	3.25488750216347\\
2.01	3.24409425005716\\
2.02	3.23335456269786\\
2.03	3.22266791104779\\
2.04	3.21203377386831\\
2.05	3.20145163756739\\
2.06	3.19092099605073\\
2.07	3.18044135057657\\
2.08	3.17001220961392\\
2.09	3.15963308870423\\
2.1	3.14930351032637\\
2.11	3.13902300376478\\
2.12	3.12879110498076\\
2.13	3.1186073564868\\
2.14	3.10847130722384\\
2.15	3.09838251244137\\
2.16	3.08834053358035\\
2.17	3.07834493815884\\
2.18	3.06839529966017\\
2.19	3.0584911974238\\
2.2	3.04863221653857\\
2.21	3.03881794773841\\
2.22	3.0290479873004\\
2.23	3.0193219369451\\
2.24	3.00963940373915\\
2.25	3\\
2.26	2.99040334320277\\
2.27	2.98084905588918\\
2.28	2.97133676557844\\
2.29	2.96186610468014\\
2.3	2.95243671040899\\
2.31	2.94304822470147\\
2.32	2.9337002941342\\
2.33	2.92439256984414\\
2.34	2.91512470745045\\
2.35	2.90589636697806\\
2.36	2.89670721278279\\
2.37	2.88755691347817\\
2.38	2.87844514186364\\
2.39	2.86937157485443\\
2.4	2.86033589341278\\
2.41	2.85133778248061\\
2.42	2.84237693091366\\
2.43	2.83345303141688\\
2.44	2.82456578048123\\
2.45	2.8157148783217\\
2.46	2.8069000288167\\
2.47	2.79812093944854\\
2.48	2.78937732124524\\
2.49	2.78066888872343\\
2.5	2.77199535983242\\
2.51	2.7633564558994\\
2.52	2.75475190157568\\
2.53	2.74618142478409\\
2.54	2.73764475666731\\
2.55	2.72914163153727\\
2.56	2.72067178682556\\
2.57	2.71223496303474\\
2.58	2.70383090369067\\
2.59	2.69545935529572\\
2.6	2.68712006728287\\
2.61	2.67881279197073\\
2.62	2.67053728451938\\
2.63	2.6622933028871\\
2.64	2.65408060778788\\
2.65	2.64589896264971\\
2.66	2.63774813357377\\
2.67	2.62962788929423\\
2.68	2.6215380011389\\
2.69	2.61347824299062\\
2.7	2.60544839124931\\
2.71	2.59744822479475\\
2.72	2.58947752495005\\
2.73	2.58153607544578\\
2.74	2.57362366238477\\
2.75	2.56574007420752\\
2.76	2.5578851016583\\
2.77	2.55005853775177\\
2.78	2.54226017774029\\
2.79	2.53448981908177\\
2.8	2.52674726140811\\
2.81	2.51903230649417\\
2.82	2.51134475822737\\
2.83	2.50368442257773\\
2.84	2.49605110756853\\
2.85	2.4884446232474\\
2.86	2.48086478165797\\
2.87	2.47331139681202\\
2.88	2.46578428466209\\
2.89	2.45828326307454\\
2.9	2.45080815180315\\
2.91	2.44335877246313\\
2.92	2.43593494850553\\
2.93	2.42853650519218\\
2.94	2.42116326957101\\
2.95	2.41381507045175\\
2.96	2.40649173838213\\
2.97	2.39919310562441\\
2.98	2.39191900613231\\
2.99	2.3846692755284\\
3	2.37744375108173\\
3.01	2.370242271686\\
3.02	2.36306467783794\\
3.03	2.35591081161613\\
3.04	2.34878051666018\\
3.05	2.34167363815018\\
3.06	2.33459002278658\\
3.07	2.32752951877029\\
3.08	2.3204919757832\\
3.09	2.31347724496899\\
3.1	2.3064851789142\\
3.11	2.29951563162965\\
3.12	2.29256845853218\\
3.13	2.28564351642663\\
3.14	2.27874066348812\\
3.15	2.27185975924464\\
3.16	2.2650006645599\\
3.17	2.25816324161644\\
3.18	2.25134735389902\\
3.19	2.24455286617825\\
3.2	2.23777964449451\\
3.21	2.2310275561421\\
3.22	2.22429646965363\\
3.23	2.21758625478467\\
3.24	2.21089678249862\\
3.25	2.20422792495183\\
3.26	2.19757955547894\\
3.27	2.19095154857843\\
3.28	2.18434377989843\\
3.29	2.17775612622269\\
3.3	2.17118846545683\\
3.31	2.16464067661473\\
3.32	2.15811263980517\\
3.33	2.15160423621866\\
3.34	2.14511534811448\\
3.35	2.13864585880785\\
3.36	2.13219565265742\\
3.37	2.12576461505277\\
3.38	2.11935263240228\\
3.39	2.11295959212104\\
3.4	2.106585382619\\
3.41	2.1002298932893\\
3.42	2.09389301449671\\
3.43	2.08757463756634\\
3.44	2.08127465477241\\
3.45	2.07499295932726\\
3.46	2.06872944537047\\
3.47	2.06248400795816\\
3.48	2.05625654305246\\
3.49	2.05004694751108\\
3.5	2.04385511907706\\
3.51	2.03768095636871\\
3.52	2.03152435886961\\
3.53	2.02538522691879\\
3.54	2.01926346170106\\
3.55	2.01315896523749\\
3.56	2.00707164037596\\
3.57	2.00100139078191\\
3.58	1.99494812092917\\
3.59	1.98891173609098\\
3.6	1.98289214233104\\
3.61	1.9768892464948\\
3.62	1.97090295620075\\
3.63	1.96493317983193\\
3.64	1.95897982652751\\
3.65	1.95304280617449\\
3.66	1.94712202939949\\
3.67	1.94121740756074\\
3.68	1.93532885274004\\
3.69	1.92945627773496\\
3.7	1.92359959605109\\
3.71	1.91775872189435\\
3.72	1.91193357016351\\
3.73	1.9061240564427\\
3.74	1.9003300969941\\
3.75	1.89455160875069\\
3.76	1.8887885093091\\
3.77	1.88304071692256\\
3.78	1.87730815049395\\
3.79	1.87159072956892\\
3.8	1.86588837432913\\
3.81	1.86020100558557\\
3.82	1.85452854477193\\
3.83	1.84887091393812\\
3.84	1.84322803574382\\
3.85	1.83759983345216\\
3.86	1.83198623092344\\
3.87	1.82638715260894\\
3.88	1.82080252354486\\
3.89	1.81523226934627\\
3.9	1.80967631620114\\
3.91	1.80413459086453\\
3.92	1.79860702065274\\
3.93	1.79309353343765\\
3.94	1.78759405764099\\
3.95	1.78210852222886\\
3.96	1.77663685670614\\
3.97	1.77117899111112\\
3.98	1.76573485601008\\
3.99	1.76030438249204\\
4	1.75488750216347\\
4.01	1.74948414714318\\
4.02	1.74409425005716\\
4.03	1.7387177440336\\
4.04	1.73335456269786\\
4.05	1.72800464016758\\
4.06	1.72266791104779\\
4.07	1.71734431042618\\
4.08	1.71203377386831\\
4.09	1.70673623741293\\
4.1	1.70145163756739\\
4.11	1.69617991130303\\
4.12	1.69092099605073\\
4.13	1.68567482969639\\
4.14	1.68044135057657\\
4.15	1.67522049747412\\
4.16	1.67001220961392\\
4.17	1.66481642665856\\
4.18	1.65963308870423\\
4.19	1.65446213627653\\
4.2	1.64930351032637\\
4.21	1.64415715222596\\
4.22	1.63902300376478\\
4.23	1.63390100714563\\
4.24	1.62879110498076\\
4.25	1.62369324028796\\
4.26	1.6186073564868\\
4.27	1.61353339739482\\
4.28	1.60847130722384\\
4.29	1.60342103057624\\
4.3	1.59838251244137\\
4.31	1.59335569819191\\
4.32	1.58834053358035\\
4.33	1.58333696473547\\
4.34	1.57834493815884\\
4.35	1.57336440072142\\
4.36	1.56839529966017\\
4.37	1.56343758257466\\
4.38	1.5584911974238\\
4.39	1.55355609252252\\
4.4	1.54863221653857\\
4.41	1.54371951848927\\
4.42	1.53881794773841\\
4.43	1.53392745399303\\
4.44	1.5290479873004\\
4.45	1.52417949804492\\
4.46	1.5193219369451\\
4.47	1.51447525505058\\
4.48	1.50963940373915\\
4.49	1.50481433471383\\
4.5	1.5\\
4.51	1.49519635194248\\
4.52	1.49040334320277\\
4.53	1.4856209267562\\
4.54	1.48084905588918\\
4.55	1.47608768419647\\
4.56	1.47133676557844\\
4.57	1.46659625423845\\
4.58	1.46186610468014\\
4.59	1.45714627170484\\
4.6	1.45243671040899\\
4.61	1.44773737618155\\
4.62	1.44304822470147\\
4.63	1.4383692119352\\
4.64	1.4337002941342\\
4.65	1.42904142783247\\
4.66	1.42439256984414\\
4.67	1.41975367726106\\
4.68	1.41512470745045\\
4.69	1.41050561805249\\
4.7	1.40589636697806\\
4.71	1.40129691240638\\
4.72	1.39670721278279\\
4.73	1.39212722681646\\
4.74	1.38755691347817\\
4.75	1.38299623199809\\
4.76	1.37844514186364\\
4.77	1.37390360281729\\
4.78	1.36937157485443\\
4.79	1.36484901822129\\
4.8	1.36033589341278\\
4.81	1.35583216117049\\
4.82	1.35133778248061\\
4.83	1.3468527185719\\
4.84	1.34237693091366\\
4.85	1.33791038121382\\
4.86	1.33345303141688\\
4.87	1.32900484370204\\
4.88	1.32456578048123\\
4.89	1.32013580439721\\
4.9	1.3157148783217\\
4.91	1.31130296535352\\
4.92	1.3069000288167\\
4.93	1.30250603225869\\
4.94	1.29812093944854\\
4.95	1.2937447143751\\
4.96	1.28937732124524\\
4.97	1.28501872448213\\
4.98	1.28066888872343\\
4.99	1.27632777881966\\
5	1.27199535983242\\
5.01	1.26767159703274\\
5.02	1.2633564558994\\
5.03	1.25904990211727\\
5.04	1.25475190157568\\
5.05	1.25046242036682\\
5.06	1.24618142478409\\
5.07	1.24190888132054\\
5.08	1.23764475666731\\
5.09	1.23338901771201\\
5.1	1.22914163153727\\
5.11	1.22490256541912\\
5.12	1.22067178682556\\
5.13	1.21644926341497\\
5.14	1.21223496303474\\
5.15	1.20802885371968\\
5.16	1.20383090369067\\
5.17	1.19964108135315\\
5.18	1.19545935529572\\
5.19	1.19128569428873\\
5.2	1.18712006728287\\
5.21	1.18296244340779\\
5.22	1.17881279197073\\
5.23	1.17467108245514\\
5.24	1.17053728451938\\
5.25	1.16641136799533\\
5.26	1.1622933028871\\
5.27	1.15818305936973\\
5.28	1.15408060778788\\
5.29	1.14998591865452\\
5.3	1.14589896264971\\
5.31	1.14181971061933\\
5.32	1.13774813357377\\
5.33	1.13368420268679\\
5.34	1.12962788929422\\
5.35	1.12557916489279\\
5.36	1.1215380011389\\
5.37	1.11750436984744\\
5.38	1.11347824299062\\
5.39	1.1094595926968\\
5.4	1.10544839124931\\
5.41	1.10144461108533\\
5.42	1.09744822479475\\
5.43	1.09345920511901\\
5.44	1.08947752495005\\
5.45	1.08550315732912\\
5.46	1.08153607544578\\
5.47	1.07757625263672\\
5.48	1.07362366238477\\
5.49	1.06967827831776\\
5.5	1.06574007420752\\
5.51	1.06180902396882\\
5.52	1.0578851016583\\
5.53	1.0539682814735\\
5.54	1.05005853775177\\
5.55	1.04615584496935\\
5.56	1.04226017774029\\
5.57	1.03837151081551\\
5.58	1.03448981908177\\
5.59	1.03061507756077\\
5.6	1.02674726140811\\
5.61	1.02288634591237\\
5.62	1.01903230649417\\
5.63	1.01518511870521\\
5.64	1.01134475822736\\
5.65	1.00751120087173\\
5.66	1.00368442257773\\
5.67	0.999864399412212\\
5.68	0.996051107568533\\
5.69	0.992244523365683\\
5.7	0.9884446232474\\
5.71	0.984651383781291\\
5.72	0.980864781657972\\
5.73	0.977084793690198\\
5.74	0.973311396812024\\
5.75	0.969544568077949\\
5.76	0.965784284662087\\
5.77	0.962030523857332\\
5.78	0.958283263074537\\
5.79	0.954542479841701\\
5.8	0.950808151803154\\
5.81	0.947080256718762\\
5.82	0.94335877246313\\
5.83	0.939643677024811\\
5.84	0.93593494850553\\
5.85	0.932232565119405\\
5.86	0.928536505192184\\
5.87	0.924846747160477\\
5.88	0.921163269571009\\
5.89	0.917486051079864\\
5.9	0.91381507045175\\
5.91	0.910150306559257\\
5.92	0.906491738382131\\
5.93	0.90283934500655\\
5.94	0.899193105624407\\
5.95	0.895552999532597\\
5.96	0.891919006132313\\
5.97	0.888291104928348\\
5.98	0.884669275528398\\
5.99	0.881053497642377\\
6	0.877443751081734\\
6.01	0.873840015758777\\
6.02	0.870242271686003\\
6.03	0.866650498975428\\
6.04	0.863064677837937\\
6.05	0.859484788582621\\
6.06	0.855910811616129\\
6.07	0.852342727442032\\
6.08	0.848780516660177\\
6.09	0.845224159966057\\
6.1	0.841673638150183\\
6.11	0.838128932097462\\
6.12	0.834590022786578\\
6.13	0.831056891289383\\
6.14	0.827529518770286\\
6.15	0.824007886485652\\
6.16	0.820491975783203\\
6.17	0.816981768101429\\
6.18	0.813477244968994\\
6.19	0.809978388004159\\
6.2	0.8064851789142\\
6.21	0.802997599494834\\
6.22	0.799515631629652\\
6.23	0.796039257289553\\
6.24	0.792568458532183\\
6.25	0.789103217501381\\
6.26	0.785643516426628\\
6.27	0.782189337622497\\
6.28	0.778740663488115\\
6.29	0.775297476506622\\
6.3	0.771859759244637\\
6.31	0.768427494351732\\
6.32	0.765000664559901\\
6.33	0.761579252683044\\
6.34	0.758163241616445\\
6.35	0.754752614336264\\
6.36	0.751347353899023\\
6.37	0.747947443441105\\
6.38	0.744552866178252\\
6.39	0.741163605405064\\
6.4	0.737779644494512\\
6.41	0.734400966897444\\
6.42	0.731027556142101\\
6.43	0.727659395833635\\
6.44	0.72429646965363\\
6.45	0.720938761359631\\
6.46	0.717586254784669\\
6.47	0.714238933836794\\
6.48	0.710896782498619\\
6.49	0.707559784826848\\
6.5	0.70422792495183\\
6.51	0.700901187077102\\
6.52	0.697579555478939\\
6.53	0.69426301450591\\
6.54	0.690951548578432\\
6.55	0.687645142188337\\
6.56	0.68434377989843\\
6.57	0.681047446342061\\
6.58	0.677756126222693\\
6.59	0.674469804313478\\
6.6	0.671188465456832\\
6.61	0.667912094564018\\
6.62	0.664640676614729\\
6.63	0.661374196656674\\
6.64	0.658112639805168\\
6.65	0.654855991242728\\
6.66	0.651604236218662\\
6.67	0.648357360048678\\
6.68	0.645115348114477\\
6.69	0.641878185863364\\
6.7	0.638645858807854\\
6.71	0.63541835252528\\
6.72	0.632195652657415\\
6.73	0.62897774491008\\
6.74	0.625764615052768\\
6.75	0.622556248918266\\
6.76	0.619352632402279\\
6.77	0.616153751463061\\
6.78	0.61295959212104\\
6.79	0.609770140458458\\
6.8	0.606585382619003\\
6.81	0.603405304807449\\
6.82	0.600229893289297\\
6.83	0.59705913439042\\
6.84	0.593893014496709\\
6.85	0.590731520053722\\
6.86	0.587574637566337\\
6.87	0.584422353598405\\
6.88	0.581274654772409\\
6.89	0.578131527769118\\
6.9	0.574992959327258\\
6.91	0.571858936243168\\
6.92	0.568729445370469\\
6.93	0.565604473619735\\
6.94	0.562484007958164\\
6.95	0.559368035409251\\
6.96	0.556256543052463\\
6.97	0.553149518022921\\
6.98	0.550046947511077\\
6.99	0.546948818762401\\
7	0.543855119077063\\
7.01	0.540765835809621\\
7.02	0.537680956368715\\
7.03	0.534600468216753\\
7.04	0.53152435886961\\
7.05	0.528452615896322\\
7.06	0.525385226918785\\
7.07	0.522322179611457\\
7.08	0.519263461701059\\
7.09	0.516209060966281\\
7.1	0.513158965237489\\
7.11	0.510113162396433\\
7.12	0.507071640375959\\
7.13	0.504034387159724\\
7.14	0.501001390781906\\
7.15	0.497972639326928\\
7.16	0.494948120929171\\
7.17	0.491927823772698\\
7.18	0.488911736090978\\
7.19	0.485899846166609\\
7.2	0.482892142331043\\
7.21	0.479888612964322\\
7.22	0.476889246494799\\
7.23	0.473894031398879\\
7.24	0.470902956200748\\
7.25	0.46791600947211\\
7.26	0.46493317983193\\
7.27	0.461954455946164\\
7.28	0.458979826527511\\
7.29	0.45600928033515\\
7.3	0.453042806174486\\
7.31	0.450080392896899\\
7.32	0.447122029399492\\
7.33	0.444167704624838\\
7.34	0.441217407560737\\
7.35	0.438271127239966\\
7.36	0.435328852740036\\
7.37	0.432390573182951\\
7.38	0.429456277734961\\
7.39	0.426525955606329\\
7.4	0.423599596051087\\
7.41	0.420677188366805\\
7.42	0.417758721894351\\
7.43	0.414844186017661\\
7.44	0.411933570163509\\
7.45	0.40902686380127\\
7.46	0.406124056442699\\
7.47	0.4032251376417\\
7.48	0.4003300969941\\
7.49	0.397438924137429\\
7.5	0.394551608750691\\
7.51	0.391668140554148\\
7.52	0.3887885093091\\
7.53	0.385912704817663\\
7.54	0.383040716922559\\
7.55	0.380172535506894\\
7.56	0.377308150493947\\
7.57	0.374447551846958\\
7.58	0.371590729568918\\
7.59	0.368737673702356\\
7.6	0.365888374329134\\
7.61	0.363042821570237\\
7.62	0.360201005585572\\
7.63	0.35736291657376\\
7.64	0.354528544771933\\
7.65	0.351697880455534\\
7.66	0.34887091393812\\
7.67	0.346047635571156\\
7.68	0.343228035743821\\
7.69	0.340412104882816\\
7.7	0.33759983345216\\
7.71	0.334791211953004\\
7.72	0.331986230923435\\
7.73	0.329184880938284\\
7.74	0.32638715260894\\
7.75	0.323593036583156\\
7.76	0.320802523544864\\
7.77	0.318015604213991\\
7.78	0.315232269346268\\
7.79	0.312452509733052\\
7.8	0.30967631620114\\
7.81	0.306903679612587\\
7.82	0.304134590864527\\
7.83	0.301369040888995\\
7.84	0.298607020652743\\
7.85	0.295848521157071\\
7.86	0.293093533437646\\
7.87	0.290342048564326\\
7.88	0.287594057640991\\
7.89	0.284849551805368\\
7.9	0.282108522228857\\
7.91	0.279370960116368\\
7.92	0.276636856706141\\
7.93	0.273906203269588\\
7.94	0.271178991111119\\
7.95	0.268455211567979\\
7.96	0.265734856010082\\
7.97	0.263017915839848\\
7.98	0.260304382492037\\
7.99	0.25759424743359\\
8	0.254887502163469\\
8.01	0.252184138212491\\
8.02	0.249484147143175\\
8.03	0.246787520549584\\
8.04	0.244094250057163\\
8.05	0.241404327322586\\
8.06	0.238717744033604\\
8.07	0.236034491908885\\
8.08	0.233354562697864\\
8.09	0.230677948180589\\
8.1	0.228004640167575\\
8.11	0.225334630499646\\
8.12	0.222667911047791\\
8.13	0.220004473713014\\
8.14	0.217344310426185\\
8.15	0.214687413147895\\
8.16	0.212033773868312\\
8.17	0.20938338460703\\
8.18	0.206736237412932\\
8.19	0.204092324364043\\
8.2	0.201451637567387\\
8.21	0.198814169158848\\
8.22	0.196179911303031\\
8.23	0.193548856193117\\
8.24	0.190920996050728\\
8.25	0.188296323125788\\
8.26	0.185674829696388\\
8.27	0.183056508068644\\
8.28	0.180441350576568\\
8.29	0.17782934958193\\
8.3	0.175220497474125\\
8.31	0.172614786670038\\
8.32	0.170012209613917\\
8.33	0.167412758777234\\
8.34	0.16481642665856\\
8.35	0.162223205783434\\
8.36	0.159633088704232\\
8.37	0.15704606800004\\
8.38	0.154462136276528\\
8.39	0.15188128616582\\
8.4	0.149303510326372\\
8.41	0.146728801442839\\
8.42	0.144157152225961\\
8.43	0.141588555412432\\
8.44	0.139023003764778\\
8.45	0.136460490071236\\
8.46	0.133901007145631\\
8.47	0.131344547827258\\
8.48	0.128791104980757\\
8.49	0.126240671495998\\
8.5	0.123693240287959\\
8.51	0.121148804296612\\
8.52	0.118607356486799\\
8.53	0.116068889848121\\
8.54	0.11353339739482\\
8.55	0.111000872165665\\
8.56	0.108471307223835\\
8.57	0.105944695656806\\
8.58	0.103421030576237\\
8.59	0.10090030511786\\
8.6	0.0983825124413653\\
8.61	0.0958676457302898\\
8.62	0.0933556981919086\\
8.63	0.0908466630571227\\
8.64	0.0883405335803525\\
8.65	0.085837303039425\\
8.66	0.0833369647354682\\
8.67	0.0808395119928029\\
8.68	0.0783449381588367\\
8.69	0.0758532366039555\\
8.7	0.0733644007214198\\
8.71	0.0708784239272585\\
8.72	0.0683952996601659\\
8.73	0.0659150213813953\\
8.74	0.0634375825746581\\
8.75	0.0609629767460187\\
8.76	0.0584911974237957\\
8.77	0.0560222381584562\\
8.78	0.0535560925225185\\
8.79	0.0510927541104498\\
8.8	0.0486322165385661\\
8.81	0.0461744734449349\\
8.82	0.0437195184892748\\
8.83	0.0412673453528566\\
8.84	0.0388179477384081\\
8.85	0.0363713193700158\\
8.86	0.0339274539930281\\
8.87	0.03148634537396\\
8.88	0.0290479873003963\\
8.89	0.0266123735809003\\
8.9	0.0241794980449155\\
8.91	0.0217493545426728\\
8.92	0.0193219369450985\\
8.93	0.0168972391437213\\
8.94	0.0144752550505792\\
8.95	0.0120559785981275\\
8.96	0.00963940373914915\\
8.97	0.00722552444666376\\
8.98	0.00481433471383509\\
8.99	0.00240582855388446\\
9	0\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	inf\\
0.01	19.6275623824341\\
0.02	17.6275623824341\\
0.03	16.4576373809918\\
0.04	15.6275623824341\\
0.05	14.9837061926593\\
0.06	14.4576373809918\\
0.07	14.0128525383189\\
0.08	13.6275623824341\\
0.09	13.2877123795494\\
0.1	12.9837061926593\\
0.11	12.7086991451595\\
0.12	12.4576373809918\\
0.13	12.2266829461519\\
0.14	12.0128525383189\\
0.15	11.813781191217\\
0.16	11.6275623824341\\
0.17	11.4526366999334\\
0.18	11.2877123795494\\
0.19	11.1317073555469\\
0.2	10.9837061926593\\
0.21	10.8429275368766\\
0.22	10.7086991451595\\
0.23	10.58043847032\\
0.24	10.4576373809918\\
0.25	10.3398500028846\\
0.26	10.2266829461519\\
0.27	10.1177873781071\\
0.28	10.0128525383189\\
0.29	9.91160039217893\\
0.3	9.81378119121704\\
0.31	9.71916976166032\\
0.32	9.62756238243407\\
0.33	9.53877414371717\\
0.34	9.45263669993339\\
0.35	9.36899634854414\\
0.36	9.28771237954945\\
0.37	9.20865565117617\\
0.38	9.1317073555469\\
0.39	9.05675794470958\\
0.4	8.98370619265935\\
0.41	8.91245837319791\\
0.42	8.84292753687655\\
0.43	8.77503287302988\\
0.44	8.70869914515948\\
0.45	8.64385618977473\\
0.46	8.58043847032005\\
0.47	8.5183846790788\\
0.48	8.45763738099176\\
0.49	8.39814269420366\\
0.5	8.33985000288462\\
0.51	8.28271169849108\\
0.52	8.22668294615189\\
0.53	8.17172147330768\\
0.54	8.11778737810714\\
0.55	8.06484295538475\\
0.56	8.01285253831887\\
0.57	7.96178235410459\\
0.58	7.91160039217893\\
0.59	7.86227628371039\\
0.6	7.81378119121704\\
0.61	7.7660877073083\\
0.62	7.71916976166032\\
0.63	7.67300253543424\\
0.64	7.62756238243407\\
0.65	7.58282675637717\\
0.66	7.53877414371717\\
0.67	7.49538400151853\\
0.68	7.45263669993339\\
0.69	7.41051346887774\\
0.7	7.36899634854414\\
0.71	7.32806814342471\\
0.72	7.28771237954945\\
0.73	7.24791326467404\\
0.74	7.20865565117617\\
0.75	7.16992500144231\\
0.76	7.1317073555469\\
0.77	7.09398930104427\\
0.78	7.05675794470958\\
0.79	7.02000088607987\\
0.8	6.98370619265935\\
0.81	6.94786237666482\\
0.82	6.91245837319791\\
0.83	6.87748351974022\\
0.84	6.84292753687655\\
0.85	6.80878051015867\\
0.86	6.77503287302988\\
0.87	6.74167539073662\\
0.88	6.70869914515948\\
0.89	6.67609552050128\\
0.9	6.64385618977472\\
0.91	6.61197310203668\\
0.92	6.58043847032005\\
0.93	6.54924476021801\\
0.94	6.5183846790788\\
0.95	6.48785116577218\\
0.96	6.45763738099176\\
0.97	6.42773669805982\\
0.98	6.39814269420366\\
0.99	6.36884914227485\\
1	6.33985000288462\\
1.01	6.31113941693048\\
1.02	6.28271169849108\\
1.03	6.25456132806764\\
1.04	6.22668294615189\\
1.05	6.19907134710183\\
1.06	6.17172147330768\\
1.07	6.14462840963178\\
1.08	6.11778737810714\\
1.09	6.09119373288022\\
1.1	6.06484295538475\\
1.11	6.03873064973386\\
1.12	6.01285253831887\\
1.13	5.9872044576037\\
1.14	5.96178235410459\\
1.15	5.93658228054532\\
1.16	5.91160039217893\\
1.17	5.88683294326727\\
1.18	5.86227628371039\\
1.19	5.83792685581819\\
1.2	5.81378119121704\\
1.21	5.78983590788489\\
1.22	5.7660877073083\\
1.23	5.74253337175559\\
1.24	5.71916976166032\\
1.25	5.6959938131099\\
1.26	5.67300253543424\\
1.27	5.65019300888974\\
1.28	5.62756238243407\\
1.29	5.60510787158757\\
1.3	5.58282675637717\\
1.31	5.56071637935917\\
1.32	5.53877414371717\\
1.33	5.5169975114317\\
1.34	5.49538400151853\\
1.35	5.47393118833241\\
1.36	5.45263669993339\\
1.37	5.43149821651302\\
1.38	5.41051346887774\\
1.39	5.38968023698706\\
1.4	5.36899634854414\\
1.41	5.34845967763649\\
1.42	5.32806814342471\\
1.43	5.3078197088773\\
1.44	5.28771237954945\\
1.45	5.2677442024042\\
1.46	5.24791326467404\\
1.47	5.22821769276135\\
1.48	5.20865565117617\\
1.49	5.18922534150975\\
1.5	5.16992500144231\\
1.51	5.15075290378392\\
1.52	5.1317073555469\\
1.53	5.11278669704877\\
1.54	5.09398930104427\\
1.55	5.0753135718856\\
1.56	5.05675794470958\\
1.57	5.03832088465082\\
1.58	5.02000088607987\\
1.59	5.00179647186536\\
1.6	4.98370619265935\\
1.61	4.96572862620484\\
1.62	4.94786237666482\\
1.63	4.93010607397192\\
1.64	4.91245837319791\\
1.65	4.89491795394244\\
1.66	4.87748351974022\\
1.67	4.86015379748597\\
1.68	4.84292753687655\\
1.69	4.82580350986971\\
1.7	4.80878051015867\\
1.71	4.79185735266228\\
1.72	4.77503287302988\\
1.73	4.75830592716062\\
1.74	4.74167539073662\\
1.75	4.72514015876942\\
1.76	4.70869914515948\\
1.77	4.69235128226808\\
1.78	4.67609552050128\\
1.79	4.65993082790556\\
1.8	4.64385618977472\\
1.81	4.62787060826766\\
1.82	4.61197310203668\\
1.83	4.59616270586599\\
1.84	4.58043847032005\\
1.85	4.56479946140145\\
1.86	4.54924476021801\\
1.87	4.5337734626588\\
1.88	4.5183846790788\\
1.89	4.50307753399193\\
1.9	4.48785116577218\\
1.91	4.47270472636258\\
1.92	4.45763738099176\\
1.93	4.44264830789791\\
1.94	4.42773669805982\\
1.95	4.41290175493485\\
1.96	4.39814269420366\\
1.97	4.38345874352132\\
1.98	4.36884914227485\\
1.99	4.35431314134678\\
2	4.33985000288462\\
2.01	4.32545900007622\\
2.02	4.31113941693048\\
2.03	4.29689054806372\\
2.04	4.28271169849108\\
2.05	4.26860218342318\\
2.06	4.25456132806764\\
2.07	4.24058846743542\\
2.08	4.22668294615189\\
2.09	4.21284411827231\\
2.1	4.19907134710183\\
2.11	4.1853640050197\\
2.12	4.17172147330768\\
2.13	4.1581431419824\\
2.14	4.14462840963178\\
2.15	4.13117668325515\\
2.16	4.11778737810714\\
2.17	4.10445991754512\\
2.18	4.09119373288022\\
2.19	4.07798826323173\\
2.2	4.06484295538475\\
2.21	4.05175726365121\\
2.22	4.03873064973386\\
2.23	4.02576258259346\\
2.24	4.01285253831887\\
2.25	4\\
2.26	3.9872044576037\\
2.27	3.97446540785224\\
2.28	3.96178235410459\\
2.29	3.94915480624019\\
2.3	3.93658228054532\\
2.31	3.92406429960196\\
2.32	3.91160039217893\\
2.33	3.89919009312551\\
2.34	3.88683294326727\\
2.35	3.87452848930407\\
2.36	3.86227628371039\\
2.37	3.85007588463756\\
2.38	3.83792685581819\\
2.39	3.82582876647258\\
2.4	3.81378119121704\\
2.41	3.80178370997415\\
2.42	3.78983590788489\\
2.43	3.77793737522251\\
2.44	3.7660877073083\\
2.45	3.75428650442893\\
2.46	3.74253337175559\\
2.47	3.73082791926472\\
2.48	3.71916976166032\\
2.49	3.70755851829791\\
2.5	3.6959938131099\\
2.51	3.68447527453253\\
2.52	3.67300253543424\\
2.53	3.66157523304545\\
2.54	3.65019300888974\\
2.55	3.63885550871636\\
2.56	3.62756238243407\\
2.57	3.61631328404632\\
2.58	3.60510787158757\\
2.59	3.59394580706097\\
2.6	3.58282675637716\\
2.61	3.57175038929431\\
2.62	3.56071637935917\\
2.63	3.54972440384947\\
2.64	3.53877414371717\\
2.65	3.52786528353295\\
2.66	3.51699751143169\\
2.67	3.50617051905897\\
2.68	3.49538400151853\\
2.69	3.48463765732083\\
2.7	3.47393118833241\\
2.71	3.46326429972633\\
2.72	3.4526366999334\\
2.73	3.44204810059437\\
2.74	3.43149821651302\\
2.75	3.42098676561003\\
2.76	3.41051346887774\\
2.77	3.4000780503357\\
2.78	3.38968023698706\\
2.79	3.3793197587757\\
2.8	3.36899634854414\\
2.81	3.35870974199222\\
2.82	3.34845967763649\\
2.83	3.33824589677031\\
2.84	3.32806814342471\\
2.85	3.31792616432987\\
2.86	3.3078197088773\\
2.87	3.2977485290827\\
2.88	3.28771237954945\\
2.89	3.27771101743272\\
2.9	3.2677442024042\\
2.91	3.25781169661751\\
2.92	3.24791326467404\\
2.93	3.23804867358958\\
2.94	3.22821769276135\\
2.95	3.21842009393567\\
2.96	3.20865565117617\\
2.97	3.19892414083254\\
2.98	3.18922534150975\\
2.99	3.17955903403786\\
3	3.16992500144231\\
3.01	3.16032302891467\\
3.02	3.15075290378392\\
3.03	3.14121441548817\\
3.04	3.1317073555469\\
3.05	3.12223151753358\\
3.06	3.11278669704877\\
3.07	3.10337269169371\\
3.08	3.09398930104427\\
3.09	3.08463632662533\\
3.1	3.0753135718856\\
3.11	3.06602084217287\\
3.12	3.05675794470958\\
3.13	3.04752468856884\\
3.14	3.03832088465082\\
3.15	3.02914634565952\\
3.16	3.02000088607987\\
3.17	3.01088432215526\\
3.18	3.00179647186536\\
3.19	2.99273715490434\\
3.2	2.98370619265935\\
3.21	2.97470340818947\\
3.22	2.96572862620484\\
3.23	2.95678167304622\\
3.24	2.94786237666482\\
3.25	2.93897056660244\\
3.26	2.93010607397192\\
3.27	2.92126873143791\\
3.28	2.91245837319791\\
3.29	2.90367483496359\\
3.3	2.89491795394244\\
3.31	2.88618756881964\\
3.32	2.87748351974022\\
3.33	2.86880564829155\\
3.34	2.86015379748597\\
3.35	2.8515278117438\\
3.36	2.84292753687655\\
3.37	2.83435282007036\\
3.38	2.82580350986971\\
3.39	2.81727945616139\\
3.4	2.80878051015867\\
3.41	2.80030652438573\\
3.42	2.79185735266228\\
3.43	2.78343285008845\\
3.44	2.77503287302988\\
3.45	2.76665727910301\\
3.46	2.75830592716062\\
3.47	2.74997867727755\\
3.48	2.74167539073662\\
3.49	2.73339593001477\\
3.5	2.72514015876942\\
3.51	2.71690794182495\\
3.52	2.70869914515948\\
3.53	2.70051363589171\\
3.54	2.69235128226808\\
3.55	2.68421195364999\\
3.56	2.67609552050128\\
3.57	2.66800185437587\\
3.58	2.65993082790556\\
3.59	2.65188231478797\\
3.6	2.64385618977472\\
3.61	2.63585232865973\\
3.62	2.62787060826766\\
3.63	2.61991090644257\\
3.64	2.61197310203668\\
3.65	2.60405707489932\\
3.66	2.59616270586599\\
3.67	2.58828987674765\\
3.68	2.58043847032005\\
3.69	2.57260837031328\\
3.7	2.56479946140145\\
3.71	2.55701162919247\\
3.72	2.54924476021801\\
3.73	2.5414987419236\\
3.74	2.5337734626588\\
3.75	2.52606881166759\\
3.76	2.5183846790788\\
3.77	2.51072095589675\\
3.78	2.50307753399193\\
3.79	2.49545430609189\\
3.8	2.48785116577218\\
3.81	2.48026800744743\\
3.82	2.47270472636258\\
3.83	2.46516121858416\\
3.84	2.45763738099176\\
3.85	2.45013311126955\\
3.86	2.44264830789791\\
3.87	2.43518287014525\\
3.88	2.42773669805982\\
3.89	2.42030969246169\\
3.9	2.41290175493485\\
3.91	2.40551278781937\\
3.92	2.39814269420366\\
3.93	2.39079137791686\\
3.94	2.38345874352132\\
3.95	2.37614469630514\\
3.96	2.36884914227485\\
3.97	2.36157198814816\\
3.98	2.35431314134678\\
3.99	2.34707250998938\\
4	2.33985000288462\\
4.01	2.33264552952423\\
4.02	2.32545900007622\\
4.03	2.31829032537814\\
4.04	2.31113941693048\\
4.05	2.3040061868901\\
4.06	2.29689054806372\\
4.07	2.28979241390158\\
4.08	2.28271169849108\\
4.09	2.27564831655058\\
4.1	2.26860218342318\\
4.11	2.26157321507071\\
4.12	2.25456132806764\\
4.13	2.24756643959518\\
4.14	2.24058846743542\\
4.15	2.2336273299655\\
4.16	2.22668294615189\\
4.17	2.21975523554475\\
4.18	2.21284411827231\\
4.19	2.20594951503537\\
4.2	2.19907134710183\\
4.21	2.19220953630128\\
4.22	2.1853640050197\\
4.23	2.17853467619417\\
4.24	2.17172147330768\\
4.25	2.16492432038395\\
4.26	2.1581431419824\\
4.27	2.15137786319309\\
4.28	2.14462840963178\\
4.29	2.13789470743498\\
4.3	2.13117668325515\\
4.31	2.12447426425588\\
4.32	2.11778737810714\\
4.33	2.11111595298062\\
4.34	2.10445991754512\\
4.35	2.09781920096189\\
4.36	2.09119373288022\\
4.37	2.08458344343288\\
4.38	2.07798826323173\\
4.39	2.07140812336336\\
4.4	2.06484295538475\\
4.41	2.05829269131903\\
4.42	2.05175726365121\\
4.43	2.04523660532404\\
4.44	2.03873064973386\\
4.45	2.03223933072655\\
4.46	2.02576258259346\\
4.47	2.01930034006744\\
4.48	2.01285253831887\\
4.49	2.00641911295178\\
4.5	2\\
4.51	1.99359513592331\\
4.52	1.9872044576037\\
4.53	1.9808279023416\\
4.54	1.97446540785224\\
4.55	1.96811691226196\\
4.56	1.96178235410459\\
4.57	1.95546167231793\\
4.58	1.94915480624019\\
4.59	1.94286169560646\\
4.6	1.93658228054532\\
4.61	1.9303165015754\\
4.62	1.92406429960196\\
4.63	1.9178256159136\\
4.64	1.91160039217893\\
4.65	1.90538857044329\\
4.66	1.89919009312551\\
4.67	1.89300490301475\\
4.68	1.88683294326727\\
4.69	1.88067415740332\\
4.7	1.87452848930407\\
4.71	1.86839588320851\\
4.72	1.86227628371039\\
4.73	1.85616963575528\\
4.74	1.85007588463756\\
4.75	1.84399497599745\\
4.76	1.83792685581819\\
4.77	1.83187147042305\\
4.78	1.82582876647258\\
4.79	1.81979869096171\\
4.8	1.81378119121704\\
4.81	1.80777621489399\\
4.82	1.80178370997415\\
4.83	1.79580362476253\\
4.84	1.78983590788489\\
4.85	1.78388050828509\\
4.86	1.77793737522251\\
4.87	1.77200645826939\\
4.88	1.7660877073083\\
4.89	1.76018107252961\\
4.9	1.75428650442893\\
4.91	1.74840395380469\\
4.92	1.74253337175559\\
4.93	1.73667470967825\\
4.94	1.73082791926472\\
4.95	1.72499295250013\\
4.96	1.71916976166032\\
4.97	1.7133582993095\\
4.98	1.70755851829791\\
4.99	1.70177037175955\\
5	1.6959938131099\\
5.01	1.69022879604366\\
5.02	1.68447527453253\\
5.03	1.67873320282302\\
5.04	1.67300253543424\\
5.05	1.66728322715576\\
5.06	1.66157523304545\\
5.07	1.65587850842739\\
5.08	1.65019300888974\\
5.09	1.64451869028268\\
5.1	1.63885550871636\\
5.11	1.63320342055883\\
5.12	1.62756238243407\\
5.13	1.62193235121997\\
5.14	1.61631328404632\\
5.15	1.61070513829291\\
5.16	1.60510787158757\\
5.17	1.5995214418042\\
5.18	1.59394580706097\\
5.19	1.58838092571831\\
5.2	1.58282675637717\\
5.21	1.57728325787706\\
5.22	1.57175038929431\\
5.23	1.56622810994019\\
5.24	1.56071637935917\\
5.25	1.5552151573271\\
5.26	1.54972440384947\\
5.27	1.54424407915965\\
5.28	1.53877414371717\\
5.29	1.53331455820602\\
5.3	1.52786528353295\\
5.31	1.52242628082577\\
5.32	1.51699751143169\\
5.33	1.51157893691572\\
5.34	1.50617051905897\\
5.35	1.50077221985706\\
5.36	1.49538400151853\\
5.37	1.49000582646325\\
5.38	1.48463765732083\\
5.39	1.47927945692906\\
5.4	1.47393118833241\\
5.41	1.46859281478044\\
5.42	1.46326429972633\\
5.43	1.45794560682535\\
5.44	1.4526366999334\\
5.45	1.4473375431055\\
5.46	1.44204810059437\\
5.47	1.43676833684896\\
5.48	1.43149821651302\\
5.49	1.42623770442368\\
5.5	1.42098676561003\\
5.51	1.41574536529176\\
5.52	1.41051346887774\\
5.53	1.40529104196466\\
5.54	1.4000780503357\\
5.55	1.39487445995914\\
5.56	1.38968023698706\\
5.57	1.38449534775401\\
5.58	1.3793197587757\\
5.59	1.37415343674769\\
5.6	1.36899634854414\\
5.61	1.36384846121649\\
5.62	1.35870974199222\\
5.63	1.35358015827362\\
5.64	1.34845967763649\\
5.65	1.34334826782897\\
5.66	1.33824589677031\\
5.67	1.33315253254962\\
5.68	1.32806814342471\\
5.69	1.32299269782091\\
5.7	1.31792616432987\\
5.71	1.31286851170839\\
5.72	1.3078197088773\\
5.73	1.30277972492026\\
5.74	1.2977485290827\\
5.75	1.2927260907706\\
5.76	1.28771237954945\\
5.77	1.28270736514311\\
5.78	1.27771101743272\\
5.79	1.2727233064556\\
5.8	1.26774420240421\\
5.81	1.26277367562502\\
5.82	1.25781169661751\\
5.83	1.25285823603308\\
5.84	1.24791326467404\\
5.85	1.24297675349254\\
5.86	1.23804867358958\\
5.87	1.23312899621397\\
5.88	1.22821769276135\\
5.89	1.22331473477315\\
5.9	1.21842009393567\\
5.91	1.21353374207901\\
5.92	1.20865565117617\\
5.93	1.20378579334207\\
5.94	1.19892414083254\\
5.95	1.19407066604346\\
5.96	1.18922534150975\\
5.97	1.18438813990446\\
5.98	1.17955903403786\\
5.99	1.1747379968565\\
6	1.16992500144231\\
6.01	1.1651200210117\\
6.02	1.16032302891467\\
6.03	1.1555339986339\\
6.04	1.15075290378392\\
6.05	1.14597971811016\\
6.06	1.14121441548817\\
6.07	1.13645696992271\\
6.08	1.1317073555469\\
6.09	1.12696554662141\\
6.1	1.12223151753358\\
6.11	1.11750524279662\\
6.12	1.11278669704877\\
6.13	1.10807585505251\\
6.14	1.10337269169371\\
6.15	1.09867718198087\\
6.16	1.09398930104427\\
6.17	1.08930902413524\\
6.18	1.08463632662533\\
6.19	1.07997118400555\\
6.2	1.0753135718856\\
6.21	1.07066346599311\\
6.22	1.06602084217287\\
6.23	1.06138567638607\\
6.24	1.05675794470958\\
6.25	1.05213762333518\\
6.26	1.04752468856884\\
6.27	1.04291911683\\
6.28	1.03832088465082\\
6.29	1.0337299686755\\
6.3	1.02914634565952\\
6.31	1.02456999246898\\
6.32	1.02000088607987\\
6.33	1.01543900357739\\
6.34	1.01088432215526\\
6.35	1.00633681911502\\
6.36	1.00179647186536\\
6.37	0.997263257921473\\
6.38	0.992737154904335\\
6.39	0.988218140540085\\
6.4	0.983706192659349\\
6.41	0.979201289196592\\
6.42	0.974703408189468\\
6.43	0.97021252777818\\
6.44	0.96572862620484\\
6.45	0.961251681812842\\
6.46	0.956781673046225\\
6.47	0.952318578449059\\
6.48	0.947862376664825\\
6.49	0.943413046435797\\
6.5	0.93897056660244\\
6.51	0.934534916102803\\
6.52	0.930106073971919\\
6.53	0.925684019341213\\
6.54	0.921268731437909\\
6.55	0.916860189584449\\
6.56	0.912458373197906\\
6.57	0.908063261789415\\
6.58	0.903674834963591\\
6.59	0.899293072417971\\
6.6	0.894917953942443\\
6.61	0.890549459418691\\
6.62	0.886187568819639\\
6.63	0.881832262208899\\
6.64	0.877483519740225\\
6.65	0.87314132165697\\
6.66	0.86880564829155\\
6.67	0.864476480064904\\
6.68	0.86015379748597\\
6.69	0.855837581151153\\
6.7	0.851527811743805\\
6.71	0.847224470033707\\
6.72	0.842927536876554\\
6.73	0.83863699321344\\
6.74	0.834352820070357\\
6.75	0.830074998557687\\
6.76	0.825803509869706\\
6.77	0.821538335284081\\
6.78	0.817279456161386\\
6.79	0.81302685394461\\
6.8	0.808780510158671\\
6.81	0.804540406409932\\
6.82	0.800306524385729\\
6.83	0.796078845853893\\
6.84	0.791857352662279\\
6.85	0.787642026738296\\
6.86	0.78343285008845\\
6.87	0.779229804797874\\
6.88	0.775032873029878\\
6.89	0.770842037025491\\
6.9	0.766657279103011\\
6.91	0.762478581657557\\
6.92	0.758305927160625\\
6.93	0.754139298159647\\
6.94	0.749978677277553\\
6.95	0.745824047212335\\
6.96	0.741675390736618\\
6.97	0.737532690697228\\
6.98	0.733395930014769\\
6.99	0.729265091683201\\
7	0.725140158769417\\
7.01	0.721021114412828\\
7.02	0.716907941824953\\
7.03	0.712800624289004\\
7.04	0.708699145159479\\
7.05	0.704603487861763\\
7.06	0.700513635891713\\
7.07	0.696429572815276\\
7.08	0.692351282268079\\
7.09	0.688278747955042\\
7.1	0.684211953649985\\
7.11	0.680150883195244\\
7.12	0.676095520501279\\
7.13	0.672045849546298\\
7.14	0.668001854375875\\
7.15	0.663963519102571\\
7.16	0.659930827905561\\
7.17	0.655903765030264\\
7.18	0.651882314787971\\
7.19	0.647866461555479\\
7.2	0.643856189774725\\
7.21	0.639851483952429\\
7.22	0.635852328659732\\
7.23	0.631858708531839\\
7.24	0.627870608267663\\
7.25	0.623888012629481\\
7.26	0.619910906442573\\
7.27	0.615939274594886\\
7.28	0.611973102036682\\
7.29	0.6080123737802\\
7.3	0.604057074899315\\
7.31	0.600107190529199\\
7.32	0.596162705865989\\
7.33	0.59222360616645\\
7.34	0.588289876747649\\
7.35	0.584361502986621\\
7.36	0.580438470320048\\
7.37	0.576520764243935\\
7.38	0.572608370313282\\
7.39	0.568701274141772\\
7.4	0.56479946140145\\
7.41	0.560902917822406\\
7.42	0.557011629192468\\
7.43	0.553125581356882\\
7.44	0.549244760218011\\
7.45	0.545369151735026\\
7.46	0.541498741923598\\
7.47	0.5376335168556\\
7.48	0.533773462658801\\
7.49	0.529918565516572\\
7.5	0.526068811667588\\
7.51	0.522224187405531\\
7.52	0.5183846790788\\
7.53	0.514550273090218\\
7.54	0.510720955896746\\
7.55	0.506896714009192\\
7.56	0.503077533991929\\
7.57	0.499263402462611\\
7.58	0.495454306091891\\
7.59	0.491650231603142\\
7.6	0.487851165772179\\
7.61	0.484057095426983\\
7.62	0.48026800744743\\
7.63	0.476483888765013\\
7.64	0.472704726362577\\
7.65	0.468930507274046\\
7.66	0.46516121858416\\
7.67	0.461396847428207\\
7.68	0.457637380991762\\
7.69	0.453882806510421\\
7.7	0.450133111269547\\
7.71	0.446388282604006\\
7.72	0.442648307897914\\
7.73	0.438913174584379\\
7.74	0.435182870145254\\
7.75	0.431457382110874\\
7.76	0.427736698059819\\
7.77	0.424020805618654\\
7.78	0.42030969246169\\
7.79	0.416603346310736\\
7.8	0.412901754934853\\
7.81	0.409204906150115\\
7.82	0.40551278781937\\
7.83	0.401825387851993\\
7.84	0.398142694203658\\
7.85	0.394464694876095\\
7.86	0.390791377916862\\
7.87	0.387122731419101\\
7.88	0.383458743521322\\
7.89	0.379799402407157\\
7.9	0.376144696305143\\
7.91	0.37249461348849\\
7.92	0.368849142274855\\
7.93	0.365208271026117\\
7.94	0.361571988148158\\
7.95	0.357940282090639\\
7.96	0.354313141346776\\
7.97	0.350690554453131\\
7.98	0.347072509989383\\
7.99	0.34345899657812\\
8	0.339850002884625\\
8.01	0.336245517616654\\
8.02	0.332645529524234\\
8.03	0.329050027399445\\
8.04	0.325459000076217\\
8.05	0.321872436430115\\
8.06	0.318290325378139\\
8.07	0.314712655878514\\
8.08	0.311139416930485\\
8.09	0.307570597574119\\
8.1	0.3040061868901\\
8.11	0.300446173999528\\
8.12	0.296890548063722\\
8.13	0.293339298284018\\
8.14	0.28979241390158\\
8.15	0.286249884197194\\
8.16	0.282711698491083\\
8.17	0.279177846142707\\
8.18	0.275648316550577\\
8.19	0.272123099152057\\
8.2	0.268602183423182\\
8.21	0.265085558878464\\
8.22	0.261573215070708\\
8.23	0.258065141590822\\
8.24	0.254561328067637\\
8.25	0.251061764167718\\
8.26	0.247566439595184\\
8.27	0.244075344091525\\
8.28	0.240588467435424\\
8.29	0.237105799442573\\
8.3	0.2336273299655\\
8.31	0.230153048893385\\
8.32	0.22668294615189\\
8.33	0.223217011702979\\
8.34	0.219755235544747\\
8.35	0.216297607711245\\
8.36	0.212844118272309\\
8.37	0.209394757333387\\
8.38	0.205949515035371\\
8.39	0.202508381554427\\
8.4	0.199071347101829\\
8.41	0.195638401923786\\
8.42	0.192209536301282\\
8.43	0.18878474054991\\
8.44	0.185364005019704\\
8.45	0.181947320094981\\
8.46	0.178534676194175\\
8.47	0.175126063769677\\
8.48	0.171721473307676\\
8.49	0.168320895327997\\
8.5	0.164924320383946\\
8.51	0.161531739062149\\
8.52	0.158143141982398\\
8.53	0.154758519797494\\
8.54	0.151377863193094\\
8.55	0.148001162887554\\
8.56	0.14462840963178\\
8.57	0.141259594209074\\
8.58	0.137894707434983\\
8.59	0.134533740157147\\
8.6	0.131176683255154\\
8.61	0.127823527640386\\
8.62	0.124474264255878\\
8.63	0.121128884076164\\
8.64	0.117787378107137\\
8.65	0.1144497373859\\
8.66	0.111115952980624\\
8.67	0.107786015990404\\
8.68	0.104459917545116\\
8.69	0.101137648805274\\
8.7	0.097819200961893\\
8.71	0.0945045652363447\\
8.72	0.0911937328802212\\
8.73	0.0878866951751937\\
8.74	0.0845834434328774\\
8.75	0.0812839689946915\\
8.76	0.0779882632317276\\
8.77	0.0746963175446082\\
8.78	0.071408123363358\\
8.79	0.0681236721472664\\
8.8	0.0648429553847549\\
8.81	0.0615659645932465\\
8.82	0.058292691319033\\
8.83	0.0550231271371422\\
8.84	0.0517572636512108\\
8.85	0.0484950924933544\\
8.86	0.0452366053240375\\
8.87	0.0419817938319467\\
8.88	0.0387306497338618\\
8.89	0.0354831647745338\\
8.9	0.032239330726554\\
8.91	0.0289991393902303\\
8.92	0.0257625825934647\\
8.93	0.0225296521916284\\
8.94	0.0193003400674389\\
8.95	0.0160746381308367\\
8.96	0.0128525383188655\\
8.97	0.00963403259555168\\
8.98	0.00641911295178012\\
8.99	0.00320777140517928\\
9	0\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> figs/RvsD.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
tick label style={/pgf/number format/fixed},
width=1\textwidth,
height=0.33\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%tick align=outside,
%tick pos=both,
grid style={gray,opacity=0.5,dotted},
xlabel={Distortion $D$ (per-symbol squared error)},
xlabel style={
	yshift=0.5ex,
	name=label},
xmajorgrids,
xmin=-0.1, xmax=9.1,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate $\const R$, bits / symbol},
ylabel style={
	yshift=-1.0ex,
	name=label},
ymajorgrids,
ymin=0, ymax=20,
%ytick style={color=black}
]
\addplot [semithick, color0]
table {%
9 0
3.27042 1
1.71159 1.58496250072116
1.0574 2
0.719542 2.32192809488736
0.521799 2.58496250072116
0.396004 2.8073549220576
0.31094 3
0.250684 3.16992500144231
0.206435 3.32192809488736
0.172979 3.4594316186373
0.147057 3.58496250072116
0.126568 3.70043971814109
0.110094 3.8073549220576
0.0966388 3.90689059560852
0.08551 4
0.0762038 4.08746284125034
0.068339 4.16992500144231
0.0616345 4.24792751344359
0.0558719 4.32192809488736
0.0508832 4.39231742277876
0.0465315 4.4594316186373
0.0427173 4.52356195605701
0.0393568 4.58496250072116
0.0363733 4.64385618977472
0.0337209 4.70043971814109
0.0313456 4.75488750216347
0.0292145 4.8073549220576
0.0272947 4.85798099512757
0.0255977 4.90689059560852
0.023978 4.95419631038687
0.0225453 5
};
\addlegendentry{$L = 1$ (no privacy)}
\addplot [semithick, color1]
table {%
9 0
3.27042 2
1.71159 3.16992500144231
1.0574 4
0.719542 4.64385618977472
0.521799 5.16992500144231
0.396004 5.61470984411521
0.31094 6
0.250684 6.33985000288462
0.206435 6.64385618977472
0.172979 6.91886323727459
0.147057 7.16992500144231
0.126568 7.40087943628218
0.110094 7.61470984411521
0.0966388 7.81378119121704
0.08551 8
0.0762038 8.17492568250068
0.068339 8.33985000288462
0.0616345 8.49585502688717
0.0558719 8.64385618977473
0.0508832 8.78463484555752
0.0465315 8.91886323727459
0.0427173 9.04712391211403
0.0393568 9.16992500144231
0.0363733 9.28771237954945
0.0337209 9.40087943628218
0.0313456 9.50977500432694
0.0292145 9.61470984411521
0.0272947 9.71596199025514
0.0255977 9.81378119121704
0.023978 9.90839262077375
0.0225453 10
};
\addlegendentry{$L = \nicefrac 12$}
\addplot [semithick, color2]
table {%
9 0
3.27042 3
1.71159 4.75488750216347
1.0574 6
0.719542 6.96578428466209
0.521799 7.75488750216347
0.396004 8.42206476617281
0.31094 9
0.250684 9.50977500432694
0.206435 9.96578428466209
0.172979 10.3782948559119
0.147057 10.7548875021635
0.126568 11.1013191544233
0.110094 11.4220647661728
0.0966388 11.7206717868256
0.08551 12
0.0762038 12.262388523751
0.068339 12.5097750043269
0.0616345 12.7437825403308
0.0558719 12.9657842846621
0.0508832 13.1769522683363
0.0465315 13.3782948559119
0.0427173 13.570685868171
0.0393568 13.7548875021635
0.0363733 13.9315685693242
0.0337209 14.1013191544233
0.0313456 14.2646625064904
0.0292145 14.4220647661728
0.0272947 14.5739429853827
0.0255977 14.7206717868256
0.023978 14.8625889311606
0.0225453 15
};
\addlegendentry{$L = \nicefrac 13$}
\addplot [semithick, color3]
table {%
9 0
3.27042 4
1.71159 6.33985000288462
1.0574 8
0.719542 9.28771237954945
0.521799 10.3398500028846
0.396004 11.2294196882304
0.31094 12
0.250684 12.6797000057692
0.206435 13.2877123795494
0.172979 13.8377264745492
0.147057 14.3398500028846
0.126568 14.8017588725644
0.110094 15.2294196882304
0.0966388 15.6275623824341
0.08551 16
0.0762038 16.3498513650014
0.068339 16.6797000057692
0.0616345 16.9917100537743
0.0558719 17.2877123795495
0.0508832 17.569269691115
0.0465315 17.8377264745492
0.0427173 18.0942478242281
0.0393568 18.3398500028846
0.0363733 18.5754247590989
0.0337209 18.8017588725644
0.0313456 19.0195500086539
0.0292145 19.2294196882304
0.0272947 19.4319239805103
0.0255977 19.6275623824341
0.023978 19.8167852415475
0.0225453 20
};
\addlegendentry{$L = \nicefrac 14$ (no leakage, full privacy)}

\addplot [semithick, black, densely dashed]
table {%
0.01 4.90689059560852
0.02 4.40689059560852
0.03 4.11440934524794
0.04 3.90689059560852
0.05 3.74592654816484
0.06 3.61440934524794
0.07 3.50321313457972
0.08 3.40689059560852
0.09 3.32192809488736
0.1 3.24592654816484
0.11 3.17717478628987
0.12 3.11440934524794
0.13 3.05667073653797
0.14 3.00321313457972
0.15 2.95344529780426
0.16 2.90689059560852
0.17 2.86315917498335
0.18 2.82192809488736
0.19 2.78292683888673
0.2 2.74592654816484
0.21 2.71073188421914
0.22 2.67717478628987
0.23 2.64510961758001
0.24 2.61440934524794
0.25 2.58496250072116
0.26 2.55667073653797
0.27 2.52944684452678
0.28 2.50321313457972
0.29 2.47790009804473
0.3 2.45344529780426
0.31 2.42979244041508
0.32 2.40689059560852
0.33 2.38469353592929
0.34 2.36315917498335
0.35 2.34224908713604
0.36 2.32192809488736
0.37 2.30216391279404
0.38 2.28292683888673
0.39 2.26418948617739
0.4 2.24592654816484
0.41 2.22811459329948
0.42 2.21073188421914
0.43 2.19375821825747
0.44 2.17717478628987
0.45 2.16096404744368
0.46 2.14510961758001
0.47 2.1295961697697
0.48 2.11440934524794
0.49 2.09953567355091
0.5 2.08496250072116
0.51 2.07067792462277
0.52 2.05667073653797
0.53 2.04293036832692
0.54 2.02944684452678
0.55 2.01621073884619
0.56 2.00321313457972
0.57 1.99044558852615
0.58 1.97790009804473
0.59 1.9655690709276
0.6 1.95344529780426
0.61 1.94152192682708
0.62 1.92979244041508
0.63 1.91825063385856
0.64 1.90689059560852
0.65 1.89570668909429
0.66 1.88469353592929
0.67 1.87384600037963
0.68 1.86315917498335
0.69 1.85262836721943
0.7 1.84224908713604
0.71 1.83201703585618
0.72 1.82192809488736
0.73 1.81197831616851
0.74 1.80216391279404
0.75 1.79248125036058
0.76 1.78292683888673
0.77 1.77349732526107
0.78 1.76418948617739
0.79 1.75500022151997
0.8 1.74592654816484
0.81 1.73696559416621
0.82 1.72811459329948
0.83 1.71937087993506
0.84 1.71073188421914
0.85 1.70219512753967
0.86 1.69375821825747
0.87 1.68541884768415
0.88 1.67717478628987
0.89 1.66902388012532
0.9 1.66096404744368
0.91 1.65299327550917
0.92 1.64510961758001
0.93 1.6373111900545
0.94 1.6295961697697
0.95 1.62196279144304
0.96 1.61440934524794
0.97 1.60693417451495
0.98 1.59953567355091
0.99 1.59221228556871
1 1.58496250072116
1.01 1.57778485423262
1.02 1.57067792462277
1.03 1.56364033201691
1.04 1.55667073653797
1.05 1.54976783677546
1.06 1.54293036832692
1.07 1.53615710240795
1.08 1.52944684452678
1.09 1.52279843322006
1.1 1.51621073884619
1.11 1.50968266243347
1.12 1.50321313457972
1.13 1.49680111440092
1.14 1.49044558852615
1.15 1.48414557013633
1.16 1.47790009804473
1.17 1.47170823581682
1.18 1.4655690709276
1.19 1.45948171395455
1.2 1.45344529780426
1.21 1.44745897697122
1.22 1.44152192682708
1.23 1.4356333429389
1.24 1.42979244041508
1.25 1.42399845327747
1.26 1.41825063385856
1.27 1.41254825222244
1.28 1.40689059560852
1.29 1.40127696789689
1.3 1.39570668909429
1.31 1.39017909483979
1.32 1.38469353592929
1.33 1.37924937785792
1.34 1.37384600037963
1.35 1.3684827970831
1.36 1.36315917498335
1.37 1.35787455412826
1.38 1.35262836721943
1.39 1.34742005924676
1.4 1.34224908713604
1.41 1.33711491940912
1.42 1.33201703585618
1.43 1.32695492721932
1.44 1.32192809488736
1.45 1.31693605060105
1.46 1.31197831616851
1.47 1.30705442319034
1.48 1.30216391279404
1.49 1.29730633537744
1.5 1.29248125036058
1.51 1.28768822594598
1.52 1.28292683888673
1.53 1.27819667426219
1.54 1.27349732526107
1.55 1.2688283929714
1.56 1.26418948617739
1.57 1.2595802211627
1.58 1.25500022151997
1.59 1.25044911796634
1.6 1.24592654816484
1.61 1.24143215655121
1.62 1.23696559416621
1.63 1.23252651849298
1.64 1.22811459329948
1.65 1.22372948848561
1.66 1.21937087993506
1.67 1.21503844937149
1.68 1.21073188421914
1.69 1.20645087746743
1.7 1.20219512753967
1.71 1.19796433816557
1.72 1.19375821825747
1.73 1.18957648179016
1.74 1.18541884768415
1.75 1.18128503969235
1.76 1.17717478628987
1.77 1.17308782056702
1.78 1.16902388012532
1.79 1.16498270697639
1.8 1.16096404744368
1.81 1.15696765206692
1.82 1.15299327550917
1.83 1.1490406764665
1.84 1.14510961758001
1.85 1.14119986535036
1.86 1.1373111900545
1.87 1.1334433656647
1.88 1.1295961697697
1.89 1.12576938349798
1.9 1.12196279144304
1.91 1.11817618159064
1.92 1.11440934524794
1.93 1.11066207697448
1.94 1.10693417451495
1.95 1.10322543873371
1.96 1.09953567355091
1.97 1.09586468588033
1.98 1.09221228556871
1.99 1.08857828533669
2 1.08496250072116
2.01 1.08136475001905
2.02 1.07778485423262
2.03 1.07422263701593
2.04 1.07067792462277
2.05 1.0671505458558
2.06 1.06364033201691
2.07 1.06014711685886
2.08 1.05667073653797
2.09 1.05321102956808
2.1 1.04976783677546
2.11 1.04634100125493
2.12 1.04293036832692
2.13 1.0395357854956
2.14 1.03615710240795
2.15 1.03279417081379
2.16 1.02944684452678
2.17 1.02611497938628
2.18 1.02279843322006
2.19 1.01949706580793
2.2 1.01621073884619
2.21 1.0129393159128
2.22 1.00968266243347
2.23 1.00644064564837
2.24 1.00321313457972
2.25 1
2.26 0.996801114400925
2.27 0.993616351963061
2.28 0.990445588526148
2.29 0.987288701560047
2.3 0.984145570136331
2.31 0.98101607490049
2.32 0.977900098044732
2.33 0.974797523281378
2.34 0.971708235816816
2.35 0.968632122326019
2.36 0.965569070927598
2.37 0.962518971159389
2.38 0.959481713954547
2.39 0.956457191618144
2.4 0.953445297804259
2.41 0.950445927493538
2.42 0.947458976971221
2.43 0.944484343805628
2.44 0.941521926827075
2.45 0.938571626107233
2.46 0.935633342938899
2.47 0.93270697981618
2.48 0.929792440415081
2.49 0.926889629574478
2.5 0.923998453277475
2.51 0.921118818633133
2.52 0.91825063385856
2.53 0.915393808261364
2.54 0.912548252222436
2.55 0.90971387717909
2.56 0.906890595608518
2.57 0.90407832101158
2.58 0.901276967896891
2.59 0.898486451765242
2.6 0.895706689094291
2.61 0.892937597323576
2.62 0.890179094839793
2.63 0.887431100962367
2.64 0.884693535929292
2.65 0.881966320883238
2.66 0.879249377857924
2.67 0.876542629764742
2.68 0.873846000379632
2.69 0.871159414330206
2.7 0.868482797083103
2.71 0.865816074931583
2.72 0.863159174983349
2.73 0.860512025148592
2.74 0.857874554128255
2.75 0.855246691402508
2.76 0.852628367219434
2.77 0.850019512583924
2.78 0.847420059246765
2.79 0.844829939693925
2.8 0.842249087136035
2.81 0.839677435498056
2.82 0.837114919409122
2.83 0.834561474192577
2.84 0.832017035856178
2.85 0.829481541082467
2.86 0.826954927219324
2.87 0.824437132270675
2.88 0.821928094887362
2.89 0.819427754358179
2.9 0.816936050601051
2.91 0.814452924154377
2.92 0.81197831616851
2.93 0.809512168397395
2.94 0.807054423190336
2.95 0.804605023483917
2.96 0.802163912794044
2.97 0.799731035208136
2.98 0.797306335377438
2.99 0.794889758509466
3 0.792481250360578
3.01 0.790080757228668
3.02 0.787688225945979
3.03 0.785303603872043
3.04 0.782926838886726
3.05 0.780557879383394
3.06 0.778196674262193
3.07 0.775843172923429
3.08 0.773497325261068
3.09 0.771159081656331
3.1 0.7688283929714
3.11 0.766505210543217
3.12 0.764189486177394
3.13 0.761881172142209
3.14 0.759580221162705
3.15 0.757286586414879
3.16 0.755000221519967
3.17 0.752721080538815
3.18 0.750449117966341
3.19 0.748184288726084
3.2 0.745926548164837
3.21 0.743675852047367
3.22 0.74143215655121
3.23 0.739195418261556
3.24 0.736965594166206
3.25 0.73474264165061
3.26 0.73252651849298
3.27 0.730317182859477
3.28 0.728114593299477
3.29 0.725918708740898
3.3 0.723729488485611
3.31 0.72154689220491
3.32 0.719370879935056
3.33 0.717201412072887
3.34 0.715038449371492
3.35 0.712881952935951
3.36 0.710731884219138
3.37 0.708588205017589
3.38 0.706450877467426
3.39 0.704319864040347
3.4 0.702195127539668
3.41 0.700076631096432
3.42 0.69796433816557
3.43 0.695858212522112
3.44 0.69375821825747
3.45 0.691664319775753
3.46 0.689576481790156
3.47 0.687494669319388
3.48 0.685418847684154
3.49 0.683348982503692
3.5 0.681285039692354
3.51 0.679226985456238
3.52 0.67717478628987
3.53 0.675128408972928
3.54 0.67308782056702
3.55 0.671052988412496
3.56 0.66902388012532
3.57 0.667000463593969
3.58 0.66498270697639
3.59 0.662970578696993
3.6 0.660964047443681
3.61 0.658963082164933
3.62 0.656967652066916
3.63 0.654977726610643
3.64 0.65299327550917
3.65 0.651014268724829
3.66 0.649040676466497
3.67 0.647072469186912
3.68 0.645109617580012
3.69 0.643152092578321
3.7 0.641199865350362
3.71 0.639252907298117
3.72 0.637311190054503
3.73 0.6353746854809
3.74 0.6334433656647
3.75 0.631517202916897
3.76 0.6295961697697
3.77 0.627680238974186
3.78 0.625769383497982
3.79 0.623863576522973
3.8 0.621962791443045
3.81 0.620067001861857
3.82 0.618176181590644
3.83 0.61629030464604
3.84 0.61440934524794
3.85 0.612533277817387
3.86 0.610662076974478
3.87 0.608795717536313
3.88 0.606934174514955
3.89 0.605077423115422
3.9 0.603225438733713
3.91 0.601378196954842
3.92 0.599535673550915
3.93 0.597697844479215
3.94 0.59586468588033
3.95 0.594036174076286
3.96 0.592212285568714
3.97 0.59039299703704
3.98 0.588578285336694
3.99 0.586768127497346
4 0.584962500721156
4.01 0.583161382381058
4.02 0.581364750019054
4.03 0.579572581344535
4.04 0.577784854232621
4.05 0.576001546722525
4.06 0.57422263701593
4.07 0.572448103475395
4.08 0.570677924622771
4.09 0.568912079137644
4.1 0.567150545855796
4.11 0.565393303767677
4.12 0.563640332016909
4.13 0.561891609898796
4.14 0.560147116858856
4.15 0.558406832491375
4.16 0.556670736537972
4.17 0.554938808886187
4.18 0.553211029568077
4.19 0.551487378758843
4.2 0.549767836775457
4.21 0.548052384075321
4.22 0.546341001254926
4.23 0.544633669048544
4.24 0.542930368326919
4.25 0.541231080095987
4.26 0.5395357854956
4.27 0.537844465798273
4.28 0.536157102407945
4.29 0.534473676858746
4.3 0.532794170813788
4.31 0.53111856606397
4.32 0.529446844526784
4.33 0.527778988245156
4.34 0.526114979386279
4.35 0.524454800240473
4.36 0.522798433220055
4.37 0.521145860858219
4.38 0.519497065807932
4.39 0.51785203084084
4.4 0.516210738846189
4.41 0.514573172829758
4.42 0.512939315912803
4.43 0.511309151331009
4.44 0.509682662433465
4.45 0.508059832681638
4.46 0.506440645648366
4.47 0.50482508501686
4.48 0.503213134579716
4.49 0.501604778237945
4.5 0.5
4.51 0.498398783980828
4.52 0.496801114400925
4.53 0.495206975585401
4.54 0.493616351963061
4.55 0.492029228065489
4.56 0.490445588526148
4.57 0.488865418079484
4.58 0.487288701560047
4.59 0.485715423901615
4.6 0.484145570136331
4.61 0.48257912539385
4.62 0.48101607490049
4.63 0.4794564039784
4.64 0.477900098044732
4.65 0.476347142610822
4.66 0.474797523281378
4.67 0.473251225753688
4.68 0.471708235816816
4.69 0.47016853935083
4.7 0.468632122326019
4.71 0.467098970802127
4.72 0.465569070927598
4.73 0.464042408938821
4.74 0.462518971159389
4.75 0.460998743999363
4.76 0.459481713954547
4.77 0.457967867605763
4.78 0.456457191618144
4.79 0.454949672740428
4.8 0.453445297804259
4.81 0.451944053723498
4.82 0.450445927493538
4.83 0.448950906190632
4.84 0.447458976971221
4.85 0.445970127071274
4.86 0.444484343805628
4.87 0.443001614567347
4.88 0.441521926827075
4.89 0.440045268132402
4.9 0.438571626107233
4.91 0.437100988451172
4.92 0.435633342938899
4.93 0.434168677419563
4.94 0.43270697981618
4.95 0.431248238125033
4.96 0.429792440415081
4.97 0.428339574827376
4.98 0.426889629574478
4.99 0.425442592939888
5 0.423998453277475
5.01 0.422557199010914
5.02 0.421118818633133
5.03 0.419683300705755
5.04 0.41825063385856
5.05 0.41682080678894
5.06 0.415393808261364
5.07 0.413969627106848
5.08 0.412548252222436
5.09 0.411129672570671
5.1 0.40971387717909
5.11 0.408300855139708
5.12 0.406890595608519
5.13 0.405483087804992
5.14 0.40407832101158
5.15 0.402676284573228
5.16 0.401276967896891
5.17 0.399880360451051
5.18 0.398486451765242
5.19 0.397095231429578
5.2 0.395706689094291
5.21 0.394320814469264
5.22 0.392937597323576
5.23 0.391557027485048
5.24 0.390179094839793
5.25 0.388803789331776
5.26 0.387431100962367
5.27 0.386061019789911
5.28 0.384693535929292
5.29 0.383328639551506
5.3 0.381966320883238
5.31 0.380606570206442
5.32 0.379249377857924
5.33 0.377894734228931
5.34 0.376542629764742
5.35 0.375193054964264
5.36 0.373846000379632
5.37 0.372501456615812
5.38 0.371159414330206
5.39 0.369819864232266
5.4 0.368482797083103
5.41 0.367148203695111
5.42 0.365816074931583
5.43 0.364486401706338
5.44 0.363159174983349
5.45 0.361834385776374
5.46 0.360512025148592
5.47 0.35919208421224
5.48 0.357874554128255
5.49 0.356559426105919
5.5 0.355246691402508
5.51 0.35393634132294
5.52 0.352628367219434
5.53 0.351322760491165
5.54 0.350019512583924
5.55 0.348718614989784
5.56 0.347420059246765
5.57 0.346123836938503
5.58 0.344829939693925
5.59 0.343538359186924
5.6 0.342249087136035
5.61 0.340962115304122
5.62 0.339677435498055
5.63 0.338395039568404
5.64 0.337114919409122
5.65 0.335837066957243
5.66 0.334561474192577
5.67 0.333288133137404
5.68 0.332017035856178
5.69 0.330748174455228
5.7 0.329481541082467
5.71 0.328217127927097
5.72 0.326954927219324
5.73 0.325694931230066
5.74 0.324437132270675
5.75 0.32318152269265
5.76 0.321928094887362
5.77 0.320676841285777
5.78 0.319427754358179
5.79 0.3181808266139
5.8 0.316936050601051
5.81 0.315693418906254
5.82 0.314452924154377
5.83 0.31321455900827
5.84 0.31197831616851
5.85 0.310744188373135
5.86 0.309512168397395
5.87 0.308282249053492
5.88 0.307054423190336
5.89 0.305828683693288
5.9 0.304605023483917
5.91 0.303383435519752
5.92 0.302163912794044
5.93 0.300946448335517
5.94 0.299731035208136
5.95 0.298517666510866
5.96 0.297306335377438
5.97 0.296097034976116
5.98 0.294889758509466
5.99 0.293684499214126
6 0.292481250360578
6.01 0.291280005252926
6.02 0.290080757228667
6.03 0.288883499658476
6.04 0.287688225945979
6.05 0.28649492952754
6.06 0.285303603872043
6.07 0.284114242480677
6.08 0.282926838886726
6.09 0.281741386655352
6.1 0.280557879383394
6.11 0.279376310699154
6.12 0.278196674262193
6.13 0.277018963763128
6.14 0.275843172923429
6.15 0.274669295495217
6.16 0.273497325261068
6.17 0.27232725603381
6.18 0.271159081656331
6.19 0.269992796001386
6.2 0.2688283929714
6.21 0.267665866498278
6.22 0.266505210543217
6.23 0.265346419096518
6.24 0.264189486177394
6.25 0.263034405833794
6.26 0.261881172142209
6.27 0.260729779207499
6.28 0.259580221162705
6.29 0.258432492168874
6.3 0.257286586414879
6.31 0.256142498117244
6.32 0.255000221519967
6.33 0.253859750894348
6.34 0.252721080538815
6.35 0.251584204778754
6.36 0.250449117966341
6.37 0.249315814480368
6.38 0.248184288726084
6.39 0.247054535135021
6.4 0.245926548164837
6.41 0.244800322299148
6.42 0.243675852047367
6.43 0.242553131944545
6.44 0.24143215655121
6.45 0.24031292045321
6.46 0.239195418261556
6.47 0.238079644612265
6.48 0.236965594166206
6.49 0.235853261608949
6.5 0.23474264165061
6.51 0.233633729025701
6.52 0.23252651849298
6.53 0.231421004835303
6.54 0.230317182859477
6.55 0.229215047396112
6.56 0.228114593299477
6.57 0.227015815447354
6.58 0.225918708740898
6.59 0.224823268104493
6.6 0.223729488485611
6.61 0.222637364854673
6.62 0.22154689220491
6.63 0.220458065552225
6.64 0.219370879935056
6.65 0.218285330414243
6.66 0.217201412072887
6.67 0.216119120016226
6.68 0.215038449371492
6.69 0.213959395287788
6.7 0.212881952935951
6.71 0.211806117508427
6.72 0.210731884219138
6.73 0.20965924830336
6.74 0.208588205017589
6.75 0.207518749639422
6.76 0.206450877467426
6.77 0.20538458382102
6.78 0.204319864040346
6.79 0.203256713486153
6.8 0.202195127539668
6.81 0.201135101602483
6.82 0.200076631096432
6.83 0.199019711463473
6.84 0.19796433816557
6.85 0.196910506684574
6.86 0.195858212522112
6.87 0.194807451199468
6.88 0.19375821825747
6.89 0.192710509256373
6.9 0.191664319775753
6.91 0.190619645414389
6.92 0.189576481790156
6.93 0.188534824539912
6.94 0.187494669319388
6.95 0.186456011803084
6.96 0.185418847684154
6.97 0.184383172674307
6.98 0.183348982503692
6.99 0.1823162729208
7 0.181285039692354
7.01 0.180255278603207
7.02 0.179226985456238
7.03 0.178200156072251
7.04 0.17717478628987
7.05 0.176150871965441
7.06 0.175128408972928
7.07 0.174107393203819
7.08 0.17308782056702
7.09 0.17206968698876
7.1 0.171052988412496
7.11 0.170037720798811
7.12 0.16902388012532
7.13 0.168011462386575
7.14 0.167000463593969
7.15 0.165990879775643
7.16 0.16498270697639
7.17 0.163975941257566
7.18 0.162970578696993
7.19 0.16196661538887
7.2 0.160964047443681
7.21 0.159962870988107
7.22 0.158963082164933
7.23 0.15796467713296
7.24 0.156967652066916
7.25 0.15597200315737
7.26 0.154977726610643
7.27 0.153984818648721
7.28 0.15299327550917
7.29 0.15200309344505
7.3 0.151014268724829
7.31 0.1500267976323
7.32 0.149040676466497
7.33 0.148055901541613
7.34 0.147072469186912
7.35 0.146090375746655
7.36 0.145109617580012
7.37 0.144130191060984
7.38 0.14315209257832
7.39 0.142175318535443
7.4 0.141199865350362
7.41 0.140225729455602
7.42 0.139252907298117
7.43 0.13828139533922
7.44 0.137311190054503
7.45 0.136342287933757
7.46 0.1353746854809
7.47 0.1344083792139
7.48 0.1334433656647
7.49 0.132479641379143
7.5 0.131517202916897
7.51 0.130556046851383
7.52 0.1295961697697
7.53 0.128637568272554
7.54 0.127680238974186
7.55 0.126724178502298
7.56 0.125769383497982
7.57 0.124815850615653
7.58 0.123863576522973
7.59 0.122912557900785
7.6 0.121962791443045
7.61 0.121014273856746
7.62 0.120067001861857
7.63 0.119120972191253
7.64 0.118176181590644
7.65 0.117232626818511
7.66 0.11629030464604
7.67 0.115349211857052
7.68 0.11440934524794
7.69 0.113470701627605
7.7 0.112533277817387
7.71 0.111597070651001
7.72 0.110662076974478
7.73 0.109728293646095
7.74 0.108795717536313
7.75 0.107864345527719
7.76 0.106934174514955
7.77 0.106005201404664
7.78 0.105077423115422
7.79 0.104150836577684
7.8 0.103225438733713
7.81 0.102301226537529
7.82 0.101378196954842
7.83 0.100456346962998
7.84 0.0995356735509145
7.85 0.0986161737190238
7.86 0.0976978444792152
7.87 0.0967806828547753
7.88 0.0958646858803304
7.89 0.0949498506017892
7.9 0.0940361740762858
7.91 0.0931236533721226
7.92 0.0922122855687138
7.93 0.0913020677565293
7.94 0.0903929970370396
7.95 0.0894850705226597
7.96 0.088578285336694
7.97 0.0876726386132826
7.98 0.0867681274973457
7.99 0.0858647491445301
8 0.0849625007211562
8.01 0.0840613794041635
8.02 0.0831613823810584
8.03 0.0822625068498613
8.04 0.0813647500190543
8.05 0.0804681091075288
8.06 0.0795725813445348
8.07 0.0786781639696284
8.08 0.0777848542326212
8.09 0.0768926493935297
8.1 0.076001546722525
8.11 0.075111543499882
8.12 0.0742226370159305
8.13 0.0733348245710046
8.14 0.072448103475395
8.15 0.0715624710492985
8.16 0.0706779246227708
8.17 0.0697944615356768
8.18 0.0689120791376442
8.19 0.0680307747880143
8.2 0.0671505458557956
8.21 0.0662713897196161
8.22 0.0653933037676771
8.23 0.0645162853977056
8.24 0.0636403320169093
8.25 0.0627654410419294
8.26 0.0618916098987959
8.27 0.0610188360228812
8.28 0.060147116858856
8.29 0.0592764498606433
8.3 0.0584068324913749
8.31 0.0575382622233462
8.32 0.0566707365379724
8.33 0.0558042529257448
8.34 0.0549388088861867
8.35 0.0540744019278113
8.36 0.0532110295680773
8.37 0.0523486893333468
8.38 0.0514873787588426
8.39 0.0506270953886068
8.4 0.0497678367754572
8.41 0.0489096004809464
8.42 0.0480523840753205
8.43 0.0471961851374775
8.44 0.046341001254926
8.45 0.0454868300237453
8.46 0.0446336690485436
8.47 0.0437815159424192
8.48 0.042930368326919
8.49 0.0420802238319993
8.5 0.0412310800959865
8.51 0.0403829347655373
8.52 0.0395357854955995
8.53 0.0386896299493735
8.54 0.0378444657982734
8.55 0.0370002907218884
8.56 0.036157102407945
8.57 0.0353148985522686
8.58 0.0344736768587457
8.59 0.0336334350392867
8.6 0.0327941708137884
8.61 0.0319558819100966
8.62 0.0311185660639695
8.63 0.0302822210190409
8.64 0.0294468445267842
8.65 0.028612434346475
8.66 0.0277789882451561
8.67 0.026946503997601
8.68 0.0261149793862789
8.69 0.0252844122013185
8.7 0.0244548002404733
8.71 0.0236261413090862
8.72 0.0227984332200553
8.73 0.0219716737937984
8.74 0.0211458608582194
8.75 0.0203209922486729
8.76 0.0194970658079319
8.77 0.0186740793861521
8.78 0.0178520308408395
8.79 0.0170309180368166
8.8 0.0162107388461887
8.81 0.0153914911483116
8.82 0.0145731728297583
8.83 0.0137557817842855
8.84 0.0129393159128027
8.85 0.0121237731233386
8.86 0.0113091513310094
8.87 0.0104954484579867
8.88 0.00968266243346545
8.89 0.00887079119363344
8.9 0.0080598326816385
8.91 0.00724978484755758
8.92 0.00644064564836618
8.93 0.0056324130479071
8.94 0.00482508501685973
8.95 0.00401865953270918
8.96 0.00321313457971638
8.97 0.00240850814888792
8.98 0.00160477823794503
8.99 0.00080194285129482
9 0
};
\addlegendentry{rate-distortion, $L=1$}

\addplot [semithick, black, densely dashed]
  table[row sep=crcr]{%
0	inf\\
0.01	9.81378119121704\\
0.02	8.81378119121704\\
0.03	8.22881869049588\\
0.04	7.81378119121704\\
0.05	7.49185309632967\\
0.06	7.22881869049588\\
0.07	7.00642626915943\\
0.08	6.81378119121704\\
0.09	6.64385618977472\\
0.1	6.49185309632967\\
0.11	6.35434957257974\\
0.12	6.22881869049588\\
0.13	6.11334147307594\\
0.14	6.00642626915943\\
0.15	5.90689059560852\\
0.16	5.81378119121704\\
0.17	5.7263183499667\\
0.18	5.64385618977472\\
0.19	5.56585367777345\\
0.2	5.49185309632967\\
0.21	5.42146376843828\\
0.22	5.35434957257974\\
0.23	5.29021923516002\\
0.24	5.22881869049588\\
0.25	5.16992500144231\\
0.26	5.11334147307594\\
0.27	5.05889368905357\\
0.28	5.00642626915943\\
0.29	4.95580019608946\\
0.3	4.90689059560852\\
0.31	4.85958488083016\\
0.32	4.81378119121704\\
0.33	4.76938707185858\\
0.34	4.7263183499667\\
0.35	4.68449817427207\\
0.36	4.64385618977472\\
0.37	4.60432782558809\\
0.38	4.56585367777345\\
0.39	4.52837897235479\\
0.4	4.49185309632967\\
0.41	4.45622918659895\\
0.42	4.42146376843828\\
0.43	4.38751643651494\\
0.44	4.35434957257974\\
0.45	4.32192809488736\\
0.46	4.29021923516002\\
0.47	4.2591923395394\\
0.48	4.22881869049588\\
0.49	4.19907134710183\\
0.5	4.16992500144231\\
0.51	4.14135584924554\\
0.52	4.11334147307594\\
0.53	4.08586073665384\\
0.54	4.05889368905357\\
0.55	4.03242147769238\\
0.56	4.00642626915943\\
0.57	3.9808911770523\\
0.58	3.95580019608947\\
0.59	3.9311381418552\\
0.6	3.90689059560852\\
0.61	3.88304385365415\\
0.62	3.85958488083016\\
0.63	3.83650126771712\\
0.64	3.81378119121704\\
0.65	3.79141337818858\\
0.66	3.76938707185858\\
0.67	3.74769200075926\\
0.68	3.7263183499667\\
0.69	3.70525673443887\\
0.7	3.68449817427207\\
0.71	3.66403407171236\\
0.72	3.64385618977472\\
0.73	3.62395663233702\\
0.74	3.60432782558809\\
0.75	3.58496250072116\\
0.76	3.56585367777345\\
0.77	3.54699465052214\\
0.78	3.52837897235479\\
0.79	3.51000044303993\\
0.8	3.49185309632967\\
0.81	3.47393118833241\\
0.82	3.45622918659895\\
0.83	3.43874175987011\\
0.84	3.42146376843828\\
0.85	3.40439025507934\\
0.86	3.38751643651494\\
0.87	3.37083769536831\\
0.88	3.35434957257974\\
0.89	3.33804776025064\\
0.9	3.32192809488736\\
0.91	3.30598655101834\\
0.92	3.29021923516002\\
0.93	3.27462238010901\\
0.94	3.2591923395394\\
0.95	3.24392558288609\\
0.96	3.22881869049588\\
0.97	3.21386834902991\\
0.98	3.19907134710183\\
0.99	3.18442457113743\\
1	3.16992500144231\\
1.01	3.15556970846524\\
1.02	3.14135584924554\\
1.03	3.12728066403382\\
1.04	3.11334147307594\\
1.05	3.09953567355091\\
1.06	3.08586073665384\\
1.07	3.07231420481589\\
1.08	3.05889368905357\\
1.09	3.04559686644011\\
1.1	3.03242147769238\\
1.11	3.01936532486693\\
1.12	3.00642626915943\\
1.13	2.99360222880185\\
1.14	2.9808911770523\\
1.15	2.96829114027266\\
1.16	2.95580019608947\\
1.17	2.94341647163363\\
1.18	2.9311381418552\\
1.19	2.91896342790909\\
1.2	2.90689059560852\\
1.21	2.89491795394244\\
1.22	2.88304385365415\\
1.23	2.8712666858778\\
1.24	2.85958488083016\\
1.25	2.84799690655495\\
1.26	2.83650126771712\\
1.27	2.82509650444487\\
1.28	2.81378119121704\\
1.29	2.80255393579378\\
1.3	2.79141337818858\\
1.31	2.78035818967959\\
1.32	2.76938707185858\\
1.33	2.75849875571585\\
1.34	2.74769200075926\\
1.35	2.73696559416621\\
1.36	2.7263183499667\\
1.37	2.71574910825651\\
1.38	2.70525673443887\\
1.39	2.69484011849353\\
1.4	2.68449817427207\\
1.41	2.67422983881824\\
1.42	2.66403407171236\\
1.43	2.65390985443865\\
1.44	2.64385618977472\\
1.45	2.6338721012021\\
1.46	2.62395663233702\\
1.47	2.61410884638067\\
1.48	2.60432782558809\\
1.49	2.59461267075488\\
1.5	2.58496250072116\\
1.51	2.57537645189196\\
1.52	2.56585367777345\\
1.53	2.55639334852439\\
1.54	2.54699465052214\\
1.55	2.5376567859428\\
1.56	2.52837897235479\\
1.57	2.51916044232541\\
1.58	2.51000044303993\\
1.59	2.50089823593268\\
1.6	2.49185309632967\\
1.61	2.48286431310242\\
1.62	2.47393118833241\\
1.63	2.46505303698596\\
1.64	2.45622918659895\\
1.65	2.44745897697122\\
1.66	2.43874175987011\\
1.67	2.43007689874299\\
1.68	2.42146376843828\\
1.69	2.41290175493485\\
1.7	2.40439025507934\\
1.71	2.39592867633114\\
1.72	2.38751643651494\\
1.73	2.37915296358031\\
1.74	2.37083769536831\\
1.75	2.36257007938471\\
1.76	2.35434957257974\\
1.77	2.34617564113404\\
1.78	2.33804776025064\\
1.79	2.32996541395278\\
1.8	2.32192809488736\\
1.81	2.31393530413383\\
1.82	2.30598655101834\\
1.83	2.29808135293299\\
1.84	2.29021923516002\\
1.85	2.28239973070072\\
1.86	2.27462238010901\\
1.87	2.2668867313294\\
1.88	2.2591923395394\\
1.89	2.25153876699596\\
1.9	2.24392558288609\\
1.91	2.23635236318129\\
1.92	2.22881869049588\\
1.93	2.22132415394896\\
1.94	2.21386834902991\\
1.95	2.20645087746743\\
1.96	2.19907134710183\\
1.97	2.19172937176066\\
1.98	2.18442457113743\\
1.99	2.17715657067339\\
2	2.16992500144231\\
2.01	2.16272950003811\\
2.02	2.15556970846524\\
2.03	2.14844527403186\\
2.04	2.14135584924554\\
2.05	2.13430109171159\\
2.06	2.12728066403382\\
2.07	2.12029423371771\\
2.08	2.11334147307594\\
2.09	2.10642205913615\\
2.1	2.09953567355091\\
2.11	2.09268200250985\\
2.12	2.08586073665384\\
2.13	2.0790715709912\\
2.14	2.07231420481589\\
2.15	2.06558834162758\\
2.16	2.05889368905357\\
2.17	2.05222995877256\\
2.18	2.04559686644011\\
2.19	2.03899413161586\\
2.2	2.03242147769238\\
2.21	2.02587863182561\\
2.22	2.01936532486693\\
2.23	2.01288129129673\\
2.24	2.00642626915943\\
2.25	2\\
2.26	1.99360222880185\\
2.27	1.98723270392612\\
2.28	1.9808911770523\\
2.29	1.97457740312009\\
2.3	1.96829114027266\\
2.31	1.96203214980098\\
2.32	1.95580019608946\\
2.33	1.94959504656276\\
2.34	1.94341647163363\\
2.35	1.93726424465204\\
2.36	1.9311381418552\\
2.37	1.92503794231878\\
2.38	1.91896342790909\\
2.39	1.91291438323629\\
2.4	1.90689059560852\\
2.41	1.90089185498708\\
2.42	1.89491795394244\\
2.43	1.88896868761126\\
2.44	1.88304385365415\\
2.45	1.87714325221447\\
2.46	1.8712666858778\\
2.47	1.86541395963236\\
2.48	1.85958488083016\\
2.49	1.85377925914896\\
2.5	1.84799690655495\\
2.51	1.84223763726626\\
2.52	1.83650126771712\\
2.53	1.83078761652273\\
2.54	1.82509650444487\\
2.55	1.81942775435818\\
2.56	1.81378119121704\\
2.57	1.80815664202316\\
2.58	1.80255393579378\\
2.59	1.79697290353048\\
2.6	1.79141337818858\\
2.61	1.78587519464715\\
2.62	1.78035818967959\\
2.63	1.77486220192473\\
2.64	1.76938707185858\\
2.65	1.76393264176648\\
2.66	1.75849875571585\\
2.67	1.75308525952948\\
2.68	1.74769200075926\\
2.69	1.74231882866041\\
2.7	1.73696559416621\\
2.71	1.73163214986317\\
2.72	1.7263183499667\\
2.73	1.72102405029718\\
2.74	1.71574910825651\\
2.75	1.71049338280502\\
2.76	1.70525673443887\\
2.77	1.70003902516785\\
2.78	1.69484011849353\\
2.79	1.68965987938785\\
2.8	1.68449817427207\\
2.81	1.67935487099611\\
2.82	1.67422983881824\\
2.83	1.66912294838515\\
2.84	1.66403407171236\\
2.85	1.65896308216493\\
2.86	1.65390985443865\\
2.87	1.64887426454135\\
2.88	1.64385618977472\\
2.89	1.63885550871636\\
2.9	1.6338721012021\\
2.91	1.62890584830875\\
2.92	1.62395663233702\\
2.93	1.61902433679479\\
2.94	1.61410884638067\\
2.95	1.60921004696783\\
2.96	1.60432782558809\\
2.97	1.59946207041627\\
2.98	1.59461267075488\\
2.99	1.58977951701893\\
3	1.58496250072116\\
3.01	1.58016151445733\\
3.02	1.57537645189196\\
3.03	1.57060720774409\\
3.04	1.56585367777345\\
3.05	1.56111575876679\\
3.06	1.55639334852439\\
3.07	1.55168634584686\\
3.08	1.54699465052214\\
3.09	1.54231816331266\\
3.1	1.5376567859428\\
3.11	1.53301042108643\\
3.12	1.52837897235479\\
3.13	1.52376234428442\\
3.14	1.51916044232541\\
3.15	1.51457317282976\\
3.16	1.51000044303993\\
3.17	1.50544216107763\\
3.18	1.50089823593268\\
3.19	1.49636857745217\\
3.2	1.49185309632967\\
3.21	1.48735170409473\\
3.22	1.48286431310242\\
3.23	1.47839083652311\\
3.24	1.47393118833241\\
3.25	1.46948528330122\\
3.26	1.46505303698596\\
3.27	1.46063436571895\\
3.28	1.45622918659895\\
3.29	1.4518374174818\\
3.3	1.44745897697122\\
3.31	1.44309378440982\\
3.32	1.43874175987011\\
3.33	1.43440282414577\\
3.34	1.43007689874299\\
3.35	1.4257639058719\\
3.36	1.42146376843828\\
3.37	1.41717641003518\\
3.38	1.41290175493485\\
3.39	1.40863972808069\\
3.4	1.40439025507934\\
3.41	1.40015326219286\\
3.42	1.39592867633114\\
3.43	1.39171642504422\\
3.44	1.38751643651494\\
3.45	1.38332863955151\\
3.46	1.37915296358031\\
3.47	1.37498933863878\\
3.48	1.37083769536831\\
3.49	1.36669796500738\\
3.5	1.36257007938471\\
3.51	1.35845397091248\\
3.52	1.35434957257974\\
3.53	1.35025681794586\\
3.54	1.34617564113404\\
3.55	1.34210597682499\\
3.56	1.33804776025064\\
3.57	1.33400092718794\\
3.58	1.32996541395278\\
3.59	1.32594115739399\\
3.6	1.32192809488736\\
3.61	1.31792616432987\\
3.62	1.31393530413383\\
3.63	1.30995545322129\\
3.64	1.30598655101834\\
3.65	1.30202853744966\\
3.66	1.29808135293299\\
3.67	1.29414493837382\\
3.68	1.29021923516002\\
3.69	1.28630418515664\\
3.7	1.28239973070072\\
3.71	1.27850581459623\\
3.72	1.27462238010901\\
3.73	1.2707493709618\\
3.74	1.2668867313294\\
3.75	1.26303440583379\\
3.76	1.2591923395394\\
3.77	1.25536047794837\\
3.78	1.25153876699596\\
3.79	1.24772715304595\\
3.8	1.24392558288609\\
3.81	1.24013400372371\\
3.82	1.23635236318129\\
3.83	1.23258060929208\\
3.84	1.22881869049588\\
3.85	1.22506655563477\\
3.86	1.22132415394896\\
3.87	1.21759143507263\\
3.88	1.21386834902991\\
3.89	1.21015484623085\\
3.9	1.20645087746743\\
3.91	1.20275639390968\\
3.92	1.19907134710183\\
3.93	1.19539568895843\\
3.94	1.19172937176066\\
3.95	1.18807234815257\\
3.96	1.18442457113743\\
3.97	1.18078599407408\\
3.98	1.17715657067339\\
3.99	1.17353625499469\\
4	1.16992500144231\\
4.01	1.16632276476212\\
4.02	1.16272950003811\\
4.03	1.15914516268907\\
4.04	1.15556970846524\\
4.05	1.15200309344505\\
4.06	1.14844527403186\\
4.07	1.14489620695079\\
4.08	1.14135584924554\\
4.09	1.13782415827529\\
4.1	1.13430109171159\\
4.11	1.13078660753535\\
4.12	1.12728066403382\\
4.13	1.12378321979759\\
4.14	1.12029423371771\\
4.15	1.11681366498275\\
4.16	1.11334147307594\\
4.17	1.10987761777237\\
4.18	1.10642205913615\\
4.19	1.10297475751769\\
4.2	1.09953567355091\\
4.21	1.09610476815064\\
4.22	1.09268200250985\\
4.23	1.08926733809709\\
4.24	1.08586073665384\\
4.25	1.08246216019197\\
4.26	1.0790715709912\\
4.27	1.07568893159655\\
4.28	1.07231420481589\\
4.29	1.06894735371749\\
4.3	1.06558834162758\\
4.31	1.06223713212794\\
4.32	1.05889368905357\\
4.33	1.05555797649031\\
4.34	1.05222995877256\\
4.35	1.04890960048095\\
4.36	1.04559686644011\\
4.37	1.04229172171644\\
4.38	1.03899413161586\\
4.39	1.03570406168168\\
4.4	1.03242147769238\\
4.41	1.02914634565952\\
4.42	1.02587863182561\\
4.43	1.02261830266202\\
4.44	1.01936532486693\\
4.45	1.01611966536328\\
4.46	1.01288129129673\\
4.47	1.00965017003372\\
4.48	1.00642626915943\\
4.49	1.00320955647589\\
4.5	1\\
4.51	0.996797567961656\\
4.52	0.993602228801849\\
4.53	0.990413951170802\\
4.54	0.987232703926122\\
4.55	0.984058456130979\\
4.56	0.980891177052295\\
4.57	0.977730836158967\\
4.58	0.974577403120093\\
4.59	0.971430847803229\\
4.6	0.968291140272662\\
4.61	0.965158250787699\\
4.62	0.96203214980098\\
4.63	0.958912807956801\\
4.64	0.955800196089465\\
4.65	0.952694285221644\\
4.66	0.949595046562757\\
4.67	0.946502451507375\\
4.68	0.943416471633633\\
4.69	0.940337078701661\\
4.7	0.937264244652037\\
4.71	0.934197941604254\\
4.72	0.931138141855196\\
4.73	0.928084817877642\\
4.74	0.925037942318778\\
4.75	0.921997487998727\\
4.76	0.918963427909094\\
4.77	0.915935735211526\\
4.78	0.912914383236288\\
4.79	0.909899345480857\\
4.8	0.906890595608518\\
4.81	0.903888107446995\\
4.82	0.900891854987075\\
4.83	0.897901812381264\\
4.84	0.894917953942443\\
4.85	0.891940254142547\\
4.86	0.888968687611256\\
4.87	0.886003229134695\\
4.88	0.883043853654151\\
4.89	0.880090536264803\\
4.9	0.877143252214466\\
4.91	0.874201976902344\\
4.92	0.871266685877797\\
4.93	0.868337354839126\\
4.94	0.865413959632359\\
4.95	0.862496476250065\\
4.96	0.859584880830162\\
4.97	0.856679149654751\\
4.98	0.853779259148956\\
4.99	0.850885185879777\\
5	0.84799690655495\\
5.01	0.845114398021829\\
5.02	0.842237637266265\\
5.03	0.83936660141151\\
5.04	0.836501267717121\\
5.05	0.83364161357788\\
5.06	0.830787616522727\\
5.07	0.827939254213697\\
5.08	0.825096504444871\\
5.09	0.822259345141342\\
5.1	0.819427754358179\\
5.11	0.816601710279416\\
5.12	0.813781191217037\\
5.13	0.810966175609983\\
5.14	0.808156642023159\\
5.15	0.805352569146456\\
5.16	0.802553935793783\\
5.17	0.799760720902102\\
5.18	0.796972903530483\\
5.19	0.794190462859157\\
5.2	0.791413378188583\\
5.21	0.788641628938529\\
5.22	0.785875194647153\\
5.23	0.783114054970095\\
5.24	0.780358189679587\\
5.25	0.777607578663552\\
5.26	0.774862201924735\\
5.27	0.772122039579823\\
5.28	0.769387071858584\\
5.29	0.766657279103011\\
5.3	0.763932641766476\\
5.31	0.761213140412883\\
5.32	0.758498755715847\\
5.33	0.755789468457861\\
5.34	0.753085259529483\\
5.35	0.750386109928528\\
5.36	0.747692000759265\\
5.37	0.745002913231624\\
5.38	0.742318828660413\\
5.39	0.739639728464531\\
5.4	0.736965594166206\\
5.41	0.734296407390222\\
5.42	0.731632149863165\\
5.43	0.728972803412675\\
5.44	0.726318349966698\\
5.45	0.723668771552749\\
5.46	0.721024050297185\\
5.47	0.718384168424481\\
5.48	0.71574910825651\\
5.49	0.713118852211838\\
5.5	0.710493382805015\\
5.51	0.707872682645879\\
5.52	0.705256734438868\\
5.53	0.70264552098233\\
5.54	0.700039025167849\\
5.55	0.697437229979569\\
5.56	0.69484011849353\\
5.57	0.692247673877005\\
5.58	0.689659879387849\\
5.59	0.687076718373847\\
5.6	0.684498174272071\\
5.61	0.681924230608244\\
5.62	0.679354870996111\\
5.63	0.676790079136808\\
5.64	0.674229838818243\\
5.65	0.671674133914487\\
5.66	0.669122948385155\\
5.67	0.666576266274808\\
5.68	0.664034071712355\\
5.69	0.661496348910455\\
5.7	0.658963082164933\\
5.71	0.656434255854194\\
5.72	0.653909854438648\\
5.73	0.651389862460132\\
5.74	0.648874264541349\\
5.75	0.6463630453853\\
5.76	0.643856189774725\\
5.77	0.641353682571555\\
5.78	0.638855508716358\\
5.79	0.6363616532278\\
5.8	0.633872101202103\\
5.81	0.631386837812508\\
5.82	0.628905848308753\\
5.83	0.626429118016541\\
5.84	0.62395663233702\\
5.85	0.62148837674627\\
5.86	0.619024336794789\\
5.87	0.616564498106985\\
5.88	0.614108846380673\\
5.89	0.611657367386576\\
5.9	0.609210046967833\\
5.91	0.606766871039505\\
5.92	0.604327825588087\\
5.93	0.601892896671034\\
5.94	0.599462070416271\\
5.95	0.597035333021731\\
5.96	0.594612670754875\\
5.97	0.592194069952232\\
5.98	0.589779517018932\\
5.99	0.587368998428251\\
6	0.584962500721156\\
6.01	0.582560010505852\\
6.02	0.580161514457335\\
6.03	0.577766999316952\\
6.04	0.575376451891958\\
6.05	0.57298985905508\\
6.06	0.570607207744086\\
6.07	0.568228484961355\\
6.08	0.565853677773452\\
6.09	0.563482773310705\\
6.1	0.561115758766789\\
6.11	0.558752621398308\\
6.12	0.556393348524385\\
6.13	0.554037927526256\\
6.14	0.551686345846857\\
6.15	0.549338590990435\\
6.16	0.546994650522136\\
6.17	0.544654512067619\\
6.18	0.542318163312663\\
6.19	0.539985592002773\\
6.2	0.5376567859428\\
6.21	0.535331732996556\\
6.22	0.533010421086434\\
6.23	0.530692838193035\\
6.24	0.528378972354789\\
6.25	0.526068811667588\\
6.26	0.523762344284419\\
6.27	0.521459558414998\\
6.28	0.51916044232541\\
6.29	0.516864984337748\\
6.3	0.514573172829758\\
6.31	0.512284996234488\\
6.32	0.510000443039934\\
6.33	0.507719501788696\\
6.34	0.50544216107763\\
6.35	0.503168409557509\\
6.36	0.500898235932682\\
6.37	0.498631628960737\\
6.38	0.496368577452168\\
6.39	0.494109070270043\\
6.4	0.491853096329675\\
6.41	0.489600644598296\\
6.42	0.487351704094734\\
6.43	0.48510626388909\\
6.44	0.48286431310242\\
6.45	0.480625840906421\\
6.46	0.478390836523112\\
6.47	0.47615928922453\\
6.48	0.473931188332412\\
6.49	0.471706523217899\\
6.5	0.46948528330122\\
6.51	0.467267458051402\\
6.52	0.46505303698596\\
6.53	0.462842009670607\\
6.54	0.460634365718954\\
6.55	0.458430094792225\\
6.56	0.456229186598953\\
6.57	0.454031630894707\\
6.58	0.451837417481796\\
6.59	0.449646536208985\\
6.6	0.447458976971221\\
6.61	0.445274729709346\\
6.62	0.443093784409819\\
6.63	0.440916131104449\\
6.64	0.438741759870112\\
6.65	0.436570660828485\\
6.66	0.434402824145775\\
6.67	0.432238240032452\\
6.68	0.430076898742985\\
6.69	0.427918790575576\\
6.7	0.425763905871902\\
6.71	0.423612235016854\\
6.72	0.421463768438277\\
6.73	0.41931849660672\\
6.74	0.417176410035179\\
6.75	0.415037499278844\\
6.76	0.412901754934853\\
6.77	0.41076916764204\\
6.78	0.408639728080693\\
6.79	0.406513426972305\\
6.8	0.404390255079335\\
6.81	0.402270203204966\\
6.82	0.400153262192865\\
6.83	0.398039422926947\\
6.84	0.395928676331139\\
6.85	0.393821013369148\\
6.86	0.391716425044225\\
6.87	0.389614902398937\\
6.88	0.387516436514939\\
6.89	0.385421018512746\\
6.9	0.383328639551506\\
6.91	0.381239290828778\\
6.92	0.379152963580312\\
6.93	0.377069649079823\\
6.94	0.374989338638776\\
6.95	0.372912023606167\\
6.96	0.370837695368309\\
6.97	0.368766345348614\\
6.98	0.366697965007385\\
6.99	0.364632545841601\\
7	0.362570079384708\\
7.01	0.360510557206414\\
7.02	0.358453970912476\\
7.03	0.356400312144502\\
7.04	0.35434957257974\\
7.05	0.352301743930881\\
7.06	0.350256817945857\\
7.07	0.348214786407638\\
7.08	0.34617564113404\\
7.09	0.344139373977521\\
7.1	0.342105976824993\\
7.11	0.340075441597622\\
7.12	0.338047760250639\\
7.13	0.336022924773149\\
7.14	0.334000927187937\\
7.15	0.331981759551285\\
7.16	0.329965413952781\\
7.17	0.327951882515132\\
7.18	0.325941157393986\\
7.19	0.323933230777739\\
7.2	0.321928094887362\\
7.21	0.319925741976215\\
7.22	0.317926164329866\\
7.23	0.315929354265919\\
7.24	0.313935304133832\\
7.25	0.31194400631474\\
7.26	0.309955453221286\\
7.27	0.307969637297443\\
7.28	0.305986551018341\\
7.29	0.3040061868901\\
7.3	0.302028537449658\\
7.31	0.3000535952646\\
7.32	0.298081352932995\\
7.33	0.296111803083225\\
7.34	0.294144938373824\\
7.35	0.29218075149331\\
7.36	0.290219235160024\\
7.37	0.288260382121967\\
7.38	0.286304185156641\\
7.39	0.284350637070886\\
7.4	0.282399730700725\\
7.41	0.280451458911203\\
7.42	0.278505814596234\\
7.43	0.276562790678441\\
7.44	0.274622380109006\\
7.45	0.272684575867513\\
7.46	0.270749370961799\\
7.47	0.2688167584278\\
7.48	0.2668867313294\\
7.49	0.264959282758286\\
7.5	0.263034405833794\\
7.51	0.261112093702765\\
7.52	0.2591923395394\\
7.53	0.257275136545109\\
7.54	0.255360477948373\\
7.55	0.253448357004596\\
7.56	0.251538766995964\\
7.57	0.249631701231305\\
7.58	0.247727153045945\\
7.59	0.245825115801571\\
7.6	0.243925582886089\\
7.61	0.242028547713492\\
7.62	0.240134003723715\\
7.63	0.238241944382507\\
7.64	0.236352363181288\\
7.65	0.234465253637023\\
7.66	0.23258060929208\\
7.67	0.230698423714104\\
7.68	0.228818690495881\\
7.69	0.226941403255211\\
7.7	0.225066555634773\\
7.71	0.223194141302003\\
7.72	0.221324153948957\\
7.73	0.21945658729219\\
7.74	0.217591435072627\\
7.75	0.215728691055437\\
7.76	0.21386834902991\\
7.77	0.212010402809327\\
7.78	0.210154846230845\\
7.79	0.208301673155368\\
7.8	0.206450877467427\\
7.81	0.204602453075058\\
7.82	0.202756393909685\\
7.83	0.200912693925996\\
7.84	0.199071347101829\\
7.85	0.197232347438048\\
7.86	0.195395688958431\\
7.87	0.193561365709551\\
7.88	0.191729371760661\\
7.89	0.189899701203579\\
7.9	0.188072348152572\\
7.91	0.186247306744245\\
7.92	0.184424571137428\\
7.93	0.182604135513059\\
7.94	0.180785994074079\\
7.95	0.178970141045319\\
7.96	0.177156570673388\\
7.97	0.175345277226565\\
7.98	0.173536254994691\\
7.99	0.17172949828906\\
8	0.169925001442312\\
8.01	0.168122758808327\\
8.02	0.166322764762117\\
8.03	0.164525013699723\\
8.04	0.162729500038109\\
8.05	0.160936218215058\\
8.06	0.15914516268907\\
8.07	0.157356327939257\\
8.08	0.155569708465242\\
8.09	0.153785298787059\\
8.1	0.15200309344505\\
8.11	0.150223086999764\\
8.12	0.148445274031861\\
8.13	0.146669649142009\\
8.14	0.14489620695079\\
8.15	0.143124942098597\\
8.16	0.141355849245542\\
8.17	0.139588923071354\\
8.18	0.137824158275288\\
8.19	0.136061549576029\\
8.2	0.134301091711591\\
8.21	0.132542779439232\\
8.22	0.130786607535354\\
8.23	0.129032570795411\\
8.24	0.127280664033819\\
8.25	0.125530882083859\\
8.26	0.123783219797592\\
8.27	0.122037672045762\\
8.28	0.120294233717712\\
8.29	0.118552899721287\\
8.3	0.11681366498275\\
8.31	0.115076524446692\\
8.32	0.113341473075945\\
8.33	0.11160850585149\\
8.34	0.109877617772373\\
8.35	0.108148803855623\\
8.36	0.106422059136155\\
8.37	0.104697378666694\\
8.38	0.102974757517685\\
8.39	0.101254190777214\\
8.4	0.0995356735509144\\
8.41	0.0978192009618928\\
8.42	0.096104768150641\\
8.43	0.0943923702749549\\
8.44	0.092682002509852\\
8.45	0.0909736600474906\\
8.46	0.0892673380970873\\
8.47	0.0875630318848384\\
8.48	0.0858607366538379\\
8.49	0.0841604476639985\\
8.5	0.082462160191973\\
8.51	0.0807658695310745\\
8.52	0.079071570991199\\
8.53	0.0773792598987471\\
8.54	0.0756889315965468\\
8.55	0.0740005814437768\\
8.56	0.0723142048158901\\
8.57	0.0706297971045372\\
8.58	0.0689473537174915\\
8.59	0.0672668700785734\\
8.6	0.0655883416275769\\
8.61	0.0639117638201932\\
8.62	0.0622371321279391\\
8.63	0.0605644420380818\\
8.64	0.0588936890535683\\
8.65	0.05722486869295\\
8.66	0.0555579764903122\\
8.67	0.0538930079952019\\
8.68	0.0522299587725578\\
8.69	0.050568824402637\\
8.7	0.0489096004809465\\
8.71	0.0472522826181723\\
8.72	0.0455968664401106\\
8.73	0.0439433475875969\\
8.74	0.0422917217164387\\
8.75	0.0406419844973458\\
8.76	0.0389941316158638\\
8.77	0.0373481587723041\\
8.78	0.035704061681679\\
8.79	0.0340618360736332\\
8.8	0.0324214776923774\\
8.81	0.0307829822966232\\
8.82	0.0291463456595165\\
8.83	0.0275115635685711\\
8.84	0.0258786318256054\\
8.85	0.0242475462466772\\
8.86	0.0226183026620187\\
8.87	0.0209908969159733\\
8.88	0.0193653248669309\\
8.89	0.0177415823872669\\
8.9	0.016119665363277\\
8.91	0.0144995696951152\\
8.92	0.0128812912967324\\
8.93	0.0112648260958142\\
8.94	0.00965017003371945\\
8.95	0.00803731906541836\\
8.96	0.00642626915943277\\
8.97	0.00481701629777584\\
8.98	0.00320955647589006\\
8.99	0.00160388570258964\\
9	0\\
};
\addlegendentry{joint rate-distortion, $L=\nicefrac{1}{2}$}

\addplot [semithick, black, densely dashed]
  table[row sep=crcr]{%
0	inf\\
0.01	14.7206717868256\\
0.02	13.2206717868256\\
0.03	12.3432280357438\\
0.04	11.7206717868256\\
0.05	11.2377796444945\\
0.06	10.8432280357438\\
0.07	10.5096394037391\\
0.08	10.2206717868256\\
0.09	9.96578428466209\\
0.1	9.73777964449451\\
0.11	9.53152435886961\\
0.12	9.34322803574382\\
0.13	9.17001220961392\\
0.14	9.00963940373915\\
0.15	8.86033589341278\\
0.16	8.72067178682556\\
0.17	8.58947752495005\\
0.18	8.46578428466209\\
0.19	8.34878051666018\\
0.2	8.23777964449451\\
0.21	8.13219565265742\\
0.22	8.03152435886961\\
0.23	7.93532885274004\\
0.24	7.84322803574382\\
0.25	7.75488750216347\\
0.26	7.67001220961392\\
0.27	7.58834053358035\\
0.28	7.50963940373915\\
0.29	7.4337002941342\\
0.3	7.36033589341278\\
0.31	7.28937732124524\\
0.32	7.22067178682556\\
0.33	7.15408060778787\\
0.34	7.08947752495005\\
0.35	7.02674726140811\\
0.36	6.96578428466209\\
0.37	6.90649173838213\\
0.38	6.84878051666018\\
0.39	6.79256845853218\\
0.4	6.73777964449451\\
0.41	6.68434377989843\\
0.42	6.63219565265742\\
0.43	6.58127465477241\\
0.44	6.53152435886961\\
0.45	6.48289214233104\\
0.46	6.43532885274004\\
0.47	6.3887885093091\\
0.48	6.34322803574382\\
0.49	6.29860702065274\\
0.5	6.25488750216347\\
0.51	6.21203377386831\\
0.52	6.17001220961392\\
0.53	6.12879110498076\\
0.54	6.08834053358035\\
0.55	6.04863221653857\\
0.56	6.00963940373915\\
0.57	5.97133676557844\\
0.58	5.9337002941342\\
0.59	5.89670721278279\\
0.6	5.86033589341278\\
0.61	5.82456578048123\\
0.62	5.78937732124524\\
0.63	5.75475190157568\\
0.64	5.72067178682556\\
0.65	5.68712006728287\\
0.66	5.65408060778788\\
0.67	5.6215380011389\\
0.68	5.58947752495005\\
0.69	5.5578851016583\\
0.7	5.52674726140811\\
0.71	5.49605110756853\\
0.72	5.46578428466209\\
0.73	5.43593494850553\\
0.74	5.40649173838213\\
0.75	5.37744375108173\\
0.76	5.34878051666018\\
0.77	5.3204919757832\\
0.78	5.29256845853218\\
0.79	5.2650006645599\\
0.8	5.23777964449451\\
0.81	5.21089678249862\\
0.82	5.18434377989843\\
0.83	5.15811263980517\\
0.84	5.13219565265742\\
0.85	5.106585382619\\
0.86	5.08127465477241\\
0.87	5.05625654305246\\
0.88	5.03152435886961\\
0.89	5.00707164037596\\
0.9	4.98289214233104\\
0.91	4.95897982652751\\
0.92	4.93532885274004\\
0.93	4.91193357016351\\
0.94	4.8887885093091\\
0.95	4.86588837432913\\
0.96	4.84322803574382\\
0.97	4.82080252354486\\
0.98	4.79860702065274\\
0.99	4.77663685670614\\
1	4.75488750216347\\
1.01	4.73335456269786\\
1.02	4.71203377386831\\
1.03	4.69092099605073\\
1.04	4.67001220961392\\
1.05	4.64930351032637\\
1.06	4.62879110498076\\
1.07	4.60847130722384\\
1.08	4.58834053358035\\
1.09	4.56839529966017\\
1.1	4.54863221653857\\
1.11	4.5290479873004\\
1.12	4.50963940373915\\
1.13	4.49040334320277\\
1.14	4.47133676557844\\
1.15	4.45243671040899\\
1.16	4.4337002941342\\
1.17	4.41512470745045\\
1.18	4.39670721278279\\
1.19	4.37844514186364\\
1.2	4.36033589341278\\
1.21	4.34237693091366\\
1.22	4.32456578048123\\
1.23	4.3069000288167\\
1.24	4.28937732124524\\
1.25	4.27199535983242\\
1.26	4.25475190157568\\
1.27	4.23764475666731\\
1.28	4.22067178682556\\
1.29	4.20383090369067\\
1.3	4.18712006728287\\
1.31	4.17053728451938\\
1.32	4.15408060778788\\
1.33	4.13774813357377\\
1.34	4.1215380011389\\
1.35	4.10544839124931\\
1.36	4.08947752495005\\
1.37	4.07362366238477\\
1.38	4.0578851016583\\
1.39	4.04226017774029\\
1.4	4.02674726140811\\
1.41	4.01134475822737\\
1.42	3.99605110756853\\
1.43	3.98086478165797\\
1.44	3.96578428466209\\
1.45	3.95080815180315\\
1.46	3.93593494850553\\
1.47	3.92116326957101\\
1.48	3.90649173838213\\
1.49	3.89191900613231\\
1.5	3.87744375108173\\
1.51	3.86306467783794\\
1.52	3.84878051666018\\
1.53	3.83459002278658\\
1.54	3.8204919757832\\
1.55	3.8064851789142\\
1.56	3.79256845853218\\
1.57	3.77874066348812\\
1.58	3.7650006645599\\
1.59	3.75134735389902\\
1.6	3.73777964449451\\
1.61	3.72429646965363\\
1.62	3.71089678249862\\
1.63	3.69757955547894\\
1.64	3.68434377989843\\
1.65	3.67118846545683\\
1.66	3.65811263980517\\
1.67	3.64511534811448\\
1.68	3.63219565265742\\
1.69	3.61935263240228\\
1.7	3.606585382619\\
1.71	3.59389301449671\\
1.72	3.58127465477241\\
1.73	3.56872944537047\\
1.74	3.55625654305246\\
1.75	3.54385511907706\\
1.76	3.53152435886961\\
1.77	3.51926346170106\\
1.78	3.50707164037596\\
1.79	3.49494812092917\\
1.8	3.48289214233104\\
1.81	3.47090295620075\\
1.82	3.45897982652751\\
1.83	3.44712202939949\\
1.84	3.43532885274004\\
1.85	3.42359959605109\\
1.86	3.41193357016351\\
1.87	3.4003300969941\\
1.88	3.3887885093091\\
1.89	3.37730815049395\\
1.9	3.36588837432913\\
1.91	3.35452854477193\\
1.92	3.34322803574382\\
1.93	3.33198623092344\\
1.94	3.32080252354486\\
1.95	3.30967631620114\\
1.96	3.29860702065274\\
1.97	3.28759405764099\\
1.98	3.27663685670614\\
1.99	3.26573485601008\\
2	3.25488750216347\\
2.01	3.24409425005716\\
2.02	3.23335456269786\\
2.03	3.22266791104779\\
2.04	3.21203377386831\\
2.05	3.20145163756739\\
2.06	3.19092099605073\\
2.07	3.18044135057657\\
2.08	3.17001220961392\\
2.09	3.15963308870423\\
2.1	3.14930351032637\\
2.11	3.13902300376478\\
2.12	3.12879110498076\\
2.13	3.1186073564868\\
2.14	3.10847130722384\\
2.15	3.09838251244137\\
2.16	3.08834053358035\\
2.17	3.07834493815884\\
2.18	3.06839529966017\\
2.19	3.0584911974238\\
2.2	3.04863221653857\\
2.21	3.03881794773841\\
2.22	3.0290479873004\\
2.23	3.0193219369451\\
2.24	3.00963940373915\\
2.25	3\\
2.26	2.99040334320277\\
2.27	2.98084905588918\\
2.28	2.97133676557844\\
2.29	2.96186610468014\\
2.3	2.95243671040899\\
2.31	2.94304822470147\\
2.32	2.9337002941342\\
2.33	2.92439256984414\\
2.34	2.91512470745045\\
2.35	2.90589636697806\\
2.36	2.89670721278279\\
2.37	2.88755691347817\\
2.38	2.87844514186364\\
2.39	2.86937157485443\\
2.4	2.86033589341278\\
2.41	2.85133778248061\\
2.42	2.84237693091366\\
2.43	2.83345303141688\\
2.44	2.82456578048123\\
2.45	2.8157148783217\\
2.46	2.8069000288167\\
2.47	2.79812093944854\\
2.48	2.78937732124524\\
2.49	2.78066888872343\\
2.5	2.77199535983242\\
2.51	2.7633564558994\\
2.52	2.75475190157568\\
2.53	2.74618142478409\\
2.54	2.73764475666731\\
2.55	2.72914163153727\\
2.56	2.72067178682556\\
2.57	2.71223496303474\\
2.58	2.70383090369067\\
2.59	2.69545935529572\\
2.6	2.68712006728287\\
2.61	2.67881279197073\\
2.62	2.67053728451938\\
2.63	2.6622933028871\\
2.64	2.65408060778788\\
2.65	2.64589896264971\\
2.66	2.63774813357377\\
2.67	2.62962788929423\\
2.68	2.6215380011389\\
2.69	2.61347824299062\\
2.7	2.60544839124931\\
2.71	2.59744822479475\\
2.72	2.58947752495005\\
2.73	2.58153607544578\\
2.74	2.57362366238477\\
2.75	2.56574007420752\\
2.76	2.5578851016583\\
2.77	2.55005853775177\\
2.78	2.54226017774029\\
2.79	2.53448981908177\\
2.8	2.52674726140811\\
2.81	2.51903230649417\\
2.82	2.51134475822737\\
2.83	2.50368442257773\\
2.84	2.49605110756853\\
2.85	2.4884446232474\\
2.86	2.48086478165797\\
2.87	2.47331139681202\\
2.88	2.46578428466209\\
2.89	2.45828326307454\\
2.9	2.45080815180315\\
2.91	2.44335877246313\\
2.92	2.43593494850553\\
2.93	2.42853650519218\\
2.94	2.42116326957101\\
2.95	2.41381507045175\\
2.96	2.40649173838213\\
2.97	2.39919310562441\\
2.98	2.39191900613231\\
2.99	2.3846692755284\\
3	2.37744375108173\\
3.01	2.370242271686\\
3.02	2.36306467783794\\
3.03	2.35591081161613\\
3.04	2.34878051666018\\
3.05	2.34167363815018\\
3.06	2.33459002278658\\
3.07	2.32752951877029\\
3.08	2.3204919757832\\
3.09	2.31347724496899\\
3.1	2.3064851789142\\
3.11	2.29951563162965\\
3.12	2.29256845853218\\
3.13	2.28564351642663\\
3.14	2.27874066348812\\
3.15	2.27185975924464\\
3.16	2.2650006645599\\
3.17	2.25816324161644\\
3.18	2.25134735389902\\
3.19	2.24455286617825\\
3.2	2.23777964449451\\
3.21	2.2310275561421\\
3.22	2.22429646965363\\
3.23	2.21758625478467\\
3.24	2.21089678249862\\
3.25	2.20422792495183\\
3.26	2.19757955547894\\
3.27	2.19095154857843\\
3.28	2.18434377989843\\
3.29	2.17775612622269\\
3.3	2.17118846545683\\
3.31	2.16464067661473\\
3.32	2.15811263980517\\
3.33	2.15160423621866\\
3.34	2.14511534811448\\
3.35	2.13864585880785\\
3.36	2.13219565265742\\
3.37	2.12576461505277\\
3.38	2.11935263240228\\
3.39	2.11295959212104\\
3.4	2.106585382619\\
3.41	2.1002298932893\\
3.42	2.09389301449671\\
3.43	2.08757463756634\\
3.44	2.08127465477241\\
3.45	2.07499295932726\\
3.46	2.06872944537047\\
3.47	2.06248400795816\\
3.48	2.05625654305246\\
3.49	2.05004694751108\\
3.5	2.04385511907706\\
3.51	2.03768095636871\\
3.52	2.03152435886961\\
3.53	2.02538522691879\\
3.54	2.01926346170106\\
3.55	2.01315896523749\\
3.56	2.00707164037596\\
3.57	2.00100139078191\\
3.58	1.99494812092917\\
3.59	1.98891173609098\\
3.6	1.98289214233104\\
3.61	1.9768892464948\\
3.62	1.97090295620075\\
3.63	1.96493317983193\\
3.64	1.95897982652751\\
3.65	1.95304280617449\\
3.66	1.94712202939949\\
3.67	1.94121740756074\\
3.68	1.93532885274004\\
3.69	1.92945627773496\\
3.7	1.92359959605109\\
3.71	1.91775872189435\\
3.72	1.91193357016351\\
3.73	1.9061240564427\\
3.74	1.9003300969941\\
3.75	1.89455160875069\\
3.76	1.8887885093091\\
3.77	1.88304071692256\\
3.78	1.87730815049395\\
3.79	1.87159072956892\\
3.8	1.86588837432913\\
3.81	1.86020100558557\\
3.82	1.85452854477193\\
3.83	1.84887091393812\\
3.84	1.84322803574382\\
3.85	1.83759983345216\\
3.86	1.83198623092344\\
3.87	1.82638715260894\\
3.88	1.82080252354486\\
3.89	1.81523226934627\\
3.9	1.80967631620114\\
3.91	1.80413459086453\\
3.92	1.79860702065274\\
3.93	1.79309353343765\\
3.94	1.78759405764099\\
3.95	1.78210852222886\\
3.96	1.77663685670614\\
3.97	1.77117899111112\\
3.98	1.76573485601008\\
3.99	1.76030438249204\\
4	1.75488750216347\\
4.01	1.74948414714318\\
4.02	1.74409425005716\\
4.03	1.7387177440336\\
4.04	1.73335456269786\\
4.05	1.72800464016758\\
4.06	1.72266791104779\\
4.07	1.71734431042618\\
4.08	1.71203377386831\\
4.09	1.70673623741293\\
4.1	1.70145163756739\\
4.11	1.69617991130303\\
4.12	1.69092099605073\\
4.13	1.68567482969639\\
4.14	1.68044135057657\\
4.15	1.67522049747412\\
4.16	1.67001220961392\\
4.17	1.66481642665856\\
4.18	1.65963308870423\\
4.19	1.65446213627653\\
4.2	1.64930351032637\\
4.21	1.64415715222596\\
4.22	1.63902300376478\\
4.23	1.63390100714563\\
4.24	1.62879110498076\\
4.25	1.62369324028796\\
4.26	1.6186073564868\\
4.27	1.61353339739482\\
4.28	1.60847130722384\\
4.29	1.60342103057624\\
4.3	1.59838251244137\\
4.31	1.59335569819191\\
4.32	1.58834053358035\\
4.33	1.58333696473547\\
4.34	1.57834493815884\\
4.35	1.57336440072142\\
4.36	1.56839529966017\\
4.37	1.56343758257466\\
4.38	1.5584911974238\\
4.39	1.55355609252252\\
4.4	1.54863221653857\\
4.41	1.54371951848927\\
4.42	1.53881794773841\\
4.43	1.53392745399303\\
4.44	1.5290479873004\\
4.45	1.52417949804492\\
4.46	1.5193219369451\\
4.47	1.51447525505058\\
4.48	1.50963940373915\\
4.49	1.50481433471383\\
4.5	1.5\\
4.51	1.49519635194248\\
4.52	1.49040334320277\\
4.53	1.4856209267562\\
4.54	1.48084905588918\\
4.55	1.47608768419647\\
4.56	1.47133676557844\\
4.57	1.46659625423845\\
4.58	1.46186610468014\\
4.59	1.45714627170484\\
4.6	1.45243671040899\\
4.61	1.44773737618155\\
4.62	1.44304822470147\\
4.63	1.4383692119352\\
4.64	1.4337002941342\\
4.65	1.42904142783247\\
4.66	1.42439256984414\\
4.67	1.41975367726106\\
4.68	1.41512470745045\\
4.69	1.41050561805249\\
4.7	1.40589636697806\\
4.71	1.40129691240638\\
4.72	1.39670721278279\\
4.73	1.39212722681646\\
4.74	1.38755691347817\\
4.75	1.38299623199809\\
4.76	1.37844514186364\\
4.77	1.37390360281729\\
4.78	1.36937157485443\\
4.79	1.36484901822129\\
4.8	1.36033589341278\\
4.81	1.35583216117049\\
4.82	1.35133778248061\\
4.83	1.3468527185719\\
4.84	1.34237693091366\\
4.85	1.33791038121382\\
4.86	1.33345303141688\\
4.87	1.32900484370204\\
4.88	1.32456578048123\\
4.89	1.32013580439721\\
4.9	1.3157148783217\\
4.91	1.31130296535352\\
4.92	1.3069000288167\\
4.93	1.30250603225869\\
4.94	1.29812093944854\\
4.95	1.2937447143751\\
4.96	1.28937732124524\\
4.97	1.28501872448213\\
4.98	1.28066888872343\\
4.99	1.27632777881966\\
5	1.27199535983242\\
5.01	1.26767159703274\\
5.02	1.2633564558994\\
5.03	1.25904990211727\\
5.04	1.25475190157568\\
5.05	1.25046242036682\\
5.06	1.24618142478409\\
5.07	1.24190888132054\\
5.08	1.23764475666731\\
5.09	1.23338901771201\\
5.1	1.22914163153727\\
5.11	1.22490256541912\\
5.12	1.22067178682556\\
5.13	1.21644926341497\\
5.14	1.21223496303474\\
5.15	1.20802885371968\\
5.16	1.20383090369067\\
5.17	1.19964108135315\\
5.18	1.19545935529572\\
5.19	1.19128569428873\\
5.2	1.18712006728287\\
5.21	1.18296244340779\\
5.22	1.17881279197073\\
5.23	1.17467108245514\\
5.24	1.17053728451938\\
5.25	1.16641136799533\\
5.26	1.1622933028871\\
5.27	1.15818305936973\\
5.28	1.15408060778788\\
5.29	1.14998591865452\\
5.3	1.14589896264971\\
5.31	1.14181971061933\\
5.32	1.13774813357377\\
5.33	1.13368420268679\\
5.34	1.12962788929422\\
5.35	1.12557916489279\\
5.36	1.1215380011389\\
5.37	1.11750436984744\\
5.38	1.11347824299062\\
5.39	1.1094595926968\\
5.4	1.10544839124931\\
5.41	1.10144461108533\\
5.42	1.09744822479475\\
5.43	1.09345920511901\\
5.44	1.08947752495005\\
5.45	1.08550315732912\\
5.46	1.08153607544578\\
5.47	1.07757625263672\\
5.48	1.07362366238477\\
5.49	1.06967827831776\\
5.5	1.06574007420752\\
5.51	1.06180902396882\\
5.52	1.0578851016583\\
5.53	1.0539682814735\\
5.54	1.05005853775177\\
5.55	1.04615584496935\\
5.56	1.04226017774029\\
5.57	1.03837151081551\\
5.58	1.03448981908177\\
5.59	1.03061507756077\\
5.6	1.02674726140811\\
5.61	1.02288634591237\\
5.62	1.01903230649417\\
5.63	1.01518511870521\\
5.64	1.01134475822736\\
5.65	1.00751120087173\\
5.66	1.00368442257773\\
5.67	0.999864399412212\\
5.68	0.996051107568533\\
5.69	0.992244523365683\\
5.7	0.9884446232474\\
5.71	0.984651383781291\\
5.72	0.980864781657972\\
5.73	0.977084793690198\\
5.74	0.973311396812024\\
5.75	0.969544568077949\\
5.76	0.965784284662087\\
5.77	0.962030523857332\\
5.78	0.958283263074537\\
5.79	0.954542479841701\\
5.8	0.950808151803154\\
5.81	0.947080256718762\\
5.82	0.94335877246313\\
5.83	0.939643677024811\\
5.84	0.93593494850553\\
5.85	0.932232565119405\\
5.86	0.928536505192184\\
5.87	0.924846747160477\\
5.88	0.921163269571009\\
5.89	0.917486051079864\\
5.9	0.91381507045175\\
5.91	0.910150306559257\\
5.92	0.906491738382131\\
5.93	0.90283934500655\\
5.94	0.899193105624407\\
5.95	0.895552999532597\\
5.96	0.891919006132313\\
5.97	0.888291104928348\\
5.98	0.884669275528398\\
5.99	0.881053497642377\\
6	0.877443751081734\\
6.01	0.873840015758777\\
6.02	0.870242271686003\\
6.03	0.866650498975428\\
6.04	0.863064677837937\\
6.05	0.859484788582621\\
6.06	0.855910811616129\\
6.07	0.852342727442032\\
6.08	0.848780516660177\\
6.09	0.845224159966057\\
6.1	0.841673638150183\\
6.11	0.838128932097462\\
6.12	0.834590022786578\\
6.13	0.831056891289383\\
6.14	0.827529518770286\\
6.15	0.824007886485652\\
6.16	0.820491975783203\\
6.17	0.816981768101429\\
6.18	0.813477244968994\\
6.19	0.809978388004159\\
6.2	0.8064851789142\\
6.21	0.802997599494834\\
6.22	0.799515631629652\\
6.23	0.796039257289553\\
6.24	0.792568458532183\\
6.25	0.789103217501381\\
6.26	0.785643516426628\\
6.27	0.782189337622497\\
6.28	0.778740663488115\\
6.29	0.775297476506622\\
6.3	0.771859759244637\\
6.31	0.768427494351732\\
6.32	0.765000664559901\\
6.33	0.761579252683044\\
6.34	0.758163241616445\\
6.35	0.754752614336264\\
6.36	0.751347353899023\\
6.37	0.747947443441105\\
6.38	0.744552866178252\\
6.39	0.741163605405064\\
6.4	0.737779644494512\\
6.41	0.734400966897444\\
6.42	0.731027556142101\\
6.43	0.727659395833635\\
6.44	0.72429646965363\\
6.45	0.720938761359631\\
6.46	0.717586254784669\\
6.47	0.714238933836794\\
6.48	0.710896782498619\\
6.49	0.707559784826848\\
6.5	0.70422792495183\\
6.51	0.700901187077102\\
6.52	0.697579555478939\\
6.53	0.69426301450591\\
6.54	0.690951548578432\\
6.55	0.687645142188337\\
6.56	0.68434377989843\\
6.57	0.681047446342061\\
6.58	0.677756126222693\\
6.59	0.674469804313478\\
6.6	0.671188465456832\\
6.61	0.667912094564018\\
6.62	0.664640676614729\\
6.63	0.661374196656674\\
6.64	0.658112639805168\\
6.65	0.654855991242728\\
6.66	0.651604236218662\\
6.67	0.648357360048678\\
6.68	0.645115348114477\\
6.69	0.641878185863364\\
6.7	0.638645858807854\\
6.71	0.63541835252528\\
6.72	0.632195652657415\\
6.73	0.62897774491008\\
6.74	0.625764615052768\\
6.75	0.622556248918266\\
6.76	0.619352632402279\\
6.77	0.616153751463061\\
6.78	0.61295959212104\\
6.79	0.609770140458458\\
6.8	0.606585382619003\\
6.81	0.603405304807449\\
6.82	0.600229893289297\\
6.83	0.59705913439042\\
6.84	0.593893014496709\\
6.85	0.590731520053722\\
6.86	0.587574637566337\\
6.87	0.584422353598405\\
6.88	0.581274654772409\\
6.89	0.578131527769118\\
6.9	0.574992959327258\\
6.91	0.571858936243168\\
6.92	0.568729445370469\\
6.93	0.565604473619735\\
6.94	0.562484007958164\\
6.95	0.559368035409251\\
6.96	0.556256543052463\\
6.97	0.553149518022921\\
6.98	0.550046947511077\\
6.99	0.546948818762401\\
7	0.543855119077063\\
7.01	0.540765835809621\\
7.02	0.537680956368715\\
7.03	0.534600468216753\\
7.04	0.53152435886961\\
7.05	0.528452615896322\\
7.06	0.525385226918785\\
7.07	0.522322179611457\\
7.08	0.519263461701059\\
7.09	0.516209060966281\\
7.1	0.513158965237489\\
7.11	0.510113162396433\\
7.12	0.507071640375959\\
7.13	0.504034387159724\\
7.14	0.501001390781906\\
7.15	0.497972639326928\\
7.16	0.494948120929171\\
7.17	0.491927823772698\\
7.18	0.488911736090978\\
7.19	0.485899846166609\\
7.2	0.482892142331043\\
7.21	0.479888612964322\\
7.22	0.476889246494799\\
7.23	0.473894031398879\\
7.24	0.470902956200748\\
7.25	0.46791600947211\\
7.26	0.46493317983193\\
7.27	0.461954455946164\\
7.28	0.458979826527511\\
7.29	0.45600928033515\\
7.3	0.453042806174486\\
7.31	0.450080392896899\\
7.32	0.447122029399492\\
7.33	0.444167704624838\\
7.34	0.441217407560737\\
7.35	0.438271127239966\\
7.36	0.435328852740036\\
7.37	0.432390573182951\\
7.38	0.429456277734961\\
7.39	0.426525955606329\\
7.4	0.423599596051087\\
7.41	0.420677188366805\\
7.42	0.417758721894351\\
7.43	0.414844186017661\\
7.44	0.411933570163509\\
7.45	0.40902686380127\\
7.46	0.406124056442699\\
7.47	0.4032251376417\\
7.48	0.4003300969941\\
7.49	0.397438924137429\\
7.5	0.394551608750691\\
7.51	0.391668140554148\\
7.52	0.3887885093091\\
7.53	0.385912704817663\\
7.54	0.383040716922559\\
7.55	0.380172535506894\\
7.56	0.377308150493947\\
7.57	0.374447551846958\\
7.58	0.371590729568918\\
7.59	0.368737673702356\\
7.6	0.365888374329134\\
7.61	0.363042821570237\\
7.62	0.360201005585572\\
7.63	0.35736291657376\\
7.64	0.354528544771933\\
7.65	0.351697880455534\\
7.66	0.34887091393812\\
7.67	0.346047635571156\\
7.68	0.343228035743821\\
7.69	0.340412104882816\\
7.7	0.33759983345216\\
7.71	0.334791211953004\\
7.72	0.331986230923435\\
7.73	0.329184880938284\\
7.74	0.32638715260894\\
7.75	0.323593036583156\\
7.76	0.320802523544864\\
7.77	0.318015604213991\\
7.78	0.315232269346268\\
7.79	0.312452509733052\\
7.8	0.30967631620114\\
7.81	0.306903679612587\\
7.82	0.304134590864527\\
7.83	0.301369040888995\\
7.84	0.298607020652743\\
7.85	0.295848521157071\\
7.86	0.293093533437646\\
7.87	0.290342048564326\\
7.88	0.287594057640991\\
7.89	0.284849551805368\\
7.9	0.282108522228857\\
7.91	0.279370960116368\\
7.92	0.276636856706141\\
7.93	0.273906203269588\\
7.94	0.271178991111119\\
7.95	0.268455211567979\\
7.96	0.265734856010082\\
7.97	0.263017915839848\\
7.98	0.260304382492037\\
7.99	0.25759424743359\\
8	0.254887502163469\\
8.01	0.252184138212491\\
8.02	0.249484147143175\\
8.03	0.246787520549584\\
8.04	0.244094250057163\\
8.05	0.241404327322586\\
8.06	0.238717744033604\\
8.07	0.236034491908885\\
8.08	0.233354562697864\\
8.09	0.230677948180589\\
8.1	0.228004640167575\\
8.11	0.225334630499646\\
8.12	0.222667911047791\\
8.13	0.220004473713014\\
8.14	0.217344310426185\\
8.15	0.214687413147895\\
8.16	0.212033773868312\\
8.17	0.20938338460703\\
8.18	0.206736237412932\\
8.19	0.204092324364043\\
8.2	0.201451637567387\\
8.21	0.198814169158848\\
8.22	0.196179911303031\\
8.23	0.193548856193117\\
8.24	0.190920996050728\\
8.25	0.188296323125788\\
8.26	0.185674829696388\\
8.27	0.183056508068644\\
8.28	0.180441350576568\\
8.29	0.17782934958193\\
8.3	0.175220497474125\\
8.31	0.172614786670038\\
8.32	0.170012209613917\\
8.33	0.167412758777234\\
8.34	0.16481642665856\\
8.35	0.162223205783434\\
8.36	0.159633088704232\\
8.37	0.15704606800004\\
8.38	0.154462136276528\\
8.39	0.15188128616582\\
8.4	0.149303510326372\\
8.41	0.146728801442839\\
8.42	0.144157152225961\\
8.43	0.141588555412432\\
8.44	0.139023003764778\\
8.45	0.136460490071236\\
8.46	0.133901007145631\\
8.47	0.131344547827258\\
8.48	0.128791104980757\\
8.49	0.126240671495998\\
8.5	0.123693240287959\\
8.51	0.121148804296612\\
8.52	0.118607356486799\\
8.53	0.116068889848121\\
8.54	0.11353339739482\\
8.55	0.111000872165665\\
8.56	0.108471307223835\\
8.57	0.105944695656806\\
8.58	0.103421030576237\\
8.59	0.10090030511786\\
8.6	0.0983825124413653\\
8.61	0.0958676457302898\\
8.62	0.0933556981919086\\
8.63	0.0908466630571227\\
8.64	0.0883405335803525\\
8.65	0.085837303039425\\
8.66	0.0833369647354682\\
8.67	0.0808395119928029\\
8.68	0.0783449381588367\\
8.69	0.0758532366039555\\
8.7	0.0733644007214198\\
8.71	0.0708784239272585\\
8.72	0.0683952996601659\\
8.73	0.0659150213813953\\
8.74	0.0634375825746581\\
8.75	0.0609629767460187\\
8.76	0.0584911974237957\\
8.77	0.0560222381584562\\
8.78	0.0535560925225185\\
8.79	0.0510927541104498\\
8.8	0.0486322165385661\\
8.81	0.0461744734449349\\
8.82	0.0437195184892748\\
8.83	0.0412673453528566\\
8.84	0.0388179477384081\\
8.85	0.0363713193700158\\
8.86	0.0339274539930281\\
8.87	0.03148634537396\\
8.88	0.0290479873003963\\
8.89	0.0266123735809003\\
8.9	0.0241794980449155\\
8.91	0.0217493545426728\\
8.92	0.0193219369450985\\
8.93	0.0168972391437213\\
8.94	0.0144752550505792\\
8.95	0.0120559785981275\\
8.96	0.00963940373914915\\
8.97	0.00722552444666376\\
8.98	0.00481433471383509\\
8.99	0.00240582855388446\\
9	0\\
};
\addlegendentry{joint rate-distortion, $L=\frac{1}{3}$}

\addplot [semithick, black, densely dashed]
  table[row sep=crcr]{%
0	inf\\
0.01	19.6275623824341\\
0.02	17.6275623824341\\
0.03	16.4576373809918\\
0.04	15.6275623824341\\
0.05	14.9837061926593\\
0.06	14.4576373809918\\
0.07	14.0128525383189\\
0.08	13.6275623824341\\
0.09	13.2877123795494\\
0.1	12.9837061926593\\
0.11	12.7086991451595\\
0.12	12.4576373809918\\
0.13	12.2266829461519\\
0.14	12.0128525383189\\
0.15	11.813781191217\\
0.16	11.6275623824341\\
0.17	11.4526366999334\\
0.18	11.2877123795494\\
0.19	11.1317073555469\\
0.2	10.9837061926593\\
0.21	10.8429275368766\\
0.22	10.7086991451595\\
0.23	10.58043847032\\
0.24	10.4576373809918\\
0.25	10.3398500028846\\
0.26	10.2266829461519\\
0.27	10.1177873781071\\
0.28	10.0128525383189\\
0.29	9.91160039217893\\
0.3	9.81378119121704\\
0.31	9.71916976166032\\
0.32	9.62756238243407\\
0.33	9.53877414371717\\
0.34	9.45263669993339\\
0.35	9.36899634854414\\
0.36	9.28771237954945\\
0.37	9.20865565117617\\
0.38	9.1317073555469\\
0.39	9.05675794470958\\
0.4	8.98370619265935\\
0.41	8.91245837319791\\
0.42	8.84292753687655\\
0.43	8.77503287302988\\
0.44	8.70869914515948\\
0.45	8.64385618977473\\
0.46	8.58043847032005\\
0.47	8.5183846790788\\
0.48	8.45763738099176\\
0.49	8.39814269420366\\
0.5	8.33985000288462\\
0.51	8.28271169849108\\
0.52	8.22668294615189\\
0.53	8.17172147330768\\
0.54	8.11778737810714\\
0.55	8.06484295538475\\
0.56	8.01285253831887\\
0.57	7.96178235410459\\
0.58	7.91160039217893\\
0.59	7.86227628371039\\
0.6	7.81378119121704\\
0.61	7.7660877073083\\
0.62	7.71916976166032\\
0.63	7.67300253543424\\
0.64	7.62756238243407\\
0.65	7.58282675637717\\
0.66	7.53877414371717\\
0.67	7.49538400151853\\
0.68	7.45263669993339\\
0.69	7.41051346887774\\
0.7	7.36899634854414\\
0.71	7.32806814342471\\
0.72	7.28771237954945\\
0.73	7.24791326467404\\
0.74	7.20865565117617\\
0.75	7.16992500144231\\
0.76	7.1317073555469\\
0.77	7.09398930104427\\
0.78	7.05675794470958\\
0.79	7.02000088607987\\
0.8	6.98370619265935\\
0.81	6.94786237666482\\
0.82	6.91245837319791\\
0.83	6.87748351974022\\
0.84	6.84292753687655\\
0.85	6.80878051015867\\
0.86	6.77503287302988\\
0.87	6.74167539073662\\
0.88	6.70869914515948\\
0.89	6.67609552050128\\
0.9	6.64385618977472\\
0.91	6.61197310203668\\
0.92	6.58043847032005\\
0.93	6.54924476021801\\
0.94	6.5183846790788\\
0.95	6.48785116577218\\
0.96	6.45763738099176\\
0.97	6.42773669805982\\
0.98	6.39814269420366\\
0.99	6.36884914227485\\
1	6.33985000288462\\
1.01	6.31113941693048\\
1.02	6.28271169849108\\
1.03	6.25456132806764\\
1.04	6.22668294615189\\
1.05	6.19907134710183\\
1.06	6.17172147330768\\
1.07	6.14462840963178\\
1.08	6.11778737810714\\
1.09	6.09119373288022\\
1.1	6.06484295538475\\
1.11	6.03873064973386\\
1.12	6.01285253831887\\
1.13	5.9872044576037\\
1.14	5.96178235410459\\
1.15	5.93658228054532\\
1.16	5.91160039217893\\
1.17	5.88683294326727\\
1.18	5.86227628371039\\
1.19	5.83792685581819\\
1.2	5.81378119121704\\
1.21	5.78983590788489\\
1.22	5.7660877073083\\
1.23	5.74253337175559\\
1.24	5.71916976166032\\
1.25	5.6959938131099\\
1.26	5.67300253543424\\
1.27	5.65019300888974\\
1.28	5.62756238243407\\
1.29	5.60510787158757\\
1.3	5.58282675637717\\
1.31	5.56071637935917\\
1.32	5.53877414371717\\
1.33	5.5169975114317\\
1.34	5.49538400151853\\
1.35	5.47393118833241\\
1.36	5.45263669993339\\
1.37	5.43149821651302\\
1.38	5.41051346887774\\
1.39	5.38968023698706\\
1.4	5.36899634854414\\
1.41	5.34845967763649\\
1.42	5.32806814342471\\
1.43	5.3078197088773\\
1.44	5.28771237954945\\
1.45	5.2677442024042\\
1.46	5.24791326467404\\
1.47	5.22821769276135\\
1.48	5.20865565117617\\
1.49	5.18922534150975\\
1.5	5.16992500144231\\
1.51	5.15075290378392\\
1.52	5.1317073555469\\
1.53	5.11278669704877\\
1.54	5.09398930104427\\
1.55	5.0753135718856\\
1.56	5.05675794470958\\
1.57	5.03832088465082\\
1.58	5.02000088607987\\
1.59	5.00179647186536\\
1.6	4.98370619265935\\
1.61	4.96572862620484\\
1.62	4.94786237666482\\
1.63	4.93010607397192\\
1.64	4.91245837319791\\
1.65	4.89491795394244\\
1.66	4.87748351974022\\
1.67	4.86015379748597\\
1.68	4.84292753687655\\
1.69	4.82580350986971\\
1.7	4.80878051015867\\
1.71	4.79185735266228\\
1.72	4.77503287302988\\
1.73	4.75830592716062\\
1.74	4.74167539073662\\
1.75	4.72514015876942\\
1.76	4.70869914515948\\
1.77	4.69235128226808\\
1.78	4.67609552050128\\
1.79	4.65993082790556\\
1.8	4.64385618977472\\
1.81	4.62787060826766\\
1.82	4.61197310203668\\
1.83	4.59616270586599\\
1.84	4.58043847032005\\
1.85	4.56479946140145\\
1.86	4.54924476021801\\
1.87	4.5337734626588\\
1.88	4.5183846790788\\
1.89	4.50307753399193\\
1.9	4.48785116577218\\
1.91	4.47270472636258\\
1.92	4.45763738099176\\
1.93	4.44264830789791\\
1.94	4.42773669805982\\
1.95	4.41290175493485\\
1.96	4.39814269420366\\
1.97	4.38345874352132\\
1.98	4.36884914227485\\
1.99	4.35431314134678\\
2	4.33985000288462\\
2.01	4.32545900007622\\
2.02	4.31113941693048\\
2.03	4.29689054806372\\
2.04	4.28271169849108\\
2.05	4.26860218342318\\
2.06	4.25456132806764\\
2.07	4.24058846743542\\
2.08	4.22668294615189\\
2.09	4.21284411827231\\
2.1	4.19907134710183\\
2.11	4.1853640050197\\
2.12	4.17172147330768\\
2.13	4.1581431419824\\
2.14	4.14462840963178\\
2.15	4.13117668325515\\
2.16	4.11778737810714\\
2.17	4.10445991754512\\
2.18	4.09119373288022\\
2.19	4.07798826323173\\
2.2	4.06484295538475\\
2.21	4.05175726365121\\
2.22	4.03873064973386\\
2.23	4.02576258259346\\
2.24	4.01285253831887\\
2.25	4\\
2.26	3.9872044576037\\
2.27	3.97446540785224\\
2.28	3.96178235410459\\
2.29	3.94915480624019\\
2.3	3.93658228054532\\
2.31	3.92406429960196\\
2.32	3.91160039217893\\
2.33	3.89919009312551\\
2.34	3.88683294326727\\
2.35	3.87452848930407\\
2.36	3.86227628371039\\
2.37	3.85007588463756\\
2.38	3.83792685581819\\
2.39	3.82582876647258\\
2.4	3.81378119121704\\
2.41	3.80178370997415\\
2.42	3.78983590788489\\
2.43	3.77793737522251\\
2.44	3.7660877073083\\
2.45	3.75428650442893\\
2.46	3.74253337175559\\
2.47	3.73082791926472\\
2.48	3.71916976166032\\
2.49	3.70755851829791\\
2.5	3.6959938131099\\
2.51	3.68447527453253\\
2.52	3.67300253543424\\
2.53	3.66157523304545\\
2.54	3.65019300888974\\
2.55	3.63885550871636\\
2.56	3.62756238243407\\
2.57	3.61631328404632\\
2.58	3.60510787158757\\
2.59	3.59394580706097\\
2.6	3.58282675637716\\
2.61	3.57175038929431\\
2.62	3.56071637935917\\
2.63	3.54972440384947\\
2.64	3.53877414371717\\
2.65	3.52786528353295\\
2.66	3.51699751143169\\
2.67	3.50617051905897\\
2.68	3.49538400151853\\
2.69	3.48463765732083\\
2.7	3.47393118833241\\
2.71	3.46326429972633\\
2.72	3.4526366999334\\
2.73	3.44204810059437\\
2.74	3.43149821651302\\
2.75	3.42098676561003\\
2.76	3.41051346887774\\
2.77	3.4000780503357\\
2.78	3.38968023698706\\
2.79	3.3793197587757\\
2.8	3.36899634854414\\
2.81	3.35870974199222\\
2.82	3.34845967763649\\
2.83	3.33824589677031\\
2.84	3.32806814342471\\
2.85	3.31792616432987\\
2.86	3.3078197088773\\
2.87	3.2977485290827\\
2.88	3.28771237954945\\
2.89	3.27771101743272\\
2.9	3.2677442024042\\
2.91	3.25781169661751\\
2.92	3.24791326467404\\
2.93	3.23804867358958\\
2.94	3.22821769276135\\
2.95	3.21842009393567\\
2.96	3.20865565117617\\
2.97	3.19892414083254\\
2.98	3.18922534150975\\
2.99	3.17955903403786\\
3	3.16992500144231\\
3.01	3.16032302891467\\
3.02	3.15075290378392\\
3.03	3.14121441548817\\
3.04	3.1317073555469\\
3.05	3.12223151753358\\
3.06	3.11278669704877\\
3.07	3.10337269169371\\
3.08	3.09398930104427\\
3.09	3.08463632662533\\
3.1	3.0753135718856\\
3.11	3.06602084217287\\
3.12	3.05675794470958\\
3.13	3.04752468856884\\
3.14	3.03832088465082\\
3.15	3.02914634565952\\
3.16	3.02000088607987\\
3.17	3.01088432215526\\
3.18	3.00179647186536\\
3.19	2.99273715490434\\
3.2	2.98370619265935\\
3.21	2.97470340818947\\
3.22	2.96572862620484\\
3.23	2.95678167304622\\
3.24	2.94786237666482\\
3.25	2.93897056660244\\
3.26	2.93010607397192\\
3.27	2.92126873143791\\
3.28	2.91245837319791\\
3.29	2.90367483496359\\
3.3	2.89491795394244\\
3.31	2.88618756881964\\
3.32	2.87748351974022\\
3.33	2.86880564829155\\
3.34	2.86015379748597\\
3.35	2.8515278117438\\
3.36	2.84292753687655\\
3.37	2.83435282007036\\
3.38	2.82580350986971\\
3.39	2.81727945616139\\
3.4	2.80878051015867\\
3.41	2.80030652438573\\
3.42	2.79185735266228\\
3.43	2.78343285008845\\
3.44	2.77503287302988\\
3.45	2.76665727910301\\
3.46	2.75830592716062\\
3.47	2.74997867727755\\
3.48	2.74167539073662\\
3.49	2.73339593001477\\
3.5	2.72514015876942\\
3.51	2.71690794182495\\
3.52	2.70869914515948\\
3.53	2.70051363589171\\
3.54	2.69235128226808\\
3.55	2.68421195364999\\
3.56	2.67609552050128\\
3.57	2.66800185437587\\
3.58	2.65993082790556\\
3.59	2.65188231478797\\
3.6	2.64385618977472\\
3.61	2.63585232865973\\
3.62	2.62787060826766\\
3.63	2.61991090644257\\
3.64	2.61197310203668\\
3.65	2.60405707489932\\
3.66	2.59616270586599\\
3.67	2.58828987674765\\
3.68	2.58043847032005\\
3.69	2.57260837031328\\
3.7	2.56479946140145\\
3.71	2.55701162919247\\
3.72	2.54924476021801\\
3.73	2.5414987419236\\
3.74	2.5337734626588\\
3.75	2.52606881166759\\
3.76	2.5183846790788\\
3.77	2.51072095589675\\
3.78	2.50307753399193\\
3.79	2.49545430609189\\
3.8	2.48785116577218\\
3.81	2.48026800744743\\
3.82	2.47270472636258\\
3.83	2.46516121858416\\
3.84	2.45763738099176\\
3.85	2.45013311126955\\
3.86	2.44264830789791\\
3.87	2.43518287014525\\
3.88	2.42773669805982\\
3.89	2.42030969246169\\
3.9	2.41290175493485\\
3.91	2.40551278781937\\
3.92	2.39814269420366\\
3.93	2.39079137791686\\
3.94	2.38345874352132\\
3.95	2.37614469630514\\
3.96	2.36884914227485\\
3.97	2.36157198814816\\
3.98	2.35431314134678\\
3.99	2.34707250998938\\
4	2.33985000288462\\
4.01	2.33264552952423\\
4.02	2.32545900007622\\
4.03	2.31829032537814\\
4.04	2.31113941693048\\
4.05	2.3040061868901\\
4.06	2.29689054806372\\
4.07	2.28979241390158\\
4.08	2.28271169849108\\
4.09	2.27564831655058\\
4.1	2.26860218342318\\
4.11	2.26157321507071\\
4.12	2.25456132806764\\
4.13	2.24756643959518\\
4.14	2.24058846743542\\
4.15	2.2336273299655\\
4.16	2.22668294615189\\
4.17	2.21975523554475\\
4.18	2.21284411827231\\
4.19	2.20594951503537\\
4.2	2.19907134710183\\
4.21	2.19220953630128\\
4.22	2.1853640050197\\
4.23	2.17853467619417\\
4.24	2.17172147330768\\
4.25	2.16492432038395\\
4.26	2.1581431419824\\
4.27	2.15137786319309\\
4.28	2.14462840963178\\
4.29	2.13789470743498\\
4.3	2.13117668325515\\
4.31	2.12447426425588\\
4.32	2.11778737810714\\
4.33	2.11111595298062\\
4.34	2.10445991754512\\
4.35	2.09781920096189\\
4.36	2.09119373288022\\
4.37	2.08458344343288\\
4.38	2.07798826323173\\
4.39	2.07140812336336\\
4.4	2.06484295538475\\
4.41	2.05829269131903\\
4.42	2.05175726365121\\
4.43	2.04523660532404\\
4.44	2.03873064973386\\
4.45	2.03223933072655\\
4.46	2.02576258259346\\
4.47	2.01930034006744\\
4.48	2.01285253831887\\
4.49	2.00641911295178\\
4.5	2\\
4.51	1.99359513592331\\
4.52	1.9872044576037\\
4.53	1.9808279023416\\
4.54	1.97446540785224\\
4.55	1.96811691226196\\
4.56	1.96178235410459\\
4.57	1.95546167231793\\
4.58	1.94915480624019\\
4.59	1.94286169560646\\
4.6	1.93658228054532\\
4.61	1.9303165015754\\
4.62	1.92406429960196\\
4.63	1.9178256159136\\
4.64	1.91160039217893\\
4.65	1.90538857044329\\
4.66	1.89919009312551\\
4.67	1.89300490301475\\
4.68	1.88683294326727\\
4.69	1.88067415740332\\
4.7	1.87452848930407\\
4.71	1.86839588320851\\
4.72	1.86227628371039\\
4.73	1.85616963575528\\
4.74	1.85007588463756\\
4.75	1.84399497599745\\
4.76	1.83792685581819\\
4.77	1.83187147042305\\
4.78	1.82582876647258\\
4.79	1.81979869096171\\
4.8	1.81378119121704\\
4.81	1.80777621489399\\
4.82	1.80178370997415\\
4.83	1.79580362476253\\
4.84	1.78983590788489\\
4.85	1.78388050828509\\
4.86	1.77793737522251\\
4.87	1.77200645826939\\
4.88	1.7660877073083\\
4.89	1.76018107252961\\
4.9	1.75428650442893\\
4.91	1.74840395380469\\
4.92	1.74253337175559\\
4.93	1.73667470967825\\
4.94	1.73082791926472\\
4.95	1.72499295250013\\
4.96	1.71916976166032\\
4.97	1.7133582993095\\
4.98	1.70755851829791\\
4.99	1.70177037175955\\
5	1.6959938131099\\
5.01	1.69022879604366\\
5.02	1.68447527453253\\
5.03	1.67873320282302\\
5.04	1.67300253543424\\
5.05	1.66728322715576\\
5.06	1.66157523304545\\
5.07	1.65587850842739\\
5.08	1.65019300888974\\
5.09	1.64451869028268\\
5.1	1.63885550871636\\
5.11	1.63320342055883\\
5.12	1.62756238243407\\
5.13	1.62193235121997\\
5.14	1.61631328404632\\
5.15	1.61070513829291\\
5.16	1.60510787158757\\
5.17	1.5995214418042\\
5.18	1.59394580706097\\
5.19	1.58838092571831\\
5.2	1.58282675637717\\
5.21	1.57728325787706\\
5.22	1.57175038929431\\
5.23	1.56622810994019\\
5.24	1.56071637935917\\
5.25	1.5552151573271\\
5.26	1.54972440384947\\
5.27	1.54424407915965\\
5.28	1.53877414371717\\
5.29	1.53331455820602\\
5.3	1.52786528353295\\
5.31	1.52242628082577\\
5.32	1.51699751143169\\
5.33	1.51157893691572\\
5.34	1.50617051905897\\
5.35	1.50077221985706\\
5.36	1.49538400151853\\
5.37	1.49000582646325\\
5.38	1.48463765732083\\
5.39	1.47927945692906\\
5.4	1.47393118833241\\
5.41	1.46859281478044\\
5.42	1.46326429972633\\
5.43	1.45794560682535\\
5.44	1.4526366999334\\
5.45	1.4473375431055\\
5.46	1.44204810059437\\
5.47	1.43676833684896\\
5.48	1.43149821651302\\
5.49	1.42623770442368\\
5.5	1.42098676561003\\
5.51	1.41574536529176\\
5.52	1.41051346887774\\
5.53	1.40529104196466\\
5.54	1.4000780503357\\
5.55	1.39487445995914\\
5.56	1.38968023698706\\
5.57	1.38449534775401\\
5.58	1.3793197587757\\
5.59	1.37415343674769\\
5.6	1.36899634854414\\
5.61	1.36384846121649\\
5.62	1.35870974199222\\
5.63	1.35358015827362\\
5.64	1.34845967763649\\
5.65	1.34334826782897\\
5.66	1.33824589677031\\
5.67	1.33315253254962\\
5.68	1.32806814342471\\
5.69	1.32299269782091\\
5.7	1.31792616432987\\
5.71	1.31286851170839\\
5.72	1.3078197088773\\
5.73	1.30277972492026\\
5.74	1.2977485290827\\
5.75	1.2927260907706\\
5.76	1.28771237954945\\
5.77	1.28270736514311\\
5.78	1.27771101743272\\
5.79	1.2727233064556\\
5.8	1.26774420240421\\
5.81	1.26277367562502\\
5.82	1.25781169661751\\
5.83	1.25285823603308\\
5.84	1.24791326467404\\
5.85	1.24297675349254\\
5.86	1.23804867358958\\
5.87	1.23312899621397\\
5.88	1.22821769276135\\
5.89	1.22331473477315\\
5.9	1.21842009393567\\
5.91	1.21353374207901\\
5.92	1.20865565117617\\
5.93	1.20378579334207\\
5.94	1.19892414083254\\
5.95	1.19407066604346\\
5.96	1.18922534150975\\
5.97	1.18438813990446\\
5.98	1.17955903403786\\
5.99	1.1747379968565\\
6	1.16992500144231\\
6.01	1.1651200210117\\
6.02	1.16032302891467\\
6.03	1.1555339986339\\
6.04	1.15075290378392\\
6.05	1.14597971811016\\
6.06	1.14121441548817\\
6.07	1.13645696992271\\
6.08	1.1317073555469\\
6.09	1.12696554662141\\
6.1	1.12223151753358\\
6.11	1.11750524279662\\
6.12	1.11278669704877\\
6.13	1.10807585505251\\
6.14	1.10337269169371\\
6.15	1.09867718198087\\
6.16	1.09398930104427\\
6.17	1.08930902413524\\
6.18	1.08463632662533\\
6.19	1.07997118400555\\
6.2	1.0753135718856\\
6.21	1.07066346599311\\
6.22	1.06602084217287\\
6.23	1.06138567638607\\
6.24	1.05675794470958\\
6.25	1.05213762333518\\
6.26	1.04752468856884\\
6.27	1.04291911683\\
6.28	1.03832088465082\\
6.29	1.0337299686755\\
6.3	1.02914634565952\\
6.31	1.02456999246898\\
6.32	1.02000088607987\\
6.33	1.01543900357739\\
6.34	1.01088432215526\\
6.35	1.00633681911502\\
6.36	1.00179647186536\\
6.37	0.997263257921473\\
6.38	0.992737154904335\\
6.39	0.988218140540085\\
6.4	0.983706192659349\\
6.41	0.979201289196592\\
6.42	0.974703408189468\\
6.43	0.97021252777818\\
6.44	0.96572862620484\\
6.45	0.961251681812842\\
6.46	0.956781673046225\\
6.47	0.952318578449059\\
6.48	0.947862376664825\\
6.49	0.943413046435797\\
6.5	0.93897056660244\\
6.51	0.934534916102803\\
6.52	0.930106073971919\\
6.53	0.925684019341213\\
6.54	0.921268731437909\\
6.55	0.916860189584449\\
6.56	0.912458373197906\\
6.57	0.908063261789415\\
6.58	0.903674834963591\\
6.59	0.899293072417971\\
6.6	0.894917953942443\\
6.61	0.890549459418691\\
6.62	0.886187568819639\\
6.63	0.881832262208899\\
6.64	0.877483519740225\\
6.65	0.87314132165697\\
6.66	0.86880564829155\\
6.67	0.864476480064904\\
6.68	0.86015379748597\\
6.69	0.855837581151153\\
6.7	0.851527811743805\\
6.71	0.847224470033707\\
6.72	0.842927536876554\\
6.73	0.83863699321344\\
6.74	0.834352820070357\\
6.75	0.830074998557687\\
6.76	0.825803509869706\\
6.77	0.821538335284081\\
6.78	0.817279456161386\\
6.79	0.81302685394461\\
6.8	0.808780510158671\\
6.81	0.804540406409932\\
6.82	0.800306524385729\\
6.83	0.796078845853893\\
6.84	0.791857352662279\\
6.85	0.787642026738296\\
6.86	0.78343285008845\\
6.87	0.779229804797874\\
6.88	0.775032873029878\\
6.89	0.770842037025491\\
6.9	0.766657279103011\\
6.91	0.762478581657557\\
6.92	0.758305927160625\\
6.93	0.754139298159647\\
6.94	0.749978677277553\\
6.95	0.745824047212335\\
6.96	0.741675390736618\\
6.97	0.737532690697228\\
6.98	0.733395930014769\\
6.99	0.729265091683201\\
7	0.725140158769417\\
7.01	0.721021114412828\\
7.02	0.716907941824953\\
7.03	0.712800624289004\\
7.04	0.708699145159479\\
7.05	0.704603487861763\\
7.06	0.700513635891713\\
7.07	0.696429572815276\\
7.08	0.692351282268079\\
7.09	0.688278747955042\\
7.1	0.684211953649985\\
7.11	0.680150883195244\\
7.12	0.676095520501279\\
7.13	0.672045849546298\\
7.14	0.668001854375875\\
7.15	0.663963519102571\\
7.16	0.659930827905561\\
7.17	0.655903765030264\\
7.18	0.651882314787971\\
7.19	0.647866461555479\\
7.2	0.643856189774725\\
7.21	0.639851483952429\\
7.22	0.635852328659732\\
7.23	0.631858708531839\\
7.24	0.627870608267663\\
7.25	0.623888012629481\\
7.26	0.619910906442573\\
7.27	0.615939274594886\\
7.28	0.611973102036682\\
7.29	0.6080123737802\\
7.3	0.604057074899315\\
7.31	0.600107190529199\\
7.32	0.596162705865989\\
7.33	0.59222360616645\\
7.34	0.588289876747649\\
7.35	0.584361502986621\\
7.36	0.580438470320048\\
7.37	0.576520764243935\\
7.38	0.572608370313282\\
7.39	0.568701274141772\\
7.4	0.56479946140145\\
7.41	0.560902917822406\\
7.42	0.557011629192468\\
7.43	0.553125581356882\\
7.44	0.549244760218011\\
7.45	0.545369151735026\\
7.46	0.541498741923598\\
7.47	0.5376335168556\\
7.48	0.533773462658801\\
7.49	0.529918565516572\\
7.5	0.526068811667588\\
7.51	0.522224187405531\\
7.52	0.5183846790788\\
7.53	0.514550273090218\\
7.54	0.510720955896746\\
7.55	0.506896714009192\\
7.56	0.503077533991929\\
7.57	0.499263402462611\\
7.58	0.495454306091891\\
7.59	0.491650231603142\\
7.6	0.487851165772179\\
7.61	0.484057095426983\\
7.62	0.48026800744743\\
7.63	0.476483888765013\\
7.64	0.472704726362577\\
7.65	0.468930507274046\\
7.66	0.46516121858416\\
7.67	0.461396847428207\\
7.68	0.457637380991762\\
7.69	0.453882806510421\\
7.7	0.450133111269547\\
7.71	0.446388282604006\\
7.72	0.442648307897914\\
7.73	0.438913174584379\\
7.74	0.435182870145254\\
7.75	0.431457382110874\\
7.76	0.427736698059819\\
7.77	0.424020805618654\\
7.78	0.42030969246169\\
7.79	0.416603346310736\\
7.8	0.412901754934853\\
7.81	0.409204906150115\\
7.82	0.40551278781937\\
7.83	0.401825387851993\\
7.84	0.398142694203658\\
7.85	0.394464694876095\\
7.86	0.390791377916862\\
7.87	0.387122731419101\\
7.88	0.383458743521322\\
7.89	0.379799402407157\\
7.9	0.376144696305143\\
7.91	0.37249461348849\\
7.92	0.368849142274855\\
7.93	0.365208271026117\\
7.94	0.361571988148158\\
7.95	0.357940282090639\\
7.96	0.354313141346776\\
7.97	0.350690554453131\\
7.98	0.347072509989383\\
7.99	0.34345899657812\\
8	0.339850002884625\\
8.01	0.336245517616654\\
8.02	0.332645529524234\\
8.03	0.329050027399445\\
8.04	0.325459000076217\\
8.05	0.321872436430115\\
8.06	0.318290325378139\\
8.07	0.314712655878514\\
8.08	0.311139416930485\\
8.09	0.307570597574119\\
8.1	0.3040061868901\\
8.11	0.300446173999528\\
8.12	0.296890548063722\\
8.13	0.293339298284018\\
8.14	0.28979241390158\\
8.15	0.286249884197194\\
8.16	0.282711698491083\\
8.17	0.279177846142707\\
8.18	0.275648316550577\\
8.19	0.272123099152057\\
8.2	0.268602183423182\\
8.21	0.265085558878464\\
8.22	0.261573215070708\\
8.23	0.258065141590822\\
8.24	0.254561328067637\\
8.25	0.251061764167718\\
8.26	0.247566439595184\\
8.27	0.244075344091525\\
8.28	0.240588467435424\\
8.29	0.237105799442573\\
8.3	0.2336273299655\\
8.31	0.230153048893385\\
8.32	0.22668294615189\\
8.33	0.223217011702979\\
8.34	0.219755235544747\\
8.35	0.216297607711245\\
8.36	0.212844118272309\\
8.37	0.209394757333387\\
8.38	0.205949515035371\\
8.39	0.202508381554427\\
8.4	0.199071347101829\\
8.41	0.195638401923786\\
8.42	0.192209536301282\\
8.43	0.18878474054991\\
8.44	0.185364005019704\\
8.45	0.181947320094981\\
8.46	0.178534676194175\\
8.47	0.175126063769677\\
8.48	0.171721473307676\\
8.49	0.168320895327997\\
8.5	0.164924320383946\\
8.51	0.161531739062149\\
8.52	0.158143141982398\\
8.53	0.154758519797494\\
8.54	0.151377863193094\\
8.55	0.148001162887554\\
8.56	0.14462840963178\\
8.57	0.141259594209074\\
8.58	0.137894707434983\\
8.59	0.134533740157147\\
8.6	0.131176683255154\\
8.61	0.127823527640386\\
8.62	0.124474264255878\\
8.63	0.121128884076164\\
8.64	0.117787378107137\\
8.65	0.1144497373859\\
8.66	0.111115952980624\\
8.67	0.107786015990404\\
8.68	0.104459917545116\\
8.69	0.101137648805274\\
8.7	0.097819200961893\\
8.71	0.0945045652363447\\
8.72	0.0911937328802212\\
8.73	0.0878866951751937\\
8.74	0.0845834434328774\\
8.75	0.0812839689946915\\
8.76	0.0779882632317276\\
8.77	0.0746963175446082\\
8.78	0.071408123363358\\
8.79	0.0681236721472664\\
8.8	0.0648429553847549\\
8.81	0.0615659645932465\\
8.82	0.058292691319033\\
8.83	0.0550231271371422\\
8.84	0.0517572636512108\\
8.85	0.0484950924933544\\
8.86	0.0452366053240375\\
8.87	0.0419817938319467\\
8.88	0.0387306497338618\\
8.89	0.0354831647745338\\
8.9	0.032239330726554\\
8.91	0.0289991393902303\\
8.92	0.0257625825934647\\
8.93	0.0225296521916284\\
8.94	0.0193003400674389\\
8.95	0.0160746381308367\\
8.96	0.0128525383188655\\
8.97	0.00963403259555168\\
8.98	0.00641911295178012\\
8.99	0.00320777140517928\\
9	0\\
};
\addlegendentry{joint rate-distortion, $L=\nicefrac{1}{4}$}

\end{axis}

\end{tikzpicture}


==> figs/RvsD_showcase.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
tick label style={/pgf/number format/fixed},
width=0.66\textwidth,
height=0.25\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
%tick align=outside,
%tick pos=both,
grid style={gray,opacity=0.5,dotted},
xlabel={Distortion},
xlabel style={
  yshift=3mm,
  name=label},
xmajorgrids,
xmin=0.0, xmax=4.5,
xticklabels={,,},
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate},
ylabel style={
  yshift=-6mm,
  name=label},
ymajorgrids,
ymin=0, ymax=12,
% ytick style={color=black}
yticklabels={,,},
]

\addplot [semithick, black]
table {%
0.01 4.90689059560852
0.02 4.40689059560852
0.03 4.11440934524794
0.04 3.90689059560852
0.05 3.74592654816484
0.06 3.61440934524794
0.07 3.50321313457972
0.08 3.40689059560852
0.09 3.32192809488736
0.1 3.24592654816484
0.11 3.17717478628987
0.12 3.11440934524794
0.13 3.05667073653797
0.14 3.00321313457972
0.15 2.95344529780426
0.16 2.90689059560852
0.17 2.86315917498335
0.18 2.82192809488736
0.19 2.78292683888673
0.2 2.74592654816484
0.21 2.71073188421914
0.22 2.67717478628987
0.23 2.64510961758001
0.24 2.61440934524794
0.25 2.58496250072116
0.26 2.55667073653797
0.27 2.52944684452678
0.28 2.50321313457972
0.29 2.47790009804473
0.3 2.45344529780426
0.31 2.42979244041508
0.32 2.40689059560852
0.33 2.38469353592929
0.34 2.36315917498335
0.35 2.34224908713604
0.36 2.32192809488736
0.37 2.30216391279404
0.38 2.28292683888673
0.39 2.26418948617739
0.4 2.24592654816484
0.41 2.22811459329948
0.42 2.21073188421914
0.43 2.19375821825747
0.44 2.17717478628987
0.45 2.16096404744368
0.46 2.14510961758001
0.47 2.1295961697697
0.48 2.11440934524794
0.49 2.09953567355091
0.5 2.08496250072116
0.51 2.07067792462277
0.52 2.05667073653797
0.53 2.04293036832692
0.54 2.02944684452678
0.55 2.01621073884619
0.56 2.00321313457972
0.57 1.99044558852615
0.58 1.97790009804473
0.59 1.9655690709276
0.6 1.95344529780426
0.61 1.94152192682708
0.62 1.92979244041508
0.63 1.91825063385856
0.64 1.90689059560852
0.65 1.89570668909429
0.66 1.88469353592929
0.67 1.87384600037963
0.68 1.86315917498335
0.69 1.85262836721943
0.7 1.84224908713604
0.71 1.83201703585618
0.72 1.82192809488736
0.73 1.81197831616851
0.74 1.80216391279404
0.75 1.79248125036058
0.76 1.78292683888673
0.77 1.77349732526107
0.78 1.76418948617739
0.79 1.75500022151997
0.8 1.74592654816484
0.81 1.73696559416621
0.82 1.72811459329948
0.83 1.71937087993506
0.84 1.71073188421914
0.85 1.70219512753967
0.86 1.69375821825747
0.87 1.68541884768415
0.88 1.67717478628987
0.89 1.66902388012532
0.9 1.66096404744368
0.91 1.65299327550917
0.92 1.64510961758001
0.93 1.6373111900545
0.94 1.6295961697697
0.95 1.62196279144304
0.96 1.61440934524794
0.97 1.60693417451495
0.98 1.59953567355091
0.99 1.59221228556871
1 1.58496250072116
1.01 1.57778485423262
1.02 1.57067792462277
1.03 1.56364033201691
1.04 1.55667073653797
1.05 1.54976783677546
1.06 1.54293036832692
1.07 1.53615710240795
1.08 1.52944684452678
1.09 1.52279843322006
1.1 1.51621073884619
1.11 1.50968266243347
1.12 1.50321313457972
1.13 1.49680111440092
1.14 1.49044558852615
1.15 1.48414557013633
1.16 1.47790009804473
1.17 1.47170823581682
1.18 1.4655690709276
1.19 1.45948171395455
1.2 1.45344529780426
1.21 1.44745897697122
1.22 1.44152192682708
1.23 1.4356333429389
1.24 1.42979244041508
1.25 1.42399845327747
1.26 1.41825063385856
1.27 1.41254825222244
1.28 1.40689059560852
1.29 1.40127696789689
1.3 1.39570668909429
1.31 1.39017909483979
1.32 1.38469353592929
1.33 1.37924937785792
1.34 1.37384600037963
1.35 1.3684827970831
1.36 1.36315917498335
1.37 1.35787455412826
1.38 1.35262836721943
1.39 1.34742005924676
1.4 1.34224908713604
1.41 1.33711491940912
1.42 1.33201703585618
1.43 1.32695492721932
1.44 1.32192809488736
1.45 1.31693605060105
1.46 1.31197831616851
1.47 1.30705442319034
1.48 1.30216391279404
1.49 1.29730633537744
1.5 1.29248125036058
1.51 1.28768822594598
1.52 1.28292683888673
1.53 1.27819667426219
1.54 1.27349732526107
1.55 1.2688283929714
1.56 1.26418948617739
1.57 1.2595802211627
1.58 1.25500022151997
1.59 1.25044911796634
1.6 1.24592654816484
1.61 1.24143215655121
1.62 1.23696559416621
1.63 1.23252651849298
1.64 1.22811459329948
1.65 1.22372948848561
1.66 1.21937087993506
1.67 1.21503844937149
1.68 1.21073188421914
1.69 1.20645087746743
1.7 1.20219512753967
1.71 1.19796433816557
1.72 1.19375821825747
1.73 1.18957648179016
1.74 1.18541884768415
1.75 1.18128503969235
1.76 1.17717478628987
1.77 1.17308782056702
1.78 1.16902388012532
1.79 1.16498270697639
1.8 1.16096404744368
1.81 1.15696765206692
1.82 1.15299327550917
1.83 1.1490406764665
1.84 1.14510961758001
1.85 1.14119986535036
1.86 1.1373111900545
1.87 1.1334433656647
1.88 1.1295961697697
1.89 1.12576938349798
1.9 1.12196279144304
1.91 1.11817618159064
1.92 1.11440934524794
1.93 1.11066207697448
1.94 1.10693417451495
1.95 1.10322543873371
1.96 1.09953567355091
1.97 1.09586468588033
1.98 1.09221228556871
1.99 1.08857828533669
2 1.08496250072116
2.01 1.08136475001905
2.02 1.07778485423262
2.03 1.07422263701593
2.04 1.07067792462277
2.05 1.0671505458558
2.06 1.06364033201691
2.07 1.06014711685886
2.08 1.05667073653797
2.09 1.05321102956808
2.1 1.04976783677546
2.11 1.04634100125493
2.12 1.04293036832692
2.13 1.0395357854956
2.14 1.03615710240795
2.15 1.03279417081379
2.16 1.02944684452678
2.17 1.02611497938628
2.18 1.02279843322006
2.19 1.01949706580793
2.2 1.01621073884619
2.21 1.0129393159128
2.22 1.00968266243347
2.23 1.00644064564837
2.24 1.00321313457972
2.25 1
2.26 0.996801114400925
2.27 0.993616351963061
2.28 0.990445588526148
2.29 0.987288701560047
2.3 0.984145570136331
2.31 0.98101607490049
2.32 0.977900098044732
2.33 0.974797523281378
2.34 0.971708235816816
2.35 0.968632122326019
2.36 0.965569070927598
2.37 0.962518971159389
2.38 0.959481713954547
2.39 0.956457191618144
2.4 0.953445297804259
2.41 0.950445927493538
2.42 0.947458976971221
2.43 0.944484343805628
2.44 0.941521926827075
2.45 0.938571626107233
2.46 0.935633342938899
2.47 0.93270697981618
2.48 0.929792440415081
2.49 0.926889629574478
2.5 0.923998453277475
2.51 0.921118818633133
2.52 0.91825063385856
2.53 0.915393808261364
2.54 0.912548252222436
2.55 0.90971387717909
2.56 0.906890595608518
2.57 0.90407832101158
2.58 0.901276967896891
2.59 0.898486451765242
2.6 0.895706689094291
2.61 0.892937597323576
2.62 0.890179094839793
2.63 0.887431100962367
2.64 0.884693535929292
2.65 0.881966320883238
2.66 0.879249377857924
2.67 0.876542629764742
2.68 0.873846000379632
2.69 0.871159414330206
2.7 0.868482797083103
2.71 0.865816074931583
2.72 0.863159174983349
2.73 0.860512025148592
2.74 0.857874554128255
2.75 0.855246691402508
2.76 0.852628367219434
2.77 0.850019512583924
2.78 0.847420059246765
2.79 0.844829939693925
2.8 0.842249087136035
2.81 0.839677435498056
2.82 0.837114919409122
2.83 0.834561474192577
2.84 0.832017035856178
2.85 0.829481541082467
2.86 0.826954927219324
2.87 0.824437132270675
2.88 0.821928094887362
2.89 0.819427754358179
2.9 0.816936050601051
2.91 0.814452924154377
2.92 0.81197831616851
2.93 0.809512168397395
2.94 0.807054423190336
2.95 0.804605023483917
2.96 0.802163912794044
2.97 0.799731035208136
2.98 0.797306335377438
2.99 0.794889758509466
3 0.792481250360578
3.01 0.790080757228668
3.02 0.787688225945979
3.03 0.785303603872043
3.04 0.782926838886726
3.05 0.780557879383394
3.06 0.778196674262193
3.07 0.775843172923429
3.08 0.773497325261068
3.09 0.771159081656331
3.1 0.7688283929714
3.11 0.766505210543217
3.12 0.764189486177394
3.13 0.761881172142209
3.14 0.759580221162705
3.15 0.757286586414879
3.16 0.755000221519967
3.17 0.752721080538815
3.18 0.750449117966341
3.19 0.748184288726084
3.2 0.745926548164837
3.21 0.743675852047367
3.22 0.74143215655121
3.23 0.739195418261556
3.24 0.736965594166206
3.25 0.73474264165061
3.26 0.73252651849298
3.27 0.730317182859477
3.28 0.728114593299477
3.29 0.725918708740898
3.3 0.723729488485611
3.31 0.72154689220491
3.32 0.719370879935056
3.33 0.717201412072887
3.34 0.715038449371492
3.35 0.712881952935951
3.36 0.710731884219138
3.37 0.708588205017589
3.38 0.706450877467426
3.39 0.704319864040347
3.4 0.702195127539668
3.41 0.700076631096432
3.42 0.69796433816557
3.43 0.695858212522112
3.44 0.69375821825747
3.45 0.691664319775753
3.46 0.689576481790156
3.47 0.687494669319388
3.48 0.685418847684154
3.49 0.683348982503692
3.5 0.681285039692354
3.51 0.679226985456238
3.52 0.67717478628987
3.53 0.675128408972928
3.54 0.67308782056702
3.55 0.671052988412496
3.56 0.66902388012532
3.57 0.667000463593969
3.58 0.66498270697639
3.59 0.662970578696993
3.6 0.660964047443681
3.61 0.658963082164933
3.62 0.656967652066916
3.63 0.654977726610643
3.64 0.65299327550917
3.65 0.651014268724829
3.66 0.649040676466497
3.67 0.647072469186912
3.68 0.645109617580012
3.69 0.643152092578321
3.7 0.641199865350362
3.71 0.639252907298117
3.72 0.637311190054503
3.73 0.6353746854809
3.74 0.6334433656647
3.75 0.631517202916897
3.76 0.6295961697697
3.77 0.627680238974186
3.78 0.625769383497982
3.79 0.623863576522973
3.8 0.621962791443045
3.81 0.620067001861857
3.82 0.618176181590644
3.83 0.61629030464604
3.84 0.61440934524794
3.85 0.612533277817387
3.86 0.610662076974478
3.87 0.608795717536313
3.88 0.606934174514955
3.89 0.605077423115422
3.9 0.603225438733713
3.91 0.601378196954842
3.92 0.599535673550915
3.93 0.597697844479215
3.94 0.59586468588033
3.95 0.594036174076286
3.96 0.592212285568714
3.97 0.59039299703704
3.98 0.588578285336694
3.99 0.586768127497346
4 0.584962500721156
4.01 0.583161382381058
4.02 0.581364750019054
4.03 0.579572581344535
4.04 0.577784854232621
4.05 0.576001546722525
4.06 0.57422263701593
4.07 0.572448103475395
4.08 0.570677924622771
4.09 0.568912079137644
4.1 0.567150545855796
4.11 0.565393303767677
4.12 0.563640332016909
4.13 0.561891609898796
4.14 0.560147116858856
4.15 0.558406832491375
4.16 0.556670736537972
4.17 0.554938808886187
4.18 0.553211029568077
4.19 0.551487378758843
4.2 0.549767836775457
4.21 0.548052384075321
4.22 0.546341001254926
4.23 0.544633669048544
4.24 0.542930368326919
4.25 0.541231080095987
4.26 0.5395357854956
4.27 0.537844465798273
4.28 0.536157102407945
4.29 0.534473676858746
4.3 0.532794170813788
4.31 0.53111856606397
4.32 0.529446844526784
4.33 0.527778988245156
4.34 0.526114979386279
4.35 0.524454800240473
4.36 0.522798433220055
4.37 0.521145860858219
4.38 0.519497065807932
4.39 0.51785203084084
4.4 0.516210738846189
4.41 0.514573172829758
4.42 0.512939315912803
4.43 0.511309151331009
4.44 0.509682662433465
4.45 0.508059832681638
4.46 0.506440645648366
4.47 0.50482508501686
4.48 0.503213134579716
4.49 0.501604778237945
4.5 0.5
4.51 0.498398783980828
4.52 0.496801114400925
4.53 0.495206975585401
4.54 0.493616351963061
4.55 0.492029228065489
4.56 0.490445588526148
4.57 0.488865418079484
4.58 0.487288701560047
4.59 0.485715423901615
4.6 0.484145570136331
4.61 0.48257912539385
4.62 0.48101607490049
4.63 0.4794564039784
4.64 0.477900098044732
4.65 0.476347142610822
4.66 0.474797523281378
4.67 0.473251225753688
4.68 0.471708235816816
4.69 0.47016853935083
4.7 0.468632122326019
4.71 0.467098970802127
4.72 0.465569070927598
4.73 0.464042408938821
4.74 0.462518971159389
4.75 0.460998743999363
4.76 0.459481713954547
4.77 0.457967867605763
4.78 0.456457191618144
4.79 0.454949672740428
4.8 0.453445297804259
4.81 0.451944053723498
4.82 0.450445927493538
4.83 0.448950906190632
4.84 0.447458976971221
4.85 0.445970127071274
4.86 0.444484343805628
4.87 0.443001614567347
4.88 0.441521926827075
4.89 0.440045268132402
4.9 0.438571626107233
4.91 0.437100988451172
4.92 0.435633342938899
4.93 0.434168677419563
4.94 0.43270697981618
4.95 0.431248238125033
4.96 0.429792440415081
4.97 0.428339574827376
4.98 0.426889629574478
4.99 0.425442592939888
5 0.423998453277475
5.01 0.422557199010914
5.02 0.421118818633133
5.03 0.419683300705755
5.04 0.41825063385856
5.05 0.41682080678894
5.06 0.415393808261364
5.07 0.413969627106848
5.08 0.412548252222436
5.09 0.411129672570671
5.1 0.40971387717909
5.11 0.408300855139708
5.12 0.406890595608519
5.13 0.405483087804992
5.14 0.40407832101158
5.15 0.402676284573228
5.16 0.401276967896891
5.17 0.399880360451051
5.18 0.398486451765242
5.19 0.397095231429578
5.2 0.395706689094291
5.21 0.394320814469264
5.22 0.392937597323576
5.23 0.391557027485048
5.24 0.390179094839793
5.25 0.388803789331776
5.26 0.387431100962367
5.27 0.386061019789911
5.28 0.384693535929292
5.29 0.383328639551506
5.3 0.381966320883238
5.31 0.380606570206442
5.32 0.379249377857924
5.33 0.377894734228931
5.34 0.376542629764742
5.35 0.375193054964264
5.36 0.373846000379632
5.37 0.372501456615812
5.38 0.371159414330206
5.39 0.369819864232266
5.4 0.368482797083103
5.41 0.367148203695111
5.42 0.365816074931583
5.43 0.364486401706338
5.44 0.363159174983349
5.45 0.361834385776374
5.46 0.360512025148592
5.47 0.35919208421224
5.48 0.357874554128255
5.49 0.356559426105919
5.5 0.355246691402508
5.51 0.35393634132294
5.52 0.352628367219434
5.53 0.351322760491165
5.54 0.350019512583924
5.55 0.348718614989784
5.56 0.347420059246765
5.57 0.346123836938503
5.58 0.344829939693925
5.59 0.343538359186924
5.6 0.342249087136035
5.61 0.340962115304122
5.62 0.339677435498055
5.63 0.338395039568404
5.64 0.337114919409122
5.65 0.335837066957243
5.66 0.334561474192577
5.67 0.333288133137404
5.68 0.332017035856178
5.69 0.330748174455228
5.7 0.329481541082467
5.71 0.328217127927097
5.72 0.326954927219324
5.73 0.325694931230066
5.74 0.324437132270675
5.75 0.32318152269265
5.76 0.321928094887362
5.77 0.320676841285777
5.78 0.319427754358179
5.79 0.3181808266139
5.8 0.316936050601051
5.81 0.315693418906254
5.82 0.314452924154377
5.83 0.31321455900827
5.84 0.31197831616851
5.85 0.310744188373135
5.86 0.309512168397395
5.87 0.308282249053492
5.88 0.307054423190336
5.89 0.305828683693288
5.9 0.304605023483917
5.91 0.303383435519752
5.92 0.302163912794044
5.93 0.300946448335517
5.94 0.299731035208136
5.95 0.298517666510866
5.96 0.297306335377438
5.97 0.296097034976116
5.98 0.294889758509466
5.99 0.293684499214126
6 0.292481250360578
6.01 0.291280005252926
6.02 0.290080757228667
6.03 0.288883499658476
6.04 0.287688225945979
6.05 0.28649492952754
6.06 0.285303603872043
6.07 0.284114242480677
6.08 0.282926838886726
6.09 0.281741386655352
6.1 0.280557879383394
6.11 0.279376310699154
6.12 0.278196674262193
6.13 0.277018963763128
6.14 0.275843172923429
6.15 0.274669295495217
6.16 0.273497325261068
6.17 0.27232725603381
6.18 0.271159081656331
6.19 0.269992796001386
6.2 0.2688283929714
6.21 0.267665866498278
6.22 0.266505210543217
6.23 0.265346419096518
6.24 0.264189486177394
6.25 0.263034405833794
6.26 0.261881172142209
6.27 0.260729779207499
6.28 0.259580221162705
6.29 0.258432492168874
6.3 0.257286586414879
6.31 0.256142498117244
6.32 0.255000221519967
6.33 0.253859750894348
6.34 0.252721080538815
6.35 0.251584204778754
6.36 0.250449117966341
6.37 0.249315814480368
6.38 0.248184288726084
6.39 0.247054535135021
6.4 0.245926548164837
6.41 0.244800322299148
6.42 0.243675852047367
6.43 0.242553131944545
6.44 0.24143215655121
6.45 0.24031292045321
6.46 0.239195418261556
6.47 0.238079644612265
6.48 0.236965594166206
6.49 0.235853261608949
6.5 0.23474264165061
6.51 0.233633729025701
6.52 0.23252651849298
6.53 0.231421004835303
6.54 0.230317182859477
6.55 0.229215047396112
6.56 0.228114593299477
6.57 0.227015815447354
6.58 0.225918708740898
6.59 0.224823268104493
6.6 0.223729488485611
6.61 0.222637364854673
6.62 0.22154689220491
6.63 0.220458065552225
6.64 0.219370879935056
6.65 0.218285330414243
6.66 0.217201412072887
6.67 0.216119120016226
6.68 0.215038449371492
6.69 0.213959395287788
6.7 0.212881952935951
6.71 0.211806117508427
6.72 0.210731884219138
6.73 0.20965924830336
6.74 0.208588205017589
6.75 0.207518749639422
6.76 0.206450877467426
6.77 0.20538458382102
6.78 0.204319864040346
6.79 0.203256713486153
6.8 0.202195127539668
6.81 0.201135101602483
6.82 0.200076631096432
6.83 0.199019711463473
6.84 0.19796433816557
6.85 0.196910506684574
6.86 0.195858212522112
6.87 0.194807451199468
6.88 0.19375821825747
6.89 0.192710509256373
6.9 0.191664319775753
6.91 0.190619645414389
6.92 0.189576481790156
6.93 0.188534824539912
6.94 0.187494669319388
6.95 0.186456011803084
6.96 0.185418847684154
6.97 0.184383172674307
6.98 0.183348982503692
6.99 0.1823162729208
7 0.181285039692354
7.01 0.180255278603207
7.02 0.179226985456238
7.03 0.178200156072251
7.04 0.17717478628987
7.05 0.176150871965441
7.06 0.175128408972928
7.07 0.174107393203819
7.08 0.17308782056702
7.09 0.17206968698876
7.1 0.171052988412496
7.11 0.170037720798811
7.12 0.16902388012532
7.13 0.168011462386575
7.14 0.167000463593969
7.15 0.165990879775643
7.16 0.16498270697639
7.17 0.163975941257566
7.18 0.162970578696993
7.19 0.16196661538887
7.2 0.160964047443681
7.21 0.159962870988107
7.22 0.158963082164933
7.23 0.15796467713296
7.24 0.156967652066916
7.25 0.15597200315737
7.26 0.154977726610643
7.27 0.153984818648721
7.28 0.15299327550917
7.29 0.15200309344505
7.3 0.151014268724829
7.31 0.1500267976323
7.32 0.149040676466497
7.33 0.148055901541613
7.34 0.147072469186912
7.35 0.146090375746655
7.36 0.145109617580012
7.37 0.144130191060984
7.38 0.14315209257832
7.39 0.142175318535443
7.4 0.141199865350362
7.41 0.140225729455602
7.42 0.139252907298117
7.43 0.13828139533922
7.44 0.137311190054503
7.45 0.136342287933757
7.46 0.1353746854809
7.47 0.1344083792139
7.48 0.1334433656647
7.49 0.132479641379143
7.5 0.131517202916897
7.51 0.130556046851383
7.52 0.1295961697697
7.53 0.128637568272554
7.54 0.127680238974186
7.55 0.126724178502298
7.56 0.125769383497982
7.57 0.124815850615653
7.58 0.123863576522973
7.59 0.122912557900785
7.6 0.121962791443045
7.61 0.121014273856746
7.62 0.120067001861857
7.63 0.119120972191253
7.64 0.118176181590644
7.65 0.117232626818511
7.66 0.11629030464604
7.67 0.115349211857052
7.68 0.11440934524794
7.69 0.113470701627605
7.7 0.112533277817387
7.71 0.111597070651001
7.72 0.110662076974478
7.73 0.109728293646095
7.74 0.108795717536313
7.75 0.107864345527719
7.76 0.106934174514955
7.77 0.106005201404664
7.78 0.105077423115422
7.79 0.104150836577684
7.8 0.103225438733713
7.81 0.102301226537529
7.82 0.101378196954842
7.83 0.100456346962998
7.84 0.0995356735509145
7.85 0.0986161737190238
7.86 0.0976978444792152
7.87 0.0967806828547753
7.88 0.0958646858803304
7.89 0.0949498506017892
7.9 0.0940361740762858
7.91 0.0931236533721226
7.92 0.0922122855687138
7.93 0.0913020677565293
7.94 0.0903929970370396
7.95 0.0894850705226597
7.96 0.088578285336694
7.97 0.0876726386132826
7.98 0.0867681274973457
7.99 0.0858647491445301
8 0.0849625007211562
8.01 0.0840613794041635
8.02 0.0831613823810584
8.03 0.0822625068498613
8.04 0.0813647500190543
8.05 0.0804681091075288
8.06 0.0795725813445348
8.07 0.0786781639696284
8.08 0.0777848542326212
8.09 0.0768926493935297
8.1 0.076001546722525
8.11 0.075111543499882
8.12 0.0742226370159305
8.13 0.0733348245710046
8.14 0.072448103475395
8.15 0.0715624710492985
8.16 0.0706779246227708
8.17 0.0697944615356768
8.18 0.0689120791376442
8.19 0.0680307747880143
8.2 0.0671505458557956
8.21 0.0662713897196161
8.22 0.0653933037676771
8.23 0.0645162853977056
8.24 0.0636403320169093
8.25 0.0627654410419294
8.26 0.0618916098987959
8.27 0.0610188360228812
8.28 0.060147116858856
8.29 0.0592764498606433
8.3 0.0584068324913749
8.31 0.0575382622233462
8.32 0.0566707365379724
8.33 0.0558042529257448
8.34 0.0549388088861867
8.35 0.0540744019278113
8.36 0.0532110295680773
8.37 0.0523486893333468
8.38 0.0514873787588426
8.39 0.0506270953886068
8.4 0.0497678367754572
8.41 0.0489096004809464
8.42 0.0480523840753205
8.43 0.0471961851374775
8.44 0.046341001254926
8.45 0.0454868300237453
8.46 0.0446336690485436
8.47 0.0437815159424192
8.48 0.042930368326919
8.49 0.0420802238319993
8.5 0.0412310800959865
8.51 0.0403829347655373
8.52 0.0395357854955995
8.53 0.0386896299493735
8.54 0.0378444657982734
8.55 0.0370002907218884
8.56 0.036157102407945
8.57 0.0353148985522686
8.58 0.0344736768587457
8.59 0.0336334350392867
8.6 0.0327941708137884
8.61 0.0319558819100966
8.62 0.0311185660639695
8.63 0.0302822210190409
8.64 0.0294468445267842
8.65 0.028612434346475
8.66 0.0277789882451561
8.67 0.026946503997601
8.68 0.0261149793862789
8.69 0.0252844122013185
8.7 0.0244548002404733
8.71 0.0236261413090862
8.72 0.0227984332200553
8.73 0.0219716737937984
8.74 0.0211458608582194
8.75 0.0203209922486729
8.76 0.0194970658079319
8.77 0.0186740793861521
8.78 0.0178520308408395
8.79 0.0170309180368166
8.8 0.0162107388461887
8.81 0.0153914911483116
8.82 0.0145731728297583
8.83 0.0137557817842855
8.84 0.0129393159128027
8.85 0.0121237731233386
8.86 0.0113091513310094
8.87 0.0104954484579867
8.88 0.00968266243346545
8.89 0.00887079119363344
8.9 0.0080598326816385
8.91 0.00724978484755758
8.92 0.00644064564836618
8.93 0.0056324130479071
8.94 0.00482508501685973
8.95 0.00401865953270918
8.96 0.00321313457971638
8.97 0.00240850814888792
8.98 0.00160477823794503
8.99 0.00080194285129482
9 0
};
\addlegendentry{Full leakage (no privacy)} %, $\const{L}=1$}

\addplot [semithick, blue]
  table[row sep=crcr]{%
0	inf\\
0.01	9.81378119121704\\
0.02	8.81378119121704\\
0.03	8.22881869049588\\
0.04	7.81378119121704\\
0.05	7.49185309632967\\
0.06	7.22881869049588\\
0.07	7.00642626915943\\
0.08	6.81378119121704\\
0.09	6.64385618977472\\
0.1	6.49185309632967\\
0.11	6.35434957257974\\
0.12	6.22881869049588\\
0.13	6.11334147307594\\
0.14	6.00642626915943\\
0.15	5.90689059560852\\
0.16	5.81378119121704\\
0.17	5.7263183499667\\
0.18	5.64385618977472\\
0.19	5.56585367777345\\
0.2	5.49185309632967\\
0.21	5.42146376843828\\
0.22	5.35434957257974\\
0.23	5.29021923516002\\
0.24	5.22881869049588\\
0.25	5.16992500144231\\
0.26	5.11334147307594\\
0.27	5.05889368905357\\
0.28	5.00642626915943\\
0.29	4.95580019608946\\
0.3	4.90689059560852\\
0.31	4.85958488083016\\
0.32	4.81378119121704\\
0.33	4.76938707185858\\
0.34	4.7263183499667\\
0.35	4.68449817427207\\
0.36	4.64385618977472\\
0.37	4.60432782558809\\
0.38	4.56585367777345\\
0.39	4.52837897235479\\
0.4	4.49185309632967\\
0.41	4.45622918659895\\
0.42	4.42146376843828\\
0.43	4.38751643651494\\
0.44	4.35434957257974\\
0.45	4.32192809488736\\
0.46	4.29021923516002\\
0.47	4.2591923395394\\
0.48	4.22881869049588\\
0.49	4.19907134710183\\
0.5	4.16992500144231\\
0.51	4.14135584924554\\
0.52	4.11334147307594\\
0.53	4.08586073665384\\
0.54	4.05889368905357\\
0.55	4.03242147769238\\
0.56	4.00642626915943\\
0.57	3.9808911770523\\
0.58	3.95580019608947\\
0.59	3.9311381418552\\
0.6	3.90689059560852\\
0.61	3.88304385365415\\
0.62	3.85958488083016\\
0.63	3.83650126771712\\
0.64	3.81378119121704\\
0.65	3.79141337818858\\
0.66	3.76938707185858\\
0.67	3.74769200075926\\
0.68	3.7263183499667\\
0.69	3.70525673443887\\
0.7	3.68449817427207\\
0.71	3.66403407171236\\
0.72	3.64385618977472\\
0.73	3.62395663233702\\
0.74	3.60432782558809\\
0.75	3.58496250072116\\
0.76	3.56585367777345\\
0.77	3.54699465052214\\
0.78	3.52837897235479\\
0.79	3.51000044303993\\
0.8	3.49185309632967\\
0.81	3.47393118833241\\
0.82	3.45622918659895\\
0.83	3.43874175987011\\
0.84	3.42146376843828\\
0.85	3.40439025507934\\
0.86	3.38751643651494\\
0.87	3.37083769536831\\
0.88	3.35434957257974\\
0.89	3.33804776025064\\
0.9	3.32192809488736\\
0.91	3.30598655101834\\
0.92	3.29021923516002\\
0.93	3.27462238010901\\
0.94	3.2591923395394\\
0.95	3.24392558288609\\
0.96	3.22881869049588\\
0.97	3.21386834902991\\
0.98	3.19907134710183\\
0.99	3.18442457113743\\
1	3.16992500144231\\
1.01	3.15556970846524\\
1.02	3.14135584924554\\
1.03	3.12728066403382\\
1.04	3.11334147307594\\
1.05	3.09953567355091\\
1.06	3.08586073665384\\
1.07	3.07231420481589\\
1.08	3.05889368905357\\
1.09	3.04559686644011\\
1.1	3.03242147769238\\
1.11	3.01936532486693\\
1.12	3.00642626915943\\
1.13	2.99360222880185\\
1.14	2.9808911770523\\
1.15	2.96829114027266\\
1.16	2.95580019608947\\
1.17	2.94341647163363\\
1.18	2.9311381418552\\
1.19	2.91896342790909\\
1.2	2.90689059560852\\
1.21	2.89491795394244\\
1.22	2.88304385365415\\
1.23	2.8712666858778\\
1.24	2.85958488083016\\
1.25	2.84799690655495\\
1.26	2.83650126771712\\
1.27	2.82509650444487\\
1.28	2.81378119121704\\
1.29	2.80255393579378\\
1.3	2.79141337818858\\
1.31	2.78035818967959\\
1.32	2.76938707185858\\
1.33	2.75849875571585\\
1.34	2.74769200075926\\
1.35	2.73696559416621\\
1.36	2.7263183499667\\
1.37	2.71574910825651\\
1.38	2.70525673443887\\
1.39	2.69484011849353\\
1.4	2.68449817427207\\
1.41	2.67422983881824\\
1.42	2.66403407171236\\
1.43	2.65390985443865\\
1.44	2.64385618977472\\
1.45	2.6338721012021\\
1.46	2.62395663233702\\
1.47	2.61410884638067\\
1.48	2.60432782558809\\
1.49	2.59461267075488\\
1.5	2.58496250072116\\
1.51	2.57537645189196\\
1.52	2.56585367777345\\
1.53	2.55639334852439\\
1.54	2.54699465052214\\
1.55	2.5376567859428\\
1.56	2.52837897235479\\
1.57	2.51916044232541\\
1.58	2.51000044303993\\
1.59	2.50089823593268\\
1.6	2.49185309632967\\
1.61	2.48286431310242\\
1.62	2.47393118833241\\
1.63	2.46505303698596\\
1.64	2.45622918659895\\
1.65	2.44745897697122\\
1.66	2.43874175987011\\
1.67	2.43007689874299\\
1.68	2.42146376843828\\
1.69	2.41290175493485\\
1.7	2.40439025507934\\
1.71	2.39592867633114\\
1.72	2.38751643651494\\
1.73	2.37915296358031\\
1.74	2.37083769536831\\
1.75	2.36257007938471\\
1.76	2.35434957257974\\
1.77	2.34617564113404\\
1.78	2.33804776025064\\
1.79	2.32996541395278\\
1.8	2.32192809488736\\
1.81	2.31393530413383\\
1.82	2.30598655101834\\
1.83	2.29808135293299\\
1.84	2.29021923516002\\
1.85	2.28239973070072\\
1.86	2.27462238010901\\
1.87	2.2668867313294\\
1.88	2.2591923395394\\
1.89	2.25153876699596\\
1.9	2.24392558288609\\
1.91	2.23635236318129\\
1.92	2.22881869049588\\
1.93	2.22132415394896\\
1.94	2.21386834902991\\
1.95	2.20645087746743\\
1.96	2.19907134710183\\
1.97	2.19172937176066\\
1.98	2.18442457113743\\
1.99	2.17715657067339\\
2	2.16992500144231\\
2.01	2.16272950003811\\
2.02	2.15556970846524\\
2.03	2.14844527403186\\
2.04	2.14135584924554\\
2.05	2.13430109171159\\
2.06	2.12728066403382\\
2.07	2.12029423371771\\
2.08	2.11334147307594\\
2.09	2.10642205913615\\
2.1	2.09953567355091\\
2.11	2.09268200250985\\
2.12	2.08586073665384\\
2.13	2.0790715709912\\
2.14	2.07231420481589\\
2.15	2.06558834162758\\
2.16	2.05889368905357\\
2.17	2.05222995877256\\
2.18	2.04559686644011\\
2.19	2.03899413161586\\
2.2	2.03242147769238\\
2.21	2.02587863182561\\
2.22	2.01936532486693\\
2.23	2.01288129129673\\
2.24	2.00642626915943\\
2.25	2\\
2.26	1.99360222880185\\
2.27	1.98723270392612\\
2.28	1.9808911770523\\
2.29	1.97457740312009\\
2.3	1.96829114027266\\
2.31	1.96203214980098\\
2.32	1.95580019608946\\
2.33	1.94959504656276\\
2.34	1.94341647163363\\
2.35	1.93726424465204\\
2.36	1.9311381418552\\
2.37	1.92503794231878\\
2.38	1.91896342790909\\
2.39	1.91291438323629\\
2.4	1.90689059560852\\
2.41	1.90089185498708\\
2.42	1.89491795394244\\
2.43	1.88896868761126\\
2.44	1.88304385365415\\
2.45	1.87714325221447\\
2.46	1.8712666858778\\
2.47	1.86541395963236\\
2.48	1.85958488083016\\
2.49	1.85377925914896\\
2.5	1.84799690655495\\
2.51	1.84223763726626\\
2.52	1.83650126771712\\
2.53	1.83078761652273\\
2.54	1.82509650444487\\
2.55	1.81942775435818\\
2.56	1.81378119121704\\
2.57	1.80815664202316\\
2.58	1.80255393579378\\
2.59	1.79697290353048\\
2.6	1.79141337818858\\
2.61	1.78587519464715\\
2.62	1.78035818967959\\
2.63	1.77486220192473\\
2.64	1.76938707185858\\
2.65	1.76393264176648\\
2.66	1.75849875571585\\
2.67	1.75308525952948\\
2.68	1.74769200075926\\
2.69	1.74231882866041\\
2.7	1.73696559416621\\
2.71	1.73163214986317\\
2.72	1.7263183499667\\
2.73	1.72102405029718\\
2.74	1.71574910825651\\
2.75	1.71049338280502\\
2.76	1.70525673443887\\
2.77	1.70003902516785\\
2.78	1.69484011849353\\
2.79	1.68965987938785\\
2.8	1.68449817427207\\
2.81	1.67935487099611\\
2.82	1.67422983881824\\
2.83	1.66912294838515\\
2.84	1.66403407171236\\
2.85	1.65896308216493\\
2.86	1.65390985443865\\
2.87	1.64887426454135\\
2.88	1.64385618977472\\
2.89	1.63885550871636\\
2.9	1.6338721012021\\
2.91	1.62890584830875\\
2.92	1.62395663233702\\
2.93	1.61902433679479\\
2.94	1.61410884638067\\
2.95	1.60921004696783\\
2.96	1.60432782558809\\
2.97	1.59946207041627\\
2.98	1.59461267075488\\
2.99	1.58977951701893\\
3	1.58496250072116\\
3.01	1.58016151445733\\
3.02	1.57537645189196\\
3.03	1.57060720774409\\
3.04	1.56585367777345\\
3.05	1.56111575876679\\
3.06	1.55639334852439\\
3.07	1.55168634584686\\
3.08	1.54699465052214\\
3.09	1.54231816331266\\
3.1	1.5376567859428\\
3.11	1.53301042108643\\
3.12	1.52837897235479\\
3.13	1.52376234428442\\
3.14	1.51916044232541\\
3.15	1.51457317282976\\
3.16	1.51000044303993\\
3.17	1.50544216107763\\
3.18	1.50089823593268\\
3.19	1.49636857745217\\
3.2	1.49185309632967\\
3.21	1.48735170409473\\
3.22	1.48286431310242\\
3.23	1.47839083652311\\
3.24	1.47393118833241\\
3.25	1.46948528330122\\
3.26	1.46505303698596\\
3.27	1.46063436571895\\
3.28	1.45622918659895\\
3.29	1.4518374174818\\
3.3	1.44745897697122\\
3.31	1.44309378440982\\
3.32	1.43874175987011\\
3.33	1.43440282414577\\
3.34	1.43007689874299\\
3.35	1.4257639058719\\
3.36	1.42146376843828\\
3.37	1.41717641003518\\
3.38	1.41290175493485\\
3.39	1.40863972808069\\
3.4	1.40439025507934\\
3.41	1.40015326219286\\
3.42	1.39592867633114\\
3.43	1.39171642504422\\
3.44	1.38751643651494\\
3.45	1.38332863955151\\
3.46	1.37915296358031\\
3.47	1.37498933863878\\
3.48	1.37083769536831\\
3.49	1.36669796500738\\
3.5	1.36257007938471\\
3.51	1.35845397091248\\
3.52	1.35434957257974\\
3.53	1.35025681794586\\
3.54	1.34617564113404\\
3.55	1.34210597682499\\
3.56	1.33804776025064\\
3.57	1.33400092718794\\
3.58	1.32996541395278\\
3.59	1.32594115739399\\
3.6	1.32192809488736\\
3.61	1.31792616432987\\
3.62	1.31393530413383\\
3.63	1.30995545322129\\
3.64	1.30598655101834\\
3.65	1.30202853744966\\
3.66	1.29808135293299\\
3.67	1.29414493837382\\
3.68	1.29021923516002\\
3.69	1.28630418515664\\
3.7	1.28239973070072\\
3.71	1.27850581459623\\
3.72	1.27462238010901\\
3.73	1.2707493709618\\
3.74	1.2668867313294\\
3.75	1.26303440583379\\
3.76	1.2591923395394\\
3.77	1.25536047794837\\
3.78	1.25153876699596\\
3.79	1.24772715304595\\
3.8	1.24392558288609\\
3.81	1.24013400372371\\
3.82	1.23635236318129\\
3.83	1.23258060929208\\
3.84	1.22881869049588\\
3.85	1.22506655563477\\
3.86	1.22132415394896\\
3.87	1.21759143507263\\
3.88	1.21386834902991\\
3.89	1.21015484623085\\
3.9	1.20645087746743\\
3.91	1.20275639390968\\
3.92	1.19907134710183\\
3.93	1.19539568895843\\
3.94	1.19172937176066\\
3.95	1.18807234815257\\
3.96	1.18442457113743\\
3.97	1.18078599407408\\
3.98	1.17715657067339\\
3.99	1.17353625499469\\
4	1.16992500144231\\
4.01	1.16632276476212\\
4.02	1.16272950003811\\
4.03	1.15914516268907\\
4.04	1.15556970846524\\
4.05	1.15200309344505\\
4.06	1.14844527403186\\
4.07	1.14489620695079\\
4.08	1.14135584924554\\
4.09	1.13782415827529\\
4.1	1.13430109171159\\
4.11	1.13078660753535\\
4.12	1.12728066403382\\
4.13	1.12378321979759\\
4.14	1.12029423371771\\
4.15	1.11681366498275\\
4.16	1.11334147307594\\
4.17	1.10987761777237\\
4.18	1.10642205913615\\
4.19	1.10297475751769\\
4.2	1.09953567355091\\
4.21	1.09610476815064\\
4.22	1.09268200250985\\
4.23	1.08926733809709\\
4.24	1.08586073665384\\
4.25	1.08246216019197\\
4.26	1.0790715709912\\
4.27	1.07568893159655\\
4.28	1.07231420481589\\
4.29	1.06894735371749\\
4.3	1.06558834162758\\
4.31	1.06223713212794\\
4.32	1.05889368905357\\
4.33	1.05555797649031\\
4.34	1.05222995877256\\
4.35	1.04890960048095\\
4.36	1.04559686644011\\
4.37	1.04229172171644\\
4.38	1.03899413161586\\
4.39	1.03570406168168\\
4.4	1.03242147769238\\
4.41	1.02914634565952\\
4.42	1.02587863182561\\
4.43	1.02261830266202\\
4.44	1.01936532486693\\
4.45	1.01611966536328\\
4.46	1.01288129129673\\
4.47	1.00965017003372\\
4.48	1.00642626915943\\
4.49	1.00320955647589\\
4.5	1\\
4.51	0.996797567961656\\
4.52	0.993602228801849\\
4.53	0.990413951170802\\
4.54	0.987232703926122\\
4.55	0.984058456130979\\
4.56	0.980891177052295\\
4.57	0.977730836158967\\
4.58	0.974577403120093\\
4.59	0.971430847803229\\
4.6	0.968291140272662\\
4.61	0.965158250787699\\
4.62	0.96203214980098\\
4.63	0.958912807956801\\
4.64	0.955800196089465\\
4.65	0.952694285221644\\
4.66	0.949595046562757\\
4.67	0.946502451507375\\
4.68	0.943416471633633\\
4.69	0.940337078701661\\
4.7	0.937264244652037\\
4.71	0.934197941604254\\
4.72	0.931138141855196\\
4.73	0.928084817877642\\
4.74	0.925037942318778\\
4.75	0.921997487998727\\
4.76	0.918963427909094\\
4.77	0.915935735211526\\
4.78	0.912914383236288\\
4.79	0.909899345480857\\
4.8	0.906890595608518\\
4.81	0.903888107446995\\
4.82	0.900891854987075\\
4.83	0.897901812381264\\
4.84	0.894917953942443\\
4.85	0.891940254142547\\
4.86	0.888968687611256\\
4.87	0.886003229134695\\
4.88	0.883043853654151\\
4.89	0.880090536264803\\
4.9	0.877143252214466\\
4.91	0.874201976902344\\
4.92	0.871266685877797\\
4.93	0.868337354839126\\
4.94	0.865413959632359\\
4.95	0.862496476250065\\
4.96	0.859584880830162\\
4.97	0.856679149654751\\
4.98	0.853779259148956\\
4.99	0.850885185879777\\
5	0.84799690655495\\
5.01	0.845114398021829\\
5.02	0.842237637266265\\
5.03	0.83936660141151\\
5.04	0.836501267717121\\
5.05	0.83364161357788\\
5.06	0.830787616522727\\
5.07	0.827939254213697\\
5.08	0.825096504444871\\
5.09	0.822259345141342\\
5.1	0.819427754358179\\
5.11	0.816601710279416\\
5.12	0.813781191217037\\
5.13	0.810966175609983\\
5.14	0.808156642023159\\
5.15	0.805352569146456\\
5.16	0.802553935793783\\
5.17	0.799760720902102\\
5.18	0.796972903530483\\
5.19	0.794190462859157\\
5.2	0.791413378188583\\
5.21	0.788641628938529\\
5.22	0.785875194647153\\
5.23	0.783114054970095\\
5.24	0.780358189679587\\
5.25	0.777607578663552\\
5.26	0.774862201924735\\
5.27	0.772122039579823\\
5.28	0.769387071858584\\
5.29	0.766657279103011\\
5.3	0.763932641766476\\
5.31	0.761213140412883\\
5.32	0.758498755715847\\
5.33	0.755789468457861\\
5.34	0.753085259529483\\
5.35	0.750386109928528\\
5.36	0.747692000759265\\
5.37	0.745002913231624\\
5.38	0.742318828660413\\
5.39	0.739639728464531\\
5.4	0.736965594166206\\
5.41	0.734296407390222\\
5.42	0.731632149863165\\
5.43	0.728972803412675\\
5.44	0.726318349966698\\
5.45	0.723668771552749\\
5.46	0.721024050297185\\
5.47	0.718384168424481\\
5.48	0.71574910825651\\
5.49	0.713118852211838\\
5.5	0.710493382805015\\
5.51	0.707872682645879\\
5.52	0.705256734438868\\
5.53	0.70264552098233\\
5.54	0.700039025167849\\
5.55	0.697437229979569\\
5.56	0.69484011849353\\
5.57	0.692247673877005\\
5.58	0.689659879387849\\
5.59	0.687076718373847\\
5.6	0.684498174272071\\
5.61	0.681924230608244\\
5.62	0.679354870996111\\
5.63	0.676790079136808\\
5.64	0.674229838818243\\
5.65	0.671674133914487\\
5.66	0.669122948385155\\
5.67	0.666576266274808\\
5.68	0.664034071712355\\
5.69	0.661496348910455\\
5.7	0.658963082164933\\
5.71	0.656434255854194\\
5.72	0.653909854438648\\
5.73	0.651389862460132\\
5.74	0.648874264541349\\
5.75	0.6463630453853\\
5.76	0.643856189774725\\
5.77	0.641353682571555\\
5.78	0.638855508716358\\
5.79	0.6363616532278\\
5.8	0.633872101202103\\
5.81	0.631386837812508\\
5.82	0.628905848308753\\
5.83	0.626429118016541\\
5.84	0.62395663233702\\
5.85	0.62148837674627\\
5.86	0.619024336794789\\
5.87	0.616564498106985\\
5.88	0.614108846380673\\
5.89	0.611657367386576\\
5.9	0.609210046967833\\
5.91	0.606766871039505\\
5.92	0.604327825588087\\
5.93	0.601892896671034\\
5.94	0.599462070416271\\
5.95	0.597035333021731\\
5.96	0.594612670754875\\
5.97	0.592194069952232\\
5.98	0.589779517018932\\
5.99	0.587368998428251\\
6	0.584962500721156\\
6.01	0.582560010505852\\
6.02	0.580161514457335\\
6.03	0.577766999316952\\
6.04	0.575376451891958\\
6.05	0.57298985905508\\
6.06	0.570607207744086\\
6.07	0.568228484961355\\
6.08	0.565853677773452\\
6.09	0.563482773310705\\
6.1	0.561115758766789\\
6.11	0.558752621398308\\
6.12	0.556393348524385\\
6.13	0.554037927526256\\
6.14	0.551686345846857\\
6.15	0.549338590990435\\
6.16	0.546994650522136\\
6.17	0.544654512067619\\
6.18	0.542318163312663\\
6.19	0.539985592002773\\
6.2	0.5376567859428\\
6.21	0.535331732996556\\
6.22	0.533010421086434\\
6.23	0.530692838193035\\
6.24	0.528378972354789\\
6.25	0.526068811667588\\
6.26	0.523762344284419\\
6.27	0.521459558414998\\
6.28	0.51916044232541\\
6.29	0.516864984337748\\
6.3	0.514573172829758\\
6.31	0.512284996234488\\
6.32	0.510000443039934\\
6.33	0.507719501788696\\
6.34	0.50544216107763\\
6.35	0.503168409557509\\
6.36	0.500898235932682\\
6.37	0.498631628960737\\
6.38	0.496368577452168\\
6.39	0.494109070270043\\
6.4	0.491853096329675\\
6.41	0.489600644598296\\
6.42	0.487351704094734\\
6.43	0.48510626388909\\
6.44	0.48286431310242\\
6.45	0.480625840906421\\
6.46	0.478390836523112\\
6.47	0.47615928922453\\
6.48	0.473931188332412\\
6.49	0.471706523217899\\
6.5	0.46948528330122\\
6.51	0.467267458051402\\
6.52	0.46505303698596\\
6.53	0.462842009670607\\
6.54	0.460634365718954\\
6.55	0.458430094792225\\
6.56	0.456229186598953\\
6.57	0.454031630894707\\
6.58	0.451837417481796\\
6.59	0.449646536208985\\
6.6	0.447458976971221\\
6.61	0.445274729709346\\
6.62	0.443093784409819\\
6.63	0.440916131104449\\
6.64	0.438741759870112\\
6.65	0.436570660828485\\
6.66	0.434402824145775\\
6.67	0.432238240032452\\
6.68	0.430076898742985\\
6.69	0.427918790575576\\
6.7	0.425763905871902\\
6.71	0.423612235016854\\
6.72	0.421463768438277\\
6.73	0.41931849660672\\
6.74	0.417176410035179\\
6.75	0.415037499278844\\
6.76	0.412901754934853\\
6.77	0.41076916764204\\
6.78	0.408639728080693\\
6.79	0.406513426972305\\
6.8	0.404390255079335\\
6.81	0.402270203204966\\
6.82	0.400153262192865\\
6.83	0.398039422926947\\
6.84	0.395928676331139\\
6.85	0.393821013369148\\
6.86	0.391716425044225\\
6.87	0.389614902398937\\
6.88	0.387516436514939\\
6.89	0.385421018512746\\
6.9	0.383328639551506\\
6.91	0.381239290828778\\
6.92	0.379152963580312\\
6.93	0.377069649079823\\
6.94	0.374989338638776\\
6.95	0.372912023606167\\
6.96	0.370837695368309\\
6.97	0.368766345348614\\
6.98	0.366697965007385\\
6.99	0.364632545841601\\
7	0.362570079384708\\
7.01	0.360510557206414\\
7.02	0.358453970912476\\
7.03	0.356400312144502\\
7.04	0.35434957257974\\
7.05	0.352301743930881\\
7.06	0.350256817945857\\
7.07	0.348214786407638\\
7.08	0.34617564113404\\
7.09	0.344139373977521\\
7.1	0.342105976824993\\
7.11	0.340075441597622\\
7.12	0.338047760250639\\
7.13	0.336022924773149\\
7.14	0.334000927187937\\
7.15	0.331981759551285\\
7.16	0.329965413952781\\
7.17	0.327951882515132\\
7.18	0.325941157393986\\
7.19	0.323933230777739\\
7.2	0.321928094887362\\
7.21	0.319925741976215\\
7.22	0.317926164329866\\
7.23	0.315929354265919\\
7.24	0.313935304133832\\
7.25	0.31194400631474\\
7.26	0.309955453221286\\
7.27	0.307969637297443\\
7.28	0.305986551018341\\
7.29	0.3040061868901\\
7.3	0.302028537449658\\
7.31	0.3000535952646\\
7.32	0.298081352932995\\
7.33	0.296111803083225\\
7.34	0.294144938373824\\
7.35	0.29218075149331\\
7.36	0.290219235160024\\
7.37	0.288260382121967\\
7.38	0.286304185156641\\
7.39	0.284350637070886\\
7.4	0.282399730700725\\
7.41	0.280451458911203\\
7.42	0.278505814596234\\
7.43	0.276562790678441\\
7.44	0.274622380109006\\
7.45	0.272684575867513\\
7.46	0.270749370961799\\
7.47	0.2688167584278\\
7.48	0.2668867313294\\
7.49	0.264959282758286\\
7.5	0.263034405833794\\
7.51	0.261112093702765\\
7.52	0.2591923395394\\
7.53	0.257275136545109\\
7.54	0.255360477948373\\
7.55	0.253448357004596\\
7.56	0.251538766995964\\
7.57	0.249631701231305\\
7.58	0.247727153045945\\
7.59	0.245825115801571\\
7.6	0.243925582886089\\
7.61	0.242028547713492\\
7.62	0.240134003723715\\
7.63	0.238241944382507\\
7.64	0.236352363181288\\
7.65	0.234465253637023\\
7.66	0.23258060929208\\
7.67	0.230698423714104\\
7.68	0.228818690495881\\
7.69	0.226941403255211\\
7.7	0.225066555634773\\
7.71	0.223194141302003\\
7.72	0.221324153948957\\
7.73	0.21945658729219\\
7.74	0.217591435072627\\
7.75	0.215728691055437\\
7.76	0.21386834902991\\
7.77	0.212010402809327\\
7.78	0.210154846230845\\
7.79	0.208301673155368\\
7.8	0.206450877467427\\
7.81	0.204602453075058\\
7.82	0.202756393909685\\
7.83	0.200912693925996\\
7.84	0.199071347101829\\
7.85	0.197232347438048\\
7.86	0.195395688958431\\
7.87	0.193561365709551\\
7.88	0.191729371760661\\
7.89	0.189899701203579\\
7.9	0.188072348152572\\
7.91	0.186247306744245\\
7.92	0.184424571137428\\
7.93	0.182604135513059\\
7.94	0.180785994074079\\
7.95	0.178970141045319\\
7.96	0.177156570673388\\
7.97	0.175345277226565\\
7.98	0.173536254994691\\
7.99	0.17172949828906\\
8	0.169925001442312\\
8.01	0.168122758808327\\
8.02	0.166322764762117\\
8.03	0.164525013699723\\
8.04	0.162729500038109\\
8.05	0.160936218215058\\
8.06	0.15914516268907\\
8.07	0.157356327939257\\
8.08	0.155569708465242\\
8.09	0.153785298787059\\
8.1	0.15200309344505\\
8.11	0.150223086999764\\
8.12	0.148445274031861\\
8.13	0.146669649142009\\
8.14	0.14489620695079\\
8.15	0.143124942098597\\
8.16	0.141355849245542\\
8.17	0.139588923071354\\
8.18	0.137824158275288\\
8.19	0.136061549576029\\
8.2	0.134301091711591\\
8.21	0.132542779439232\\
8.22	0.130786607535354\\
8.23	0.129032570795411\\
8.24	0.127280664033819\\
8.25	0.125530882083859\\
8.26	0.123783219797592\\
8.27	0.122037672045762\\
8.28	0.120294233717712\\
8.29	0.118552899721287\\
8.3	0.11681366498275\\
8.31	0.115076524446692\\
8.32	0.113341473075945\\
8.33	0.11160850585149\\
8.34	0.109877617772373\\
8.35	0.108148803855623\\
8.36	0.106422059136155\\
8.37	0.104697378666694\\
8.38	0.102974757517685\\
8.39	0.101254190777214\\
8.4	0.0995356735509144\\
8.41	0.0978192009618928\\
8.42	0.096104768150641\\
8.43	0.0943923702749549\\
8.44	0.092682002509852\\
8.45	0.0909736600474906\\
8.46	0.0892673380970873\\
8.47	0.0875630318848384\\
8.48	0.0858607366538379\\
8.49	0.0841604476639985\\
8.5	0.082462160191973\\
8.51	0.0807658695310745\\
8.52	0.079071570991199\\
8.53	0.0773792598987471\\
8.54	0.0756889315965468\\
8.55	0.0740005814437768\\
8.56	0.0723142048158901\\
8.57	0.0706297971045372\\
8.58	0.0689473537174915\\
8.59	0.0672668700785734\\
8.6	0.0655883416275769\\
8.61	0.0639117638201932\\
8.62	0.0622371321279391\\
8.63	0.0605644420380818\\
8.64	0.0588936890535683\\
8.65	0.05722486869295\\
8.66	0.0555579764903122\\
8.67	0.0538930079952019\\
8.68	0.0522299587725578\\
8.69	0.050568824402637\\
8.7	0.0489096004809465\\
8.71	0.0472522826181723\\
8.72	0.0455968664401106\\
8.73	0.0439433475875969\\
8.74	0.0422917217164387\\
8.75	0.0406419844973458\\
8.76	0.0389941316158638\\
8.77	0.0373481587723041\\
8.78	0.035704061681679\\
8.79	0.0340618360736332\\
8.8	0.0324214776923774\\
8.81	0.0307829822966232\\
8.82	0.0291463456595165\\
8.83	0.0275115635685711\\
8.84	0.0258786318256054\\
8.85	0.0242475462466772\\
8.86	0.0226183026620187\\
8.87	0.0209908969159733\\
8.88	0.0193653248669309\\
8.89	0.0177415823872669\\
8.9	0.016119665363277\\
8.91	0.0144995696951152\\
8.92	0.0128812912967324\\
8.93	0.0112648260958142\\
8.94	0.00965017003371945\\
8.95	0.00803731906541836\\
8.96	0.00642626915943277\\
8.97	0.00481701629777584\\
8.98	0.00320955647589006\\
8.99	0.00160388570258964\\
9	0\\
};
\addlegendentry{Medium leakage (weak privacy)} %, $\nicefrac{1}{\const{M}} < \const{L} < 1$}

% \addplot [semithick, black, densely dashed]
%   table[row sep=crcr]{%
% 0	inf\\
% 0.01	14.7206717868256\\
% 0.02	13.2206717868256\\
% 0.03	12.3432280357438\\
% 0.04	11.7206717868256\\
% 0.05	11.2377796444945\\
% 0.06	10.8432280357438\\
% 0.07	10.5096394037391\\
% 0.08	10.2206717868256\\
% 0.09	9.96578428466209\\
% 0.1	9.73777964449451\\
% 0.11	9.53152435886961\\
% 0.12	9.34322803574382\\
% 0.13	9.17001220961392\\
% 0.14	9.00963940373915\\
% 0.15	8.86033589341278\\
% 0.16	8.72067178682556\\
% 0.17	8.58947752495005\\
% 0.18	8.46578428466209\\
% 0.19	8.34878051666018\\
% 0.2	8.23777964449451\\
% 0.21	8.13219565265742\\
% 0.22	8.03152435886961\\
% 0.23	7.93532885274004\\
% 0.24	7.84322803574382\\
% 0.25	7.75488750216347\\
% 0.26	7.67001220961392\\
% 0.27	7.58834053358035\\
% 0.28	7.50963940373915\\
% 0.29	7.4337002941342\\
% 0.3	7.36033589341278\\
% 0.31	7.28937732124524\\
% 0.32	7.22067178682556\\
% 0.33	7.15408060778787\\
% 0.34	7.08947752495005\\
% 0.35	7.02674726140811\\
% 0.36	6.96578428466209\\
% 0.37	6.90649173838213\\
% 0.38	6.84878051666018\\
% 0.39	6.79256845853218\\
% 0.4	6.73777964449451\\
% 0.41	6.68434377989843\\
% 0.42	6.63219565265742\\
% 0.43	6.58127465477241\\
% 0.44	6.53152435886961\\
% 0.45	6.48289214233104\\
% 0.46	6.43532885274004\\
% 0.47	6.3887885093091\\
% 0.48	6.34322803574382\\
% 0.49	6.29860702065274\\
% 0.5	6.25488750216347\\
% 0.51	6.21203377386831\\
% 0.52	6.17001220961392\\
% 0.53	6.12879110498076\\
% 0.54	6.08834053358035\\
% 0.55	6.04863221653857\\
% 0.56	6.00963940373915\\
% 0.57	5.97133676557844\\
% 0.58	5.9337002941342\\
% 0.59	5.89670721278279\\
% 0.6	5.86033589341278\\
% 0.61	5.82456578048123\\
% 0.62	5.78937732124524\\
% 0.63	5.75475190157568\\
% 0.64	5.72067178682556\\
% 0.65	5.68712006728287\\
% 0.66	5.65408060778788\\
% 0.67	5.6215380011389\\
% 0.68	5.58947752495005\\
% 0.69	5.5578851016583\\
% 0.7	5.52674726140811\\
% 0.71	5.49605110756853\\
% 0.72	5.46578428466209\\
% 0.73	5.43593494850553\\
% 0.74	5.40649173838213\\
% 0.75	5.37744375108173\\
% 0.76	5.34878051666018\\
% 0.77	5.3204919757832\\
% 0.78	5.29256845853218\\
% 0.79	5.2650006645599\\
% 0.8	5.23777964449451\\
% 0.81	5.21089678249862\\
% 0.82	5.18434377989843\\
% 0.83	5.15811263980517\\
% 0.84	5.13219565265742\\
% 0.85	5.106585382619\\
% 0.86	5.08127465477241\\
% 0.87	5.05625654305246\\
% 0.88	5.03152435886961\\
% 0.89	5.00707164037596\\
% 0.9	4.98289214233104\\
% 0.91	4.95897982652751\\
% 0.92	4.93532885274004\\
% 0.93	4.91193357016351\\
% 0.94	4.8887885093091\\
% 0.95	4.86588837432913\\
% 0.96	4.84322803574382\\
% 0.97	4.82080252354486\\
% 0.98	4.79860702065274\\
% 0.99	4.77663685670614\\
% 1	4.75488750216347\\
% 1.01	4.73335456269786\\
% 1.02	4.71203377386831\\
% 1.03	4.69092099605073\\
% 1.04	4.67001220961392\\
% 1.05	4.64930351032637\\
% 1.06	4.62879110498076\\
% 1.07	4.60847130722384\\
% 1.08	4.58834053358035\\
% 1.09	4.56839529966017\\
% 1.1	4.54863221653857\\
% 1.11	4.5290479873004\\
% 1.12	4.50963940373915\\
% 1.13	4.49040334320277\\
% 1.14	4.47133676557844\\
% 1.15	4.45243671040899\\
% 1.16	4.4337002941342\\
% 1.17	4.41512470745045\\
% 1.18	4.39670721278279\\
% 1.19	4.37844514186364\\
% 1.2	4.36033589341278\\
% 1.21	4.34237693091366\\
% 1.22	4.32456578048123\\
% 1.23	4.3069000288167\\
% 1.24	4.28937732124524\\
% 1.25	4.27199535983242\\
% 1.26	4.25475190157568\\
% 1.27	4.23764475666731\\
% 1.28	4.22067178682556\\
% 1.29	4.20383090369067\\
% 1.3	4.18712006728287\\
% 1.31	4.17053728451938\\
% 1.32	4.15408060778788\\
% 1.33	4.13774813357377\\
% 1.34	4.1215380011389\\
% 1.35	4.10544839124931\\
% 1.36	4.08947752495005\\
% 1.37	4.07362366238477\\
% 1.38	4.0578851016583\\
% 1.39	4.04226017774029\\
% 1.4	4.02674726140811\\
% 1.41	4.01134475822737\\
% 1.42	3.99605110756853\\
% 1.43	3.98086478165797\\
% 1.44	3.96578428466209\\
% 1.45	3.95080815180315\\
% 1.46	3.93593494850553\\
% 1.47	3.92116326957101\\
% 1.48	3.90649173838213\\
% 1.49	3.89191900613231\\
% 1.5	3.87744375108173\\
% 1.51	3.86306467783794\\
% 1.52	3.84878051666018\\
% 1.53	3.83459002278658\\
% 1.54	3.8204919757832\\
% 1.55	3.8064851789142\\
% 1.56	3.79256845853218\\
% 1.57	3.77874066348812\\
% 1.58	3.7650006645599\\
% 1.59	3.75134735389902\\
% 1.6	3.73777964449451\\
% 1.61	3.72429646965363\\
% 1.62	3.71089678249862\\
% 1.63	3.69757955547894\\
% 1.64	3.68434377989843\\
% 1.65	3.67118846545683\\
% 1.66	3.65811263980517\\
% 1.67	3.64511534811448\\
% 1.68	3.63219565265742\\
% 1.69	3.61935263240228\\
% 1.7	3.606585382619\\
% 1.71	3.59389301449671\\
% 1.72	3.58127465477241\\
% 1.73	3.56872944537047\\
% 1.74	3.55625654305246\\
% 1.75	3.54385511907706\\
% 1.76	3.53152435886961\\
% 1.77	3.51926346170106\\
% 1.78	3.50707164037596\\
% 1.79	3.49494812092917\\
% 1.8	3.48289214233104\\
% 1.81	3.47090295620075\\
% 1.82	3.45897982652751\\
% 1.83	3.44712202939949\\
% 1.84	3.43532885274004\\
% 1.85	3.42359959605109\\
% 1.86	3.41193357016351\\
% 1.87	3.4003300969941\\
% 1.88	3.3887885093091\\
% 1.89	3.37730815049395\\
% 1.9	3.36588837432913\\
% 1.91	3.35452854477193\\
% 1.92	3.34322803574382\\
% 1.93	3.33198623092344\\
% 1.94	3.32080252354486\\
% 1.95	3.30967631620114\\
% 1.96	3.29860702065274\\
% 1.97	3.28759405764099\\
% 1.98	3.27663685670614\\
% 1.99	3.26573485601008\\
% 2	3.25488750216347\\
% 2.01	3.24409425005716\\
% 2.02	3.23335456269786\\
% 2.03	3.22266791104779\\
% 2.04	3.21203377386831\\
% 2.05	3.20145163756739\\
% 2.06	3.19092099605073\\
% 2.07	3.18044135057657\\
% 2.08	3.17001220961392\\
% 2.09	3.15963308870423\\
% 2.1	3.14930351032637\\
% 2.11	3.13902300376478\\
% 2.12	3.12879110498076\\
% 2.13	3.1186073564868\\
% 2.14	3.10847130722384\\
% 2.15	3.09838251244137\\
% 2.16	3.08834053358035\\
% 2.17	3.07834493815884\\
% 2.18	3.06839529966017\\
% 2.19	3.0584911974238\\
% 2.2	3.04863221653857\\
% 2.21	3.03881794773841\\
% 2.22	3.0290479873004\\
% 2.23	3.0193219369451\\
% 2.24	3.00963940373915\\
% 2.25	3\\
% 2.26	2.99040334320277\\
% 2.27	2.98084905588918\\
% 2.28	2.97133676557844\\
% 2.29	2.96186610468014\\
% 2.3	2.95243671040899\\
% 2.31	2.94304822470147\\
% 2.32	2.9337002941342\\
% 2.33	2.92439256984414\\
% 2.34	2.91512470745045\\
% 2.35	2.90589636697806\\
% 2.36	2.89670721278279\\
% 2.37	2.88755691347817\\
% 2.38	2.87844514186364\\
% 2.39	2.86937157485443\\
% 2.4	2.86033589341278\\
% 2.41	2.85133778248061\\
% 2.42	2.84237693091366\\
% 2.43	2.83345303141688\\
% 2.44	2.82456578048123\\
% 2.45	2.8157148783217\\
% 2.46	2.8069000288167\\
% 2.47	2.79812093944854\\
% 2.48	2.78937732124524\\
% 2.49	2.78066888872343\\
% 2.5	2.77199535983242\\
% 2.51	2.7633564558994\\
% 2.52	2.75475190157568\\
% 2.53	2.74618142478409\\
% 2.54	2.73764475666731\\
% 2.55	2.72914163153727\\
% 2.56	2.72067178682556\\
% 2.57	2.71223496303474\\
% 2.58	2.70383090369067\\
% 2.59	2.69545935529572\\
% 2.6	2.68712006728287\\
% 2.61	2.67881279197073\\
% 2.62	2.67053728451938\\
% 2.63	2.6622933028871\\
% 2.64	2.65408060778788\\
% 2.65	2.64589896264971\\
% 2.66	2.63774813357377\\
% 2.67	2.62962788929423\\
% 2.68	2.6215380011389\\
% 2.69	2.61347824299062\\
% 2.7	2.60544839124931\\
% 2.71	2.59744822479475\\
% 2.72	2.58947752495005\\
% 2.73	2.58153607544578\\
% 2.74	2.57362366238477\\
% 2.75	2.56574007420752\\
% 2.76	2.5578851016583\\
% 2.77	2.55005853775177\\
% 2.78	2.54226017774029\\
% 2.79	2.53448981908177\\
% 2.8	2.52674726140811\\
% 2.81	2.51903230649417\\
% 2.82	2.51134475822737\\
% 2.83	2.50368442257773\\
% 2.84	2.49605110756853\\
% 2.85	2.4884446232474\\
% 2.86	2.48086478165797\\
% 2.87	2.47331139681202\\
% 2.88	2.46578428466209\\
% 2.89	2.45828326307454\\
% 2.9	2.45080815180315\\
% 2.91	2.44335877246313\\
% 2.92	2.43593494850553\\
% 2.93	2.42853650519218\\
% 2.94	2.42116326957101\\
% 2.95	2.41381507045175\\
% 2.96	2.40649173838213\\
% 2.97	2.39919310562441\\
% 2.98	2.39191900613231\\
% 2.99	2.3846692755284\\
% 3	2.37744375108173\\
% 3.01	2.370242271686\\
% 3.02	2.36306467783794\\
% 3.03	2.35591081161613\\
% 3.04	2.34878051666018\\
% 3.05	2.34167363815018\\
% 3.06	2.33459002278658\\
% 3.07	2.32752951877029\\
% 3.08	2.3204919757832\\
% 3.09	2.31347724496899\\
% 3.1	2.3064851789142\\
% 3.11	2.29951563162965\\
% 3.12	2.29256845853218\\
% 3.13	2.28564351642663\\
% 3.14	2.27874066348812\\
% 3.15	2.27185975924464\\
% 3.16	2.2650006645599\\
% 3.17	2.25816324161644\\
% 3.18	2.25134735389902\\
% 3.19	2.24455286617825\\
% 3.2	2.23777964449451\\
% 3.21	2.2310275561421\\
% 3.22	2.22429646965363\\
% 3.23	2.21758625478467\\
% 3.24	2.21089678249862\\
% 3.25	2.20422792495183\\
% 3.26	2.19757955547894\\
% 3.27	2.19095154857843\\
% 3.28	2.18434377989843\\
% 3.29	2.17775612622269\\
% 3.3	2.17118846545683\\
% 3.31	2.16464067661473\\
% 3.32	2.15811263980517\\
% 3.33	2.15160423621866\\
% 3.34	2.14511534811448\\
% 3.35	2.13864585880785\\
% 3.36	2.13219565265742\\
% 3.37	2.12576461505277\\
% 3.38	2.11935263240228\\
% 3.39	2.11295959212104\\
% 3.4	2.106585382619\\
% 3.41	2.1002298932893\\
% 3.42	2.09389301449671\\
% 3.43	2.08757463756634\\
% 3.44	2.08127465477241\\
% 3.45	2.07499295932726\\
% 3.46	2.06872944537047\\
% 3.47	2.06248400795816\\
% 3.48	2.05625654305246\\
% 3.49	2.05004694751108\\
% 3.5	2.04385511907706\\
% 3.51	2.03768095636871\\
% 3.52	2.03152435886961\\
% 3.53	2.02538522691879\\
% 3.54	2.01926346170106\\
% 3.55	2.01315896523749\\
% 3.56	2.00707164037596\\
% 3.57	2.00100139078191\\
% 3.58	1.99494812092917\\
% 3.59	1.98891173609098\\
% 3.6	1.98289214233104\\
% 3.61	1.9768892464948\\
% 3.62	1.97090295620075\\
% 3.63	1.96493317983193\\
% 3.64	1.95897982652751\\
% 3.65	1.95304280617449\\
% 3.66	1.94712202939949\\
% 3.67	1.94121740756074\\
% 3.68	1.93532885274004\\
% 3.69	1.92945627773496\\
% 3.7	1.92359959605109\\
% 3.71	1.91775872189435\\
% 3.72	1.91193357016351\\
% 3.73	1.9061240564427\\
% 3.74	1.9003300969941\\
% 3.75	1.89455160875069\\
% 3.76	1.8887885093091\\
% 3.77	1.88304071692256\\
% 3.78	1.87730815049395\\
% 3.79	1.87159072956892\\
% 3.8	1.86588837432913\\
% 3.81	1.86020100558557\\
% 3.82	1.85452854477193\\
% 3.83	1.84887091393812\\
% 3.84	1.84322803574382\\
% 3.85	1.83759983345216\\
% 3.86	1.83198623092344\\
% 3.87	1.82638715260894\\
% 3.88	1.82080252354486\\
% 3.89	1.81523226934627\\
% 3.9	1.80967631620114\\
% 3.91	1.80413459086453\\
% 3.92	1.79860702065274\\
% 3.93	1.79309353343765\\
% 3.94	1.78759405764099\\
% 3.95	1.78210852222886\\
% 3.96	1.77663685670614\\
% 3.97	1.77117899111112\\
% 3.98	1.76573485601008\\
% 3.99	1.76030438249204\\
% 4	1.75488750216347\\
% 4.01	1.74948414714318\\
% 4.02	1.74409425005716\\
% 4.03	1.7387177440336\\
% 4.04	1.73335456269786\\
% 4.05	1.72800464016758\\
% 4.06	1.72266791104779\\
% 4.07	1.71734431042618\\
% 4.08	1.71203377386831\\
% 4.09	1.70673623741293\\
% 4.1	1.70145163756739\\
% 4.11	1.69617991130303\\
% 4.12	1.69092099605073\\
% 4.13	1.68567482969639\\
% 4.14	1.68044135057657\\
% 4.15	1.67522049747412\\
% 4.16	1.67001220961392\\
% 4.17	1.66481642665856\\
% 4.18	1.65963308870423\\
% 4.19	1.65446213627653\\
% 4.2	1.64930351032637\\
% 4.21	1.64415715222596\\
% 4.22	1.63902300376478\\
% 4.23	1.63390100714563\\
% 4.24	1.62879110498076\\
% 4.25	1.62369324028796\\
% 4.26	1.6186073564868\\
% 4.27	1.61353339739482\\
% 4.28	1.60847130722384\\
% 4.29	1.60342103057624\\
% 4.3	1.59838251244137\\
% 4.31	1.59335569819191\\
% 4.32	1.58834053358035\\
% 4.33	1.58333696473547\\
% 4.34	1.57834493815884\\
% 4.35	1.57336440072142\\
% 4.36	1.56839529966017\\
% 4.37	1.56343758257466\\
% 4.38	1.5584911974238\\
% 4.39	1.55355609252252\\
% 4.4	1.54863221653857\\
% 4.41	1.54371951848927\\
% 4.42	1.53881794773841\\
% 4.43	1.53392745399303\\
% 4.44	1.5290479873004\\
% 4.45	1.52417949804492\\
% 4.46	1.5193219369451\\
% 4.47	1.51447525505058\\
% 4.48	1.50963940373915\\
% 4.49	1.50481433471383\\
% 4.5	1.5\\
% 4.51	1.49519635194248\\
% 4.52	1.49040334320277\\
% 4.53	1.4856209267562\\
% 4.54	1.48084905588918\\
% 4.55	1.47608768419647\\
% 4.56	1.47133676557844\\
% 4.57	1.46659625423845\\
% 4.58	1.46186610468014\\
% 4.59	1.45714627170484\\
% 4.6	1.45243671040899\\
% 4.61	1.44773737618155\\
% 4.62	1.44304822470147\\
% 4.63	1.4383692119352\\
% 4.64	1.4337002941342\\
% 4.65	1.42904142783247\\
% 4.66	1.42439256984414\\
% 4.67	1.41975367726106\\
% 4.68	1.41512470745045\\
% 4.69	1.41050561805249\\
% 4.7	1.40589636697806\\
% 4.71	1.40129691240638\\
% 4.72	1.39670721278279\\
% 4.73	1.39212722681646\\
% 4.74	1.38755691347817\\
% 4.75	1.38299623199809\\
% 4.76	1.37844514186364\\
% 4.77	1.37390360281729\\
% 4.78	1.36937157485443\\
% 4.79	1.36484901822129\\
% 4.8	1.36033589341278\\
% 4.81	1.35583216117049\\
% 4.82	1.35133778248061\\
% 4.83	1.3468527185719\\
% 4.84	1.34237693091366\\
% 4.85	1.33791038121382\\
% 4.86	1.33345303141688\\
% 4.87	1.32900484370204\\
% 4.88	1.32456578048123\\
% 4.89	1.32013580439721\\
% 4.9	1.3157148783217\\
% 4.91	1.31130296535352\\
% 4.92	1.3069000288167\\
% 4.93	1.30250603225869\\
% 4.94	1.29812093944854\\
% 4.95	1.2937447143751\\
% 4.96	1.28937732124524\\
% 4.97	1.28501872448213\\
% 4.98	1.28066888872343\\
% 4.99	1.27632777881966\\
% 5	1.27199535983242\\
% 5.01	1.26767159703274\\
% 5.02	1.2633564558994\\
% 5.03	1.25904990211727\\
% 5.04	1.25475190157568\\
% 5.05	1.25046242036682\\
% 5.06	1.24618142478409\\
% 5.07	1.24190888132054\\
% 5.08	1.23764475666731\\
% 5.09	1.23338901771201\\
% 5.1	1.22914163153727\\
% 5.11	1.22490256541912\\
% 5.12	1.22067178682556\\
% 5.13	1.21644926341497\\
% 5.14	1.21223496303474\\
% 5.15	1.20802885371968\\
% 5.16	1.20383090369067\\
% 5.17	1.19964108135315\\
% 5.18	1.19545935529572\\
% 5.19	1.19128569428873\\
% 5.2	1.18712006728287\\
% 5.21	1.18296244340779\\
% 5.22	1.17881279197073\\
% 5.23	1.17467108245514\\
% 5.24	1.17053728451938\\
% 5.25	1.16641136799533\\
% 5.26	1.1622933028871\\
% 5.27	1.15818305936973\\
% 5.28	1.15408060778788\\
% 5.29	1.14998591865452\\
% 5.3	1.14589896264971\\
% 5.31	1.14181971061933\\
% 5.32	1.13774813357377\\
% 5.33	1.13368420268679\\
% 5.34	1.12962788929422\\
% 5.35	1.12557916489279\\
% 5.36	1.1215380011389\\
% 5.37	1.11750436984744\\
% 5.38	1.11347824299062\\
% 5.39	1.1094595926968\\
% 5.4	1.10544839124931\\
% 5.41	1.10144461108533\\
% 5.42	1.09744822479475\\
% 5.43	1.09345920511901\\
% 5.44	1.08947752495005\\
% 5.45	1.08550315732912\\
% 5.46	1.08153607544578\\
% 5.47	1.07757625263672\\
% 5.48	1.07362366238477\\
% 5.49	1.06967827831776\\
% 5.5	1.06574007420752\\
% 5.51	1.06180902396882\\
% 5.52	1.0578851016583\\
% 5.53	1.0539682814735\\
% 5.54	1.05005853775177\\
% 5.55	1.04615584496935\\
% 5.56	1.04226017774029\\
% 5.57	1.03837151081551\\
% 5.58	1.03448981908177\\
% 5.59	1.03061507756077\\
% 5.6	1.02674726140811\\
% 5.61	1.02288634591237\\
% 5.62	1.01903230649417\\
% 5.63	1.01518511870521\\
% 5.64	1.01134475822736\\
% 5.65	1.00751120087173\\
% 5.66	1.00368442257773\\
% 5.67	0.999864399412212\\
% 5.68	0.996051107568533\\
% 5.69	0.992244523365683\\
% 5.7	0.9884446232474\\
% 5.71	0.984651383781291\\
% 5.72	0.980864781657972\\
% 5.73	0.977084793690198\\
% 5.74	0.973311396812024\\
% 5.75	0.969544568077949\\
% 5.76	0.965784284662087\\
% 5.77	0.962030523857332\\
% 5.78	0.958283263074537\\
% 5.79	0.954542479841701\\
% 5.8	0.950808151803154\\
% 5.81	0.947080256718762\\
% 5.82	0.94335877246313\\
% 5.83	0.939643677024811\\
% 5.84	0.93593494850553\\
% 5.85	0.932232565119405\\
% 5.86	0.928536505192184\\
% 5.87	0.924846747160477\\
% 5.88	0.921163269571009\\
% 5.89	0.917486051079864\\
% 5.9	0.91381507045175\\
% 5.91	0.910150306559257\\
% 5.92	0.906491738382131\\
% 5.93	0.90283934500655\\
% 5.94	0.899193105624407\\
% 5.95	0.895552999532597\\
% 5.96	0.891919006132313\\
% 5.97	0.888291104928348\\
% 5.98	0.884669275528398\\
% 5.99	0.881053497642377\\
% 6	0.877443751081734\\
% 6.01	0.873840015758777\\
% 6.02	0.870242271686003\\
% 6.03	0.866650498975428\\
% 6.04	0.863064677837937\\
% 6.05	0.859484788582621\\
% 6.06	0.855910811616129\\
% 6.07	0.852342727442032\\
% 6.08	0.848780516660177\\
% 6.09	0.845224159966057\\
% 6.1	0.841673638150183\\
% 6.11	0.838128932097462\\
% 6.12	0.834590022786578\\
% 6.13	0.831056891289383\\
% 6.14	0.827529518770286\\
% 6.15	0.824007886485652\\
% 6.16	0.820491975783203\\
% 6.17	0.816981768101429\\
% 6.18	0.813477244968994\\
% 6.19	0.809978388004159\\
% 6.2	0.8064851789142\\
% 6.21	0.802997599494834\\
% 6.22	0.799515631629652\\
% 6.23	0.796039257289553\\
% 6.24	0.792568458532183\\
% 6.25	0.789103217501381\\
% 6.26	0.785643516426628\\
% 6.27	0.782189337622497\\
% 6.28	0.778740663488115\\
% 6.29	0.775297476506622\\
% 6.3	0.771859759244637\\
% 6.31	0.768427494351732\\
% 6.32	0.765000664559901\\
% 6.33	0.761579252683044\\
% 6.34	0.758163241616445\\
% 6.35	0.754752614336264\\
% 6.36	0.751347353899023\\
% 6.37	0.747947443441105\\
% 6.38	0.744552866178252\\
% 6.39	0.741163605405064\\
% 6.4	0.737779644494512\\
% 6.41	0.734400966897444\\
% 6.42	0.731027556142101\\
% 6.43	0.727659395833635\\
% 6.44	0.72429646965363\\
% 6.45	0.720938761359631\\
% 6.46	0.717586254784669\\
% 6.47	0.714238933836794\\
% 6.48	0.710896782498619\\
% 6.49	0.707559784826848\\
% 6.5	0.70422792495183\\
% 6.51	0.700901187077102\\
% 6.52	0.697579555478939\\
% 6.53	0.69426301450591\\
% 6.54	0.690951548578432\\
% 6.55	0.687645142188337\\
% 6.56	0.68434377989843\\
% 6.57	0.681047446342061\\
% 6.58	0.677756126222693\\
% 6.59	0.674469804313478\\
% 6.6	0.671188465456832\\
% 6.61	0.667912094564018\\
% 6.62	0.664640676614729\\
% 6.63	0.661374196656674\\
% 6.64	0.658112639805168\\
% 6.65	0.654855991242728\\
% 6.66	0.651604236218662\\
% 6.67	0.648357360048678\\
% 6.68	0.645115348114477\\
% 6.69	0.641878185863364\\
% 6.7	0.638645858807854\\
% 6.71	0.63541835252528\\
% 6.72	0.632195652657415\\
% 6.73	0.62897774491008\\
% 6.74	0.625764615052768\\
% 6.75	0.622556248918266\\
% 6.76	0.619352632402279\\
% 6.77	0.616153751463061\\
% 6.78	0.61295959212104\\
% 6.79	0.609770140458458\\
% 6.8	0.606585382619003\\
% 6.81	0.603405304807449\\
% 6.82	0.600229893289297\\
% 6.83	0.59705913439042\\
% 6.84	0.593893014496709\\
% 6.85	0.590731520053722\\
% 6.86	0.587574637566337\\
% 6.87	0.584422353598405\\
% 6.88	0.581274654772409\\
% 6.89	0.578131527769118\\
% 6.9	0.574992959327258\\
% 6.91	0.571858936243168\\
% 6.92	0.568729445370469\\
% 6.93	0.565604473619735\\
% 6.94	0.562484007958164\\
% 6.95	0.559368035409251\\
% 6.96	0.556256543052463\\
% 6.97	0.553149518022921\\
% 6.98	0.550046947511077\\
% 6.99	0.546948818762401\\
% 7	0.543855119077063\\
% 7.01	0.540765835809621\\
% 7.02	0.537680956368715\\
% 7.03	0.534600468216753\\
% 7.04	0.53152435886961\\
% 7.05	0.528452615896322\\
% 7.06	0.525385226918785\\
% 7.07	0.522322179611457\\
% 7.08	0.519263461701059\\
% 7.09	0.516209060966281\\
% 7.1	0.513158965237489\\
% 7.11	0.510113162396433\\
% 7.12	0.507071640375959\\
% 7.13	0.504034387159724\\
% 7.14	0.501001390781906\\
% 7.15	0.497972639326928\\
% 7.16	0.494948120929171\\
% 7.17	0.491927823772698\\
% 7.18	0.488911736090978\\
% 7.19	0.485899846166609\\
% 7.2	0.482892142331043\\
% 7.21	0.479888612964322\\
% 7.22	0.476889246494799\\
% 7.23	0.473894031398879\\
% 7.24	0.470902956200748\\
% 7.25	0.46791600947211\\
% 7.26	0.46493317983193\\
% 7.27	0.461954455946164\\
% 7.28	0.458979826527511\\
% 7.29	0.45600928033515\\
% 7.3	0.453042806174486\\
% 7.31	0.450080392896899\\
% 7.32	0.447122029399492\\
% 7.33	0.444167704624838\\
% 7.34	0.441217407560737\\
% 7.35	0.438271127239966\\
% 7.36	0.435328852740036\\
% 7.37	0.432390573182951\\
% 7.38	0.429456277734961\\
% 7.39	0.426525955606329\\
% 7.4	0.423599596051087\\
% 7.41	0.420677188366805\\
% 7.42	0.417758721894351\\
% 7.43	0.414844186017661\\
% 7.44	0.411933570163509\\
% 7.45	0.40902686380127\\
% 7.46	0.406124056442699\\
% 7.47	0.4032251376417\\
% 7.48	0.4003300969941\\
% 7.49	0.397438924137429\\
% 7.5	0.394551608750691\\
% 7.51	0.391668140554148\\
% 7.52	0.3887885093091\\
% 7.53	0.385912704817663\\
% 7.54	0.383040716922559\\
% 7.55	0.380172535506894\\
% 7.56	0.377308150493947\\
% 7.57	0.374447551846958\\
% 7.58	0.371590729568918\\
% 7.59	0.368737673702356\\
% 7.6	0.365888374329134\\
% 7.61	0.363042821570237\\
% 7.62	0.360201005585572\\
% 7.63	0.35736291657376\\
% 7.64	0.354528544771933\\
% 7.65	0.351697880455534\\
% 7.66	0.34887091393812\\
% 7.67	0.346047635571156\\
% 7.68	0.343228035743821\\
% 7.69	0.340412104882816\\
% 7.7	0.33759983345216\\
% 7.71	0.334791211953004\\
% 7.72	0.331986230923435\\
% 7.73	0.329184880938284\\
% 7.74	0.32638715260894\\
% 7.75	0.323593036583156\\
% 7.76	0.320802523544864\\
% 7.77	0.318015604213991\\
% 7.78	0.315232269346268\\
% 7.79	0.312452509733052\\
% 7.8	0.30967631620114\\
% 7.81	0.306903679612587\\
% 7.82	0.304134590864527\\
% 7.83	0.301369040888995\\
% 7.84	0.298607020652743\\
% 7.85	0.295848521157071\\
% 7.86	0.293093533437646\\
% 7.87	0.290342048564326\\
% 7.88	0.287594057640991\\
% 7.89	0.284849551805368\\
% 7.9	0.282108522228857\\
% 7.91	0.279370960116368\\
% 7.92	0.276636856706141\\
% 7.93	0.273906203269588\\
% 7.94	0.271178991111119\\
% 7.95	0.268455211567979\\
% 7.96	0.265734856010082\\
% 7.97	0.263017915839848\\
% 7.98	0.260304382492037\\
% 7.99	0.25759424743359\\
% 8	0.254887502163469\\
% 8.01	0.252184138212491\\
% 8.02	0.249484147143175\\
% 8.03	0.246787520549584\\
% 8.04	0.244094250057163\\
% 8.05	0.241404327322586\\
% 8.06	0.238717744033604\\
% 8.07	0.236034491908885\\
% 8.08	0.233354562697864\\
% 8.09	0.230677948180589\\
% 8.1	0.228004640167575\\
% 8.11	0.225334630499646\\
% 8.12	0.222667911047791\\
% 8.13	0.220004473713014\\
% 8.14	0.217344310426185\\
% 8.15	0.214687413147895\\
% 8.16	0.212033773868312\\
% 8.17	0.20938338460703\\
% 8.18	0.206736237412932\\
% 8.19	0.204092324364043\\
% 8.2	0.201451637567387\\
% 8.21	0.198814169158848\\
% 8.22	0.196179911303031\\
% 8.23	0.193548856193117\\
% 8.24	0.190920996050728\\
% 8.25	0.188296323125788\\
% 8.26	0.185674829696388\\
% 8.27	0.183056508068644\\
% 8.28	0.180441350576568\\
% 8.29	0.17782934958193\\
% 8.3	0.175220497474125\\
% 8.31	0.172614786670038\\
% 8.32	0.170012209613917\\
% 8.33	0.167412758777234\\
% 8.34	0.16481642665856\\
% 8.35	0.162223205783434\\
% 8.36	0.159633088704232\\
% 8.37	0.15704606800004\\
% 8.38	0.154462136276528\\
% 8.39	0.15188128616582\\
% 8.4	0.149303510326372\\
% 8.41	0.146728801442839\\
% 8.42	0.144157152225961\\
% 8.43	0.141588555412432\\
% 8.44	0.139023003764778\\
% 8.45	0.136460490071236\\
% 8.46	0.133901007145631\\
% 8.47	0.131344547827258\\
% 8.48	0.128791104980757\\
% 8.49	0.126240671495998\\
% 8.5	0.123693240287959\\
% 8.51	0.121148804296612\\
% 8.52	0.118607356486799\\
% 8.53	0.116068889848121\\
% 8.54	0.11353339739482\\
% 8.55	0.111000872165665\\
% 8.56	0.108471307223835\\
% 8.57	0.105944695656806\\
% 8.58	0.103421030576237\\
% 8.59	0.10090030511786\\
% 8.6	0.0983825124413653\\
% 8.61	0.0958676457302898\\
% 8.62	0.0933556981919086\\
% 8.63	0.0908466630571227\\
% 8.64	0.0883405335803525\\
% 8.65	0.085837303039425\\
% 8.66	0.0833369647354682\\
% 8.67	0.0808395119928029\\
% 8.68	0.0783449381588367\\
% 8.69	0.0758532366039555\\
% 8.7	0.0733644007214198\\
% 8.71	0.0708784239272585\\
% 8.72	0.0683952996601659\\
% 8.73	0.0659150213813953\\
% 8.74	0.0634375825746581\\
% 8.75	0.0609629767460187\\
% 8.76	0.0584911974237957\\
% 8.77	0.0560222381584562\\
% 8.78	0.0535560925225185\\
% 8.79	0.0510927541104498\\
% 8.8	0.0486322165385661\\
% 8.81	0.0461744734449349\\
% 8.82	0.0437195184892748\\
% 8.83	0.0412673453528566\\
% 8.84	0.0388179477384081\\
% 8.85	0.0363713193700158\\
% 8.86	0.0339274539930281\\
% 8.87	0.03148634537396\\
% 8.88	0.0290479873003963\\
% 8.89	0.0266123735809003\\
% 8.9	0.0241794980449155\\
% 8.91	0.0217493545426728\\
% 8.92	0.0193219369450985\\
% 8.93	0.0168972391437213\\
% 8.94	0.0144752550505792\\
% 8.95	0.0120559785981275\\
% 8.96	0.00963940373914915\\
% 8.97	0.00722552444666376\\
% 8.98	0.00481433471383509\\
% 8.99	0.00240582855388446\\
% 9	0\\
% };
% \addlegendentry{joint rate-distortion, $L=\frac{1}{3}$}

\addplot [semithick, red]
  table[row sep=crcr]{%
0	inf\\
0.01	19.6275623824341\\
0.02	17.6275623824341\\
0.03	16.4576373809918\\
0.04	15.6275623824341\\
0.05	14.9837061926593\\
0.06	14.4576373809918\\
0.07	14.0128525383189\\
0.08	13.6275623824341\\
0.09	13.2877123795494\\
0.1	12.9837061926593\\
0.11	12.7086991451595\\
0.12	12.4576373809918\\
0.13	12.2266829461519\\
0.14	12.0128525383189\\
0.15	11.813781191217\\
0.16	11.6275623824341\\
0.17	11.4526366999334\\
0.18	11.2877123795494\\
0.19	11.1317073555469\\
0.2	10.9837061926593\\
0.21	10.8429275368766\\
0.22	10.7086991451595\\
0.23	10.58043847032\\
0.24	10.4576373809918\\
0.25	10.3398500028846\\
0.26	10.2266829461519\\
0.27	10.1177873781071\\
0.28	10.0128525383189\\
0.29	9.91160039217893\\
0.3	9.81378119121704\\
0.31	9.71916976166032\\
0.32	9.62756238243407\\
0.33	9.53877414371717\\
0.34	9.45263669993339\\
0.35	9.36899634854414\\
0.36	9.28771237954945\\
0.37	9.20865565117617\\
0.38	9.1317073555469\\
0.39	9.05675794470958\\
0.4	8.98370619265935\\
0.41	8.91245837319791\\
0.42	8.84292753687655\\
0.43	8.77503287302988\\
0.44	8.70869914515948\\
0.45	8.64385618977473\\
0.46	8.58043847032005\\
0.47	8.5183846790788\\
0.48	8.45763738099176\\
0.49	8.39814269420366\\
0.5	8.33985000288462\\
0.51	8.28271169849108\\
0.52	8.22668294615189\\
0.53	8.17172147330768\\
0.54	8.11778737810714\\
0.55	8.06484295538475\\
0.56	8.01285253831887\\
0.57	7.96178235410459\\
0.58	7.91160039217893\\
0.59	7.86227628371039\\
0.6	7.81378119121704\\
0.61	7.7660877073083\\
0.62	7.71916976166032\\
0.63	7.67300253543424\\
0.64	7.62756238243407\\
0.65	7.58282675637717\\
0.66	7.53877414371717\\
0.67	7.49538400151853\\
0.68	7.45263669993339\\
0.69	7.41051346887774\\
0.7	7.36899634854414\\
0.71	7.32806814342471\\
0.72	7.28771237954945\\
0.73	7.24791326467404\\
0.74	7.20865565117617\\
0.75	7.16992500144231\\
0.76	7.1317073555469\\
0.77	7.09398930104427\\
0.78	7.05675794470958\\
0.79	7.02000088607987\\
0.8	6.98370619265935\\
0.81	6.94786237666482\\
0.82	6.91245837319791\\
0.83	6.87748351974022\\
0.84	6.84292753687655\\
0.85	6.80878051015867\\
0.86	6.77503287302988\\
0.87	6.74167539073662\\
0.88	6.70869914515948\\
0.89	6.67609552050128\\
0.9	6.64385618977472\\
0.91	6.61197310203668\\
0.92	6.58043847032005\\
0.93	6.54924476021801\\
0.94	6.5183846790788\\
0.95	6.48785116577218\\
0.96	6.45763738099176\\
0.97	6.42773669805982\\
0.98	6.39814269420366\\
0.99	6.36884914227485\\
1	6.33985000288462\\
1.01	6.31113941693048\\
1.02	6.28271169849108\\
1.03	6.25456132806764\\
1.04	6.22668294615189\\
1.05	6.19907134710183\\
1.06	6.17172147330768\\
1.07	6.14462840963178\\
1.08	6.11778737810714\\
1.09	6.09119373288022\\
1.1	6.06484295538475\\
1.11	6.03873064973386\\
1.12	6.01285253831887\\
1.13	5.9872044576037\\
1.14	5.96178235410459\\
1.15	5.93658228054532\\
1.16	5.91160039217893\\
1.17	5.88683294326727\\
1.18	5.86227628371039\\
1.19	5.83792685581819\\
1.2	5.81378119121704\\
1.21	5.78983590788489\\
1.22	5.7660877073083\\
1.23	5.74253337175559\\
1.24	5.71916976166032\\
1.25	5.6959938131099\\
1.26	5.67300253543424\\
1.27	5.65019300888974\\
1.28	5.62756238243407\\
1.29	5.60510787158757\\
1.3	5.58282675637717\\
1.31	5.56071637935917\\
1.32	5.53877414371717\\
1.33	5.5169975114317\\
1.34	5.49538400151853\\
1.35	5.47393118833241\\
1.36	5.45263669993339\\
1.37	5.43149821651302\\
1.38	5.41051346887774\\
1.39	5.38968023698706\\
1.4	5.36899634854414\\
1.41	5.34845967763649\\
1.42	5.32806814342471\\
1.43	5.3078197088773\\
1.44	5.28771237954945\\
1.45	5.2677442024042\\
1.46	5.24791326467404\\
1.47	5.22821769276135\\
1.48	5.20865565117617\\
1.49	5.18922534150975\\
1.5	5.16992500144231\\
1.51	5.15075290378392\\
1.52	5.1317073555469\\
1.53	5.11278669704877\\
1.54	5.09398930104427\\
1.55	5.0753135718856\\
1.56	5.05675794470958\\
1.57	5.03832088465082\\
1.58	5.02000088607987\\
1.59	5.00179647186536\\
1.6	4.98370619265935\\
1.61	4.96572862620484\\
1.62	4.94786237666482\\
1.63	4.93010607397192\\
1.64	4.91245837319791\\
1.65	4.89491795394244\\
1.66	4.87748351974022\\
1.67	4.86015379748597\\
1.68	4.84292753687655\\
1.69	4.82580350986971\\
1.7	4.80878051015867\\
1.71	4.79185735266228\\
1.72	4.77503287302988\\
1.73	4.75830592716062\\
1.74	4.74167539073662\\
1.75	4.72514015876942\\
1.76	4.70869914515948\\
1.77	4.69235128226808\\
1.78	4.67609552050128\\
1.79	4.65993082790556\\
1.8	4.64385618977472\\
1.81	4.62787060826766\\
1.82	4.61197310203668\\
1.83	4.59616270586599\\
1.84	4.58043847032005\\
1.85	4.56479946140145\\
1.86	4.54924476021801\\
1.87	4.5337734626588\\
1.88	4.5183846790788\\
1.89	4.50307753399193\\
1.9	4.48785116577218\\
1.91	4.47270472636258\\
1.92	4.45763738099176\\
1.93	4.44264830789791\\
1.94	4.42773669805982\\
1.95	4.41290175493485\\
1.96	4.39814269420366\\
1.97	4.38345874352132\\
1.98	4.36884914227485\\
1.99	4.35431314134678\\
2	4.33985000288462\\
2.01	4.32545900007622\\
2.02	4.31113941693048\\
2.03	4.29689054806372\\
2.04	4.28271169849108\\
2.05	4.26860218342318\\
2.06	4.25456132806764\\
2.07	4.24058846743542\\
2.08	4.22668294615189\\
2.09	4.21284411827231\\
2.1	4.19907134710183\\
2.11	4.1853640050197\\
2.12	4.17172147330768\\
2.13	4.1581431419824\\
2.14	4.14462840963178\\
2.15	4.13117668325515\\
2.16	4.11778737810714\\
2.17	4.10445991754512\\
2.18	4.09119373288022\\
2.19	4.07798826323173\\
2.2	4.06484295538475\\
2.21	4.05175726365121\\
2.22	4.03873064973386\\
2.23	4.02576258259346\\
2.24	4.01285253831887\\
2.25	4\\
2.26	3.9872044576037\\
2.27	3.97446540785224\\
2.28	3.96178235410459\\
2.29	3.94915480624019\\
2.3	3.93658228054532\\
2.31	3.92406429960196\\
2.32	3.91160039217893\\
2.33	3.89919009312551\\
2.34	3.88683294326727\\
2.35	3.87452848930407\\
2.36	3.86227628371039\\
2.37	3.85007588463756\\
2.38	3.83792685581819\\
2.39	3.82582876647258\\
2.4	3.81378119121704\\
2.41	3.80178370997415\\
2.42	3.78983590788489\\
2.43	3.77793737522251\\
2.44	3.7660877073083\\
2.45	3.75428650442893\\
2.46	3.74253337175559\\
2.47	3.73082791926472\\
2.48	3.71916976166032\\
2.49	3.70755851829791\\
2.5	3.6959938131099\\
2.51	3.68447527453253\\
2.52	3.67300253543424\\
2.53	3.66157523304545\\
2.54	3.65019300888974\\
2.55	3.63885550871636\\
2.56	3.62756238243407\\
2.57	3.61631328404632\\
2.58	3.60510787158757\\
2.59	3.59394580706097\\
2.6	3.58282675637716\\
2.61	3.57175038929431\\
2.62	3.56071637935917\\
2.63	3.54972440384947\\
2.64	3.53877414371717\\
2.65	3.52786528353295\\
2.66	3.51699751143169\\
2.67	3.50617051905897\\
2.68	3.49538400151853\\
2.69	3.48463765732083\\
2.7	3.47393118833241\\
2.71	3.46326429972633\\
2.72	3.4526366999334\\
2.73	3.44204810059437\\
2.74	3.43149821651302\\
2.75	3.42098676561003\\
2.76	3.41051346887774\\
2.77	3.4000780503357\\
2.78	3.38968023698706\\
2.79	3.3793197587757\\
2.8	3.36899634854414\\
2.81	3.35870974199222\\
2.82	3.34845967763649\\
2.83	3.33824589677031\\
2.84	3.32806814342471\\
2.85	3.31792616432987\\
2.86	3.3078197088773\\
2.87	3.2977485290827\\
2.88	3.28771237954945\\
2.89	3.27771101743272\\
2.9	3.2677442024042\\
2.91	3.25781169661751\\
2.92	3.24791326467404\\
2.93	3.23804867358958\\
2.94	3.22821769276135\\
2.95	3.21842009393567\\
2.96	3.20865565117617\\
2.97	3.19892414083254\\
2.98	3.18922534150975\\
2.99	3.17955903403786\\
3	3.16992500144231\\
3.01	3.16032302891467\\
3.02	3.15075290378392\\
3.03	3.14121441548817\\
3.04	3.1317073555469\\
3.05	3.12223151753358\\
3.06	3.11278669704877\\
3.07	3.10337269169371\\
3.08	3.09398930104427\\
3.09	3.08463632662533\\
3.1	3.0753135718856\\
3.11	3.06602084217287\\
3.12	3.05675794470958\\
3.13	3.04752468856884\\
3.14	3.03832088465082\\
3.15	3.02914634565952\\
3.16	3.02000088607987\\
3.17	3.01088432215526\\
3.18	3.00179647186536\\
3.19	2.99273715490434\\
3.2	2.98370619265935\\
3.21	2.97470340818947\\
3.22	2.96572862620484\\
3.23	2.95678167304622\\
3.24	2.94786237666482\\
3.25	2.93897056660244\\
3.26	2.93010607397192\\
3.27	2.92126873143791\\
3.28	2.91245837319791\\
3.29	2.90367483496359\\
3.3	2.89491795394244\\
3.31	2.88618756881964\\
3.32	2.87748351974022\\
3.33	2.86880564829155\\
3.34	2.86015379748597\\
3.35	2.8515278117438\\
3.36	2.84292753687655\\
3.37	2.83435282007036\\
3.38	2.82580350986971\\
3.39	2.81727945616139\\
3.4	2.80878051015867\\
3.41	2.80030652438573\\
3.42	2.79185735266228\\
3.43	2.78343285008845\\
3.44	2.77503287302988\\
3.45	2.76665727910301\\
3.46	2.75830592716062\\
3.47	2.74997867727755\\
3.48	2.74167539073662\\
3.49	2.73339593001477\\
3.5	2.72514015876942\\
3.51	2.71690794182495\\
3.52	2.70869914515948\\
3.53	2.70051363589171\\
3.54	2.69235128226808\\
3.55	2.68421195364999\\
3.56	2.67609552050128\\
3.57	2.66800185437587\\
3.58	2.65993082790556\\
3.59	2.65188231478797\\
3.6	2.64385618977472\\
3.61	2.63585232865973\\
3.62	2.62787060826766\\
3.63	2.61991090644257\\
3.64	2.61197310203668\\
3.65	2.60405707489932\\
3.66	2.59616270586599\\
3.67	2.58828987674765\\
3.68	2.58043847032005\\
3.69	2.57260837031328\\
3.7	2.56479946140145\\
3.71	2.55701162919247\\
3.72	2.54924476021801\\
3.73	2.5414987419236\\
3.74	2.5337734626588\\
3.75	2.52606881166759\\
3.76	2.5183846790788\\
3.77	2.51072095589675\\
3.78	2.50307753399193\\
3.79	2.49545430609189\\
3.8	2.48785116577218\\
3.81	2.48026800744743\\
3.82	2.47270472636258\\
3.83	2.46516121858416\\
3.84	2.45763738099176\\
3.85	2.45013311126955\\
3.86	2.44264830789791\\
3.87	2.43518287014525\\
3.88	2.42773669805982\\
3.89	2.42030969246169\\
3.9	2.41290175493485\\
3.91	2.40551278781937\\
3.92	2.39814269420366\\
3.93	2.39079137791686\\
3.94	2.38345874352132\\
3.95	2.37614469630514\\
3.96	2.36884914227485\\
3.97	2.36157198814816\\
3.98	2.35431314134678\\
3.99	2.34707250998938\\
4	2.33985000288462\\
4.01	2.33264552952423\\
4.02	2.32545900007622\\
4.03	2.31829032537814\\
4.04	2.31113941693048\\
4.05	2.3040061868901\\
4.06	2.29689054806372\\
4.07	2.28979241390158\\
4.08	2.28271169849108\\
4.09	2.27564831655058\\
4.1	2.26860218342318\\
4.11	2.26157321507071\\
4.12	2.25456132806764\\
4.13	2.24756643959518\\
4.14	2.24058846743542\\
4.15	2.2336273299655\\
4.16	2.22668294615189\\
4.17	2.21975523554475\\
4.18	2.21284411827231\\
4.19	2.20594951503537\\
4.2	2.19907134710183\\
4.21	2.19220953630128\\
4.22	2.1853640050197\\
4.23	2.17853467619417\\
4.24	2.17172147330768\\
4.25	2.16492432038395\\
4.26	2.1581431419824\\
4.27	2.15137786319309\\
4.28	2.14462840963178\\
4.29	2.13789470743498\\
4.3	2.13117668325515\\
4.31	2.12447426425588\\
4.32	2.11778737810714\\
4.33	2.11111595298062\\
4.34	2.10445991754512\\
4.35	2.09781920096189\\
4.36	2.09119373288022\\
4.37	2.08458344343288\\
4.38	2.07798826323173\\
4.39	2.07140812336336\\
4.4	2.06484295538475\\
4.41	2.05829269131903\\
4.42	2.05175726365121\\
4.43	2.04523660532404\\
4.44	2.03873064973386\\
4.45	2.03223933072655\\
4.46	2.02576258259346\\
4.47	2.01930034006744\\
4.48	2.01285253831887\\
4.49	2.00641911295178\\
4.5	2\\
4.51	1.99359513592331\\
4.52	1.9872044576037\\
4.53	1.9808279023416\\
4.54	1.97446540785224\\
4.55	1.96811691226196\\
4.56	1.96178235410459\\
4.57	1.95546167231793\\
4.58	1.94915480624019\\
4.59	1.94286169560646\\
4.6	1.93658228054532\\
4.61	1.9303165015754\\
4.62	1.92406429960196\\
4.63	1.9178256159136\\
4.64	1.91160039217893\\
4.65	1.90538857044329\\
4.66	1.89919009312551\\
4.67	1.89300490301475\\
4.68	1.88683294326727\\
4.69	1.88067415740332\\
4.7	1.87452848930407\\
4.71	1.86839588320851\\
4.72	1.86227628371039\\
4.73	1.85616963575528\\
4.74	1.85007588463756\\
4.75	1.84399497599745\\
4.76	1.83792685581819\\
4.77	1.83187147042305\\
4.78	1.82582876647258\\
4.79	1.81979869096171\\
4.8	1.81378119121704\\
4.81	1.80777621489399\\
4.82	1.80178370997415\\
4.83	1.79580362476253\\
4.84	1.78983590788489\\
4.85	1.78388050828509\\
4.86	1.77793737522251\\
4.87	1.77200645826939\\
4.88	1.7660877073083\\
4.89	1.76018107252961\\
4.9	1.75428650442893\\
4.91	1.74840395380469\\
4.92	1.74253337175559\\
4.93	1.73667470967825\\
4.94	1.73082791926472\\
4.95	1.72499295250013\\
4.96	1.71916976166032\\
4.97	1.7133582993095\\
4.98	1.70755851829791\\
4.99	1.70177037175955\\
5	1.6959938131099\\
5.01	1.69022879604366\\
5.02	1.68447527453253\\
5.03	1.67873320282302\\
5.04	1.67300253543424\\
5.05	1.66728322715576\\
5.06	1.66157523304545\\
5.07	1.65587850842739\\
5.08	1.65019300888974\\
5.09	1.64451869028268\\
5.1	1.63885550871636\\
5.11	1.63320342055883\\
5.12	1.62756238243407\\
5.13	1.62193235121997\\
5.14	1.61631328404632\\
5.15	1.61070513829291\\
5.16	1.60510787158757\\
5.17	1.5995214418042\\
5.18	1.59394580706097\\
5.19	1.58838092571831\\
5.2	1.58282675637717\\
5.21	1.57728325787706\\
5.22	1.57175038929431\\
5.23	1.56622810994019\\
5.24	1.56071637935917\\
5.25	1.5552151573271\\
5.26	1.54972440384947\\
5.27	1.54424407915965\\
5.28	1.53877414371717\\
5.29	1.53331455820602\\
5.3	1.52786528353295\\
5.31	1.52242628082577\\
5.32	1.51699751143169\\
5.33	1.51157893691572\\
5.34	1.50617051905897\\
5.35	1.50077221985706\\
5.36	1.49538400151853\\
5.37	1.49000582646325\\
5.38	1.48463765732083\\
5.39	1.47927945692906\\
5.4	1.47393118833241\\
5.41	1.46859281478044\\
5.42	1.46326429972633\\
5.43	1.45794560682535\\
5.44	1.4526366999334\\
5.45	1.4473375431055\\
5.46	1.44204810059437\\
5.47	1.43676833684896\\
5.48	1.43149821651302\\
5.49	1.42623770442368\\
5.5	1.42098676561003\\
5.51	1.41574536529176\\
5.52	1.41051346887774\\
5.53	1.40529104196466\\
5.54	1.4000780503357\\
5.55	1.39487445995914\\
5.56	1.38968023698706\\
5.57	1.38449534775401\\
5.58	1.3793197587757\\
5.59	1.37415343674769\\
5.6	1.36899634854414\\
5.61	1.36384846121649\\
5.62	1.35870974199222\\
5.63	1.35358015827362\\
5.64	1.34845967763649\\
5.65	1.34334826782897\\
5.66	1.33824589677031\\
5.67	1.33315253254962\\
5.68	1.32806814342471\\
5.69	1.32299269782091\\
5.7	1.31792616432987\\
5.71	1.31286851170839\\
5.72	1.3078197088773\\
5.73	1.30277972492026\\
5.74	1.2977485290827\\
5.75	1.2927260907706\\
5.76	1.28771237954945\\
5.77	1.28270736514311\\
5.78	1.27771101743272\\
5.79	1.2727233064556\\
5.8	1.26774420240421\\
5.81	1.26277367562502\\
5.82	1.25781169661751\\
5.83	1.25285823603308\\
5.84	1.24791326467404\\
5.85	1.24297675349254\\
5.86	1.23804867358958\\
5.87	1.23312899621397\\
5.88	1.22821769276135\\
5.89	1.22331473477315\\
5.9	1.21842009393567\\
5.91	1.21353374207901\\
5.92	1.20865565117617\\
5.93	1.20378579334207\\
5.94	1.19892414083254\\
5.95	1.19407066604346\\
5.96	1.18922534150975\\
5.97	1.18438813990446\\
5.98	1.17955903403786\\
5.99	1.1747379968565\\
6	1.16992500144231\\
6.01	1.1651200210117\\
6.02	1.16032302891467\\
6.03	1.1555339986339\\
6.04	1.15075290378392\\
6.05	1.14597971811016\\
6.06	1.14121441548817\\
6.07	1.13645696992271\\
6.08	1.1317073555469\\
6.09	1.12696554662141\\
6.1	1.12223151753358\\
6.11	1.11750524279662\\
6.12	1.11278669704877\\
6.13	1.10807585505251\\
6.14	1.10337269169371\\
6.15	1.09867718198087\\
6.16	1.09398930104427\\
6.17	1.08930902413524\\
6.18	1.08463632662533\\
6.19	1.07997118400555\\
6.2	1.0753135718856\\
6.21	1.07066346599311\\
6.22	1.06602084217287\\
6.23	1.06138567638607\\
6.24	1.05675794470958\\
6.25	1.05213762333518\\
6.26	1.04752468856884\\
6.27	1.04291911683\\
6.28	1.03832088465082\\
6.29	1.0337299686755\\
6.3	1.02914634565952\\
6.31	1.02456999246898\\
6.32	1.02000088607987\\
6.33	1.01543900357739\\
6.34	1.01088432215526\\
6.35	1.00633681911502\\
6.36	1.00179647186536\\
6.37	0.997263257921473\\
6.38	0.992737154904335\\
6.39	0.988218140540085\\
6.4	0.983706192659349\\
6.41	0.979201289196592\\
6.42	0.974703408189468\\
6.43	0.97021252777818\\
6.44	0.96572862620484\\
6.45	0.961251681812842\\
6.46	0.956781673046225\\
6.47	0.952318578449059\\
6.48	0.947862376664825\\
6.49	0.943413046435797\\
6.5	0.93897056660244\\
6.51	0.934534916102803\\
6.52	0.930106073971919\\
6.53	0.925684019341213\\
6.54	0.921268731437909\\
6.55	0.916860189584449\\
6.56	0.912458373197906\\
6.57	0.908063261789415\\
6.58	0.903674834963591\\
6.59	0.899293072417971\\
6.6	0.894917953942443\\
6.61	0.890549459418691\\
6.62	0.886187568819639\\
6.63	0.881832262208899\\
6.64	0.877483519740225\\
6.65	0.87314132165697\\
6.66	0.86880564829155\\
6.67	0.864476480064904\\
6.68	0.86015379748597\\
6.69	0.855837581151153\\
6.7	0.851527811743805\\
6.71	0.847224470033707\\
6.72	0.842927536876554\\
6.73	0.83863699321344\\
6.74	0.834352820070357\\
6.75	0.830074998557687\\
6.76	0.825803509869706\\
6.77	0.821538335284081\\
6.78	0.817279456161386\\
6.79	0.81302685394461\\
6.8	0.808780510158671\\
6.81	0.804540406409932\\
6.82	0.800306524385729\\
6.83	0.796078845853893\\
6.84	0.791857352662279\\
6.85	0.787642026738296\\
6.86	0.78343285008845\\
6.87	0.779229804797874\\
6.88	0.775032873029878\\
6.89	0.770842037025491\\
6.9	0.766657279103011\\
6.91	0.762478581657557\\
6.92	0.758305927160625\\
6.93	0.754139298159647\\
6.94	0.749978677277553\\
6.95	0.745824047212335\\
6.96	0.741675390736618\\
6.97	0.737532690697228\\
6.98	0.733395930014769\\
6.99	0.729265091683201\\
7	0.725140158769417\\
7.01	0.721021114412828\\
7.02	0.716907941824953\\
7.03	0.712800624289004\\
7.04	0.708699145159479\\
7.05	0.704603487861763\\
7.06	0.700513635891713\\
7.07	0.696429572815276\\
7.08	0.692351282268079\\
7.09	0.688278747955042\\
7.1	0.684211953649985\\
7.11	0.680150883195244\\
7.12	0.676095520501279\\
7.13	0.672045849546298\\
7.14	0.668001854375875\\
7.15	0.663963519102571\\
7.16	0.659930827905561\\
7.17	0.655903765030264\\
7.18	0.651882314787971\\
7.19	0.647866461555479\\
7.2	0.643856189774725\\
7.21	0.639851483952429\\
7.22	0.635852328659732\\
7.23	0.631858708531839\\
7.24	0.627870608267663\\
7.25	0.623888012629481\\
7.26	0.619910906442573\\
7.27	0.615939274594886\\
7.28	0.611973102036682\\
7.29	0.6080123737802\\
7.3	0.604057074899315\\
7.31	0.600107190529199\\
7.32	0.596162705865989\\
7.33	0.59222360616645\\
7.34	0.588289876747649\\
7.35	0.584361502986621\\
7.36	0.580438470320048\\
7.37	0.576520764243935\\
7.38	0.572608370313282\\
7.39	0.568701274141772\\
7.4	0.56479946140145\\
7.41	0.560902917822406\\
7.42	0.557011629192468\\
7.43	0.553125581356882\\
7.44	0.549244760218011\\
7.45	0.545369151735026\\
7.46	0.541498741923598\\
7.47	0.5376335168556\\
7.48	0.533773462658801\\
7.49	0.529918565516572\\
7.5	0.526068811667588\\
7.51	0.522224187405531\\
7.52	0.5183846790788\\
7.53	0.514550273090218\\
7.54	0.510720955896746\\
7.55	0.506896714009192\\
7.56	0.503077533991929\\
7.57	0.499263402462611\\
7.58	0.495454306091891\\
7.59	0.491650231603142\\
7.6	0.487851165772179\\
7.61	0.484057095426983\\
7.62	0.48026800744743\\
7.63	0.476483888765013\\
7.64	0.472704726362577\\
7.65	0.468930507274046\\
7.66	0.46516121858416\\
7.67	0.461396847428207\\
7.68	0.457637380991762\\
7.69	0.453882806510421\\
7.7	0.450133111269547\\
7.71	0.446388282604006\\
7.72	0.442648307897914\\
7.73	0.438913174584379\\
7.74	0.435182870145254\\
7.75	0.431457382110874\\
7.76	0.427736698059819\\
7.77	0.424020805618654\\
7.78	0.42030969246169\\
7.79	0.416603346310736\\
7.8	0.412901754934853\\
7.81	0.409204906150115\\
7.82	0.40551278781937\\
7.83	0.401825387851993\\
7.84	0.398142694203658\\
7.85	0.394464694876095\\
7.86	0.390791377916862\\
7.87	0.387122731419101\\
7.88	0.383458743521322\\
7.89	0.379799402407157\\
7.9	0.376144696305143\\
7.91	0.37249461348849\\
7.92	0.368849142274855\\
7.93	0.365208271026117\\
7.94	0.361571988148158\\
7.95	0.357940282090639\\
7.96	0.354313141346776\\
7.97	0.350690554453131\\
7.98	0.347072509989383\\
7.99	0.34345899657812\\
8	0.339850002884625\\
8.01	0.336245517616654\\
8.02	0.332645529524234\\
8.03	0.329050027399445\\
8.04	0.325459000076217\\
8.05	0.321872436430115\\
8.06	0.318290325378139\\
8.07	0.314712655878514\\
8.08	0.311139416930485\\
8.09	0.307570597574119\\
8.1	0.3040061868901\\
8.11	0.300446173999528\\
8.12	0.296890548063722\\
8.13	0.293339298284018\\
8.14	0.28979241390158\\
8.15	0.286249884197194\\
8.16	0.282711698491083\\
8.17	0.279177846142707\\
8.18	0.275648316550577\\
8.19	0.272123099152057\\
8.2	0.268602183423182\\
8.21	0.265085558878464\\
8.22	0.261573215070708\\
8.23	0.258065141590822\\
8.24	0.254561328067637\\
8.25	0.251061764167718\\
8.26	0.247566439595184\\
8.27	0.244075344091525\\
8.28	0.240588467435424\\
8.29	0.237105799442573\\
8.3	0.2336273299655\\
8.31	0.230153048893385\\
8.32	0.22668294615189\\
8.33	0.223217011702979\\
8.34	0.219755235544747\\
8.35	0.216297607711245\\
8.36	0.212844118272309\\
8.37	0.209394757333387\\
8.38	0.205949515035371\\
8.39	0.202508381554427\\
8.4	0.199071347101829\\
8.41	0.195638401923786\\
8.42	0.192209536301282\\
8.43	0.18878474054991\\
8.44	0.185364005019704\\
8.45	0.181947320094981\\
8.46	0.178534676194175\\
8.47	0.175126063769677\\
8.48	0.171721473307676\\
8.49	0.168320895327997\\
8.5	0.164924320383946\\
8.51	0.161531739062149\\
8.52	0.158143141982398\\
8.53	0.154758519797494\\
8.54	0.151377863193094\\
8.55	0.148001162887554\\
8.56	0.14462840963178\\
8.57	0.141259594209074\\
8.58	0.137894707434983\\
8.59	0.134533740157147\\
8.6	0.131176683255154\\
8.61	0.127823527640386\\
8.62	0.124474264255878\\
8.63	0.121128884076164\\
8.64	0.117787378107137\\
8.65	0.1144497373859\\
8.66	0.111115952980624\\
8.67	0.107786015990404\\
8.68	0.104459917545116\\
8.69	0.101137648805274\\
8.7	0.097819200961893\\
8.71	0.0945045652363447\\
8.72	0.0911937328802212\\
8.73	0.0878866951751937\\
8.74	0.0845834434328774\\
8.75	0.0812839689946915\\
8.76	0.0779882632317276\\
8.77	0.0746963175446082\\
8.78	0.071408123363358\\
8.79	0.0681236721472664\\
8.8	0.0648429553847549\\
8.81	0.0615659645932465\\
8.82	0.058292691319033\\
8.83	0.0550231271371422\\
8.84	0.0517572636512108\\
8.85	0.0484950924933544\\
8.86	0.0452366053240375\\
8.87	0.0419817938319467\\
8.88	0.0387306497338618\\
8.89	0.0354831647745338\\
8.9	0.032239330726554\\
8.91	0.0289991393902303\\
8.92	0.0257625825934647\\
8.93	0.0225296521916284\\
8.94	0.0193003400674389\\
8.95	0.0160746381308367\\
8.96	0.0128525383188655\\
8.97	0.00963403259555168\\
8.98	0.00641911295178012\\
8.99	0.00320777140517928\\
9	0\\
};
\addlegendentry{No leakage (perfect privacy)} %, $\const{L}=\nicefrac{1}{\const{M}}$}

\end{axis}

\end{tikzpicture}


==> figs/cifar10_curve.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	}
}

\begin{axis}[
	legend style={cells={align=left},font=\small}, % required for multiline legend entries
	tick label style={/pgf/number format/fixed},
	width=0.5\textwidth,
	height=0.3\textheight,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
	%tick align=outside,
	%tick pos=both,
	grid style={gray,opacity=0.5,dotted},
	xlabel={Per-symbol squared error distortion},
	xlabel near ticks,
	xlabel style={font=\small},
	xmajorgrids,
	xmin=0.03, xmax=0.12,
	xtick style={color=black},
	ylabel={Accuracy},
	ylabel near ticks,
	ylabel style={font=\small},
	ymajorgrids,
	ymin=0.08, ymax=1.02,
	%ytick style={color=black}
]

	\addplot [semithick, mplblue, mark=*, mark options={solid}]
	%table [x=distortion, y=accuracy, col sep=comma] {../simulation-results_Mark/GaussianR4};
	table {%
		0.045450684 1.0
		0.06480756 0.509000
		0.070240214 0.412000
		0.076252 0.3018
		0.084259 0.222
		0.108109    0.10480
	};
	\addlegendentry{data-driven, $\const{R}=\nicefrac{1}{8}$}% approach}
	
	\addplot [thick, mplblue, dashed]
	table {
		0.088 1
		0.11  0.5
		0.124 0.333333333333333
		0.135 0.25
		0.142 0.2
		0.15  0.166666666666667
		0.157 0.142857142857143
		0.181 0.125
		0.201 0.111111111111111
		0.218 0.1
%		0.05223818530533129 1.0
%		0.0711938278546713 0.5
%		0.0927862663518839 0.25
%		0.1151183439502435 0.125
	};
	\addlegendentry{compression-based, $\const{R}=\nicefrac{1}{8}$}% scheme}
	
	\addplot [semithick, mplorange, mark=*, mark options={solid}]
	%table [x=Distortion, y=Accuracy, col sep=comma] cifar10};
	table {%
	0.03520954 1.0
	0.05172279 0.501400
	0.056397907 0.396300
	0.063558854 0.303
	0.073629 0.2069
	0.090171 0.1047
	};
	\addlegendentry{data-driven, $\const{R}=\nicefrac{1}{4}$}
	
	
	\addplot [thick, mplorange, dashed]
	table {
		0.066 1
		0.088 0.5
		0.1   0.333333333333333
		0.11  0.25
		0.116 0.2
		0.124 0.166666666666667
		0.13  0.142857142857143
		0.135 0.125
		0.139 0.111111111111111
		0.142 0.1
%		0.040839095900615144 1.0
%		0.05223818530533129 0.5
%		0.07119382785467128 0.25
%		0.0927862663518839 0.125
	};
	\addlegendentry{compression-based, $\const{R}=\nicefrac{1}{4}$}
\end{axis}

\end{tikzpicture}


==> figs/cifarA04resamp.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% let both axes use the same layers
\pgfplotsset{set layers}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ordinate (y-axis) for accuracies
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
	scale only axis, % used for having two ordinates
	xmin=-3000, xmax=203000,
        scaled x ticks = false,
        xticklabels=\empty,
	ylabel near ticks,yticklabel pos=left,
        y=7cm,
        % axis x line=none, % used for having two ordinates
%	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	% xlabel={Epochs},
	xmajorgrids,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	ymin=0.1,ymax=0.5,
	ytick style={color=black},
	yticklabel style={
		/pgf/number format/fixed%,
%		/pgf/number format/precision=5,
%		/pgf/number format/fixed zerofill
	},
	ylabel={Accuracy},
        legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.82,0.43)}, anchor=east, draw=white!80!black},
]
	\addplot [semithick, color0]
	table {figs/cifarA04resamp_train_acc.data};\label{plt:train-acc}
	
	\addplot [semithick, red, mark=+, mark size=2, mark options={solid}, only marks]
	table {figs/cifarA04resamp_test_acc.data};\label{plt:test-acc}

        % legends for accuracies
	\addlegendimage{/pgfplots/refstyle=plt:train-acc}
	\addlegendentry{Training accuracy}

        \addlegendimage{/pgfplots/refstyle=plt:test-acc}
	\addlegendentry{Testing accuracy}
        
\end{axis}

% \end{tikzpicture}

% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% let both axes use the same layers
% \pgfplotsset{set layers}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ordinate (y-axis) for distortions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        scale only axis, % used for having two ordinates
        yshift=-3.0cm,
	xmin=-3000, xmax=203000,
	ylabel near ticks,yticklabel pos=left,
        y=9cm,
	% axis x line=none, % used for having two ordinates
	% tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xlabel={Epochs},
	xmajorgrids,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	ymin=0,ymax=0.25,
	ytick style={color=black},
        %extra y ticks={0.25},
	% yticklabel style={
	% 	/pgf/number format/fixed%,
		% /pgf/number format/precision=5,
		% /pgf/number format/fixed zerofill
	% },
	ylabel={Distortion},	
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.955,0.7)}, anchor=east, draw=white!80!black},
 ]
	
	\addplot [semithick, color1]
	table {figs/cifarA04resamp_train_dist.data};\label{plt:train-dist}	

	\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
	table {figs/cifarA04resamp_test_dist.data};\label{plt:test-dist}
	
	
	legends for distortions	
	\addlegendimage{/pgfplots/refstyle=plt:train-dist}
	\addlegendentry{Training distortion (MSE)}
	
	\addlegendimage{/pgfplots/refstyle=plt:test-dist}
	\addlegendentry{Testing distortion (MSE)}
\end{axis}

\end{tikzpicture}


==> figs/cifarA04resamp.tikz <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% let both axes use the same layers
\pgfplotsset{set layers}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ordinate (y-axis) for accuracies
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
	scale only axis, % used for having two ordinates
	xmin=-3000, xmax=203000,
	ylabel near ticks,yticklabel pos=left,
%	legend cell align={left},
%	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
%	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xlabel={Epochs},
	xmajorgrids,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	ymin=0,ymax=0.5,
	ytick style={color=black},
	yticklabel style={
		/pgf/number format/fixed%,
%		/pgf/number format/precision=5,
%		/pgf/number format/fixed zerofill
	},
	ylabel={Accuracy},
]
	\addplot [semithick, color0]
	table {fig/cifarA04resamp_train_acc.data};\label{plt:train-acc}
	
	\addplot [semithick, red, mark=+, mark size=2, mark options={solid}, only marks]
	table {fig/cifarA04resamp_test_acc.data};\label{plt:test-acc}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ordinate (y-axis) for distortions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
	scale only axis, % used for having two ordinates
	xmin=-3000, xmax=203000,
	ylabel near ticks,yticklabel pos=right,
	axis x line=none, % used for having two ordinates
%	tick align=outside,
	tick pos=right,
	x grid style={white!69.0196078431373!black},
	xlabel={Epochs},
	xmajorgrids,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	ymin=0,ymax=0.5,
	ytick style={color=black},
	yticklabel style={
		/pgf/number format/fixed%,
%		/pgf/number format/precision=5,
%		/pgf/number format/fixed zerofill
	},
	ylabel={Distortion},	
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
]
	% legends for accuracies
	\addlegendimage{/pgfplots/refstyle=plt:train-acc}
	\addlegendentry{Training accuracy}

	\addlegendimage{/pgfplots/refstyle=plt:test-acc}
	\addlegendentry{Testing accuracy}
	
	\addplot [semithick, color1]
	table {fig/cifarA04resamp_train_dist.data};\label{plt:train-dist}
	

	\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
	table {fig/cifarA04resamp_test_dist.data};\label{plt:test-dist}
	
	
	% legends for distortions	
	\addlegendimage{/pgfplots/refstyle=plt:train-dist}
	\addlegendentry{Training distortion (MSE)}
	
	\addlegendimage{/pgfplots/refstyle=plt:test-dist}
	\addlegendentry{Testing distortion (MSE)}
\end{axis}

\end{tikzpicture}


==> figs/cifarDistmap.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=4.07335090637207,
point meta min=-0.0339165069162846,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Index of file which is forced to zero},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xticklabel style = {rotate=45.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Requested file index, M},
ymin=0, ymax=9,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {fig/cifarDistmap-000.png};
\end{axis}

\end{tikzpicture}


==> figs/cifarL03map.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.1,0.2,0.3,0.4,0.5},yticklabels={0.1,0.2,0.3,0.4,0.5},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.508195824623108,
point meta min=1.83008663533712e-06,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\large Answer retrieve index},
xmin=0.5, xmax=10.5,
xtick distance=1,
xtick style={color=black},
xticklabel style = {rotate=45.0},
xlabel near ticks,
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\large Requested file index, $M$},
ymin=0.5, ymax=10.5,
ytick distance=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=10.5, ymax=0.5] {figs/cifarL03map-001.png};
\end{axis}

\end{tikzpicture}


==> figs/cifarL04map.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.2,0.4,0.6,0.8},yticklabels={0.2,0.4,0.6,0.8},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.993950191736221,
point meta min=2.19032319570545e-08,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\large Answer retrieve index},
xmin=0.5, xmax=10.5,
xtick distance=1,
xtick style={color=black},
xticklabel style = {rotate=45.0},
xlabel near ticks,
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\large Requested file index, $M$},
ymin=0.5, ymax=10.5,
ytick distance=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=10.5, ymax=0.5] {figs/cifarL04map-000.png};
\end{axis}

\end{tikzpicture}


==> figs/different-noise-vector-lengths_Gaussian.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	}
}

\begin{axis}[
legend style={cells={align=left},font=\small}, % required for multiline legend entries
tick label style={/pgf/number format/fixed},
width=0.8\textwidth,
height=0.3\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
  % at={(axis cs: 3.75,0.49)},
  draw=white!80!black},
%tick align=outside,
%tick pos=both,
grid style={gray,opacity=0.5,dotted},
xlabel={Per-symbol squared error distortion},
xlabel near ticks,
xlabel style={font=\small},
xmajorgrids,
xmin=3.00, xmax=7.0,
xtick style={color=black},
%ylabel={Leakage $\const{L}$},
ylabel={Accuracy},
ylabel near ticks,
ylabel style={font=\small},
ymajorgrids,
ymin=0.15, ymax=0.8,
%ytick style={color=black}
]

%\addlegendimage{empty legend};
%\addlegendentry{$\const{R}=2$};

\addplot [semithick, blue, mark=*, mark options={solid}]
table [x=Distortion, y=Accuracy, col sep=comma] {% gaussian6bitsData
  Distortion,  Accuracy
  3.2948062,   0.75
  4.243308,   0.50248
  6.7666645,   0.25836
};
\addlegendentry{data-driven, $\card{\vect{S}}=1$}

\addplot [semithick, mplgreen, mark=*, mark options={solid}]
table [x=Distortion, y=Accuracy, col sep=comma] {% gaussian6bitsData
  Distortion,  Accuracy
  3.2876406,   0.751589875
  4.2361555,   0.50051
  6.658702,    0.25001
};
\addlegendentry{data-driven, $\card{\vect{S}}=2$}

\addplot [semithick, mplorange, mark=*, mark options={solid}]
table [x=distortion, y=accuracy, col sep=comma] {% GaussianR4
  distortion, accuracy
  % 0.21134,    1.0000
  3.2215376,  0.751
  4.2187033,  0.50016
  6.794829,   0.24824
};

\addlegendentry{data-driven, $\card{\vect{S}}=3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\addplot [semithick, mplblue, mark=*, mark options={solid}]
table [x=Distortion, y=Accuracy, col sep=comma] {% gaussian6bitsData
  Distortion,  Accuracy
  3.5101027,   0.75001
  4.3540325,   0.50341
  5.4556737,   0.37125
  6.6048975,   0.2501
};
\addlegendentry{data-driven, $\card{\vect{S}}=4$}

\addplot [semithick, magenta, mark=*, mark options={solid}]
table [x=Distortion, y=Accuracy, col sep=comma] {% gaussian6bitsData
  Distortion,  Accuracy
  % 1.1623315,   1.000000
  3.2757237,   0.749988
  4.2766776,   0.50453
  6.636904,   0.24992
};
\addlegendentry{data-driven, $\card{\vect{S}}=5$}

\end{axis}

\end{tikzpicture}



==> figs/scheme-interpretation-diagram.tikz.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.2,0.4,0.6,0.8},yticklabels={0.2,0.4,0.6,0.8},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.993445516,
point meta min=1.88220426e-08,
tick align=outside,
tick pos=both,
%title={fetch},
x grid style={white!69.0196078431373!black},
xlabel={Answer retrieve index strength},
xlabel near ticks,
xmin=0.5, xmax=10.5,
xtick distance=1,
xtick style={color=black},
xticklabel style = {rotate=45.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Requested file index, $M$},
ymin=0.5, ymax=10.5,
ytick distance=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=10.5, ymax=0.5] {fig/scheme-interpretation-diagram_img.png};
\end{axis}

\end{tikzpicture}


==> figs/schemes-from-quant.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{mplblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mplorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mplgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
	/pgfplots/xlabel near ticks/.style={
		/pgfplots/every axis x label/.style={
			at={(ticklabel cs:0.5)},anchor=near ticklabel
		}
	},
	/pgfplots/ylabel near ticks/.style={
		/pgfplots/every axis y label/.style={
			at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
	}
}

\begin{axis}[
legend style={cells={align=left},font=\small}, % required for multiline legend entries
tick label style={/pgf/number format/fixed},
width=0.5\textwidth,
height=0.3\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%tick align=outside,
%tick pos=both,
grid style={gray,opacity=0.5,dotted},
xlabel={Per-symbol squared error distortion},
xlabel near ticks,
xlabel style={font=\small},
xmajorgrids,
xmin=-0.05, xmax=6.75,
xtick style={color=black},
%<<<<<<< HEAD
%ylabel={Leakage $\const{L}$},
%=======
%ylabel={Leakage $\const L$},
ylabel={Accuracy},
ylabel near ticks,
ylabel style={font=\small},
%>>>>>>> b97d8d44fc3ff11aab3ff5ce4b9d2b6554f83bbb
ymajorgrids,
ymin=0.23, ymax=1.02,
%ytick style={color=black}
]

%\addlegendimage{empty legend};
%\addlegendentry{$\const{R}=2$};

\addplot [semithick, mplblue, mark=*, mark options={solid}]
table [x=Distortion, y=Accuracy, col sep=comma] {gaussian6bitsData};
% table [x=Distortion, y=Accuracy, col sep=comma] {../simulation-results_Mark/gaussian6bitsData};
%table {%
%	2.371161 1
%	2.716265 0.750977
%	4.388816 0.506836
%	6.653297 0.250977
%};
\addlegendentry{data-driven, $\const{R}=2$} %approach}

%\addplot [thick, mplblue, dashed]
%table {%
%	1.05734 1
%	1.34394279925933 0.909090909090909
%	1.58277846530877 0.833333z333333333
%	1.83548909725673 0.769230769230769
%	2.12833213863291 0.714285714285714
%	2.38212944115893 0.666666666666667
%	2.6042020808692 0.625
%	2.80014852767237 0.588235294117647
%	2.97432314705298 0.555555555555556
%	3.13016359597246 0.526315789473684
%	3.27042 0.5
%	3.54325714285714 0.476190476190476
%	3.79129090909091 0.454545454545455
%	4.01775652173913 0.434782608695652
%	4.22535 0.416666666666667
%	4.416336 0.4
%	4.59263076923077 0.384615384615385
%	4.75586666666667 0.37037037037037
%	4.90744285714286 0.357142857142857
%	5.04856551724138 0.344827586206897
%	5.18028 0.333333333333333
%	5.30349677419355 0.32258064516129
%	5.4190125 0.3125
%	5.52752727272727 0.303030303030303
%	5.62965882352941 0.294117647058824
%	5.72595428571429 0.285714285714286
%	5.8169 0.277777777777778
%	5.90292972972973 0.27027027027027
%	5.98443157894737 0.263157894736842
%	6.06175384615385 0.256410256410256
%	6.13521 0.25
%};
%\addlegendentry{theoretical approach}

\addplot [thick, mplblue, dashed]
table {
	0.918464 1.0
	2.97739  0.5
	4.39277  0.3333
	5.32161  0.25
	%0.923018 1.0
	%2.98608 0.5
	%4.39148 0.33333
	%5.33113 0.25
};
\addlegendentry{compression-based, $\const{R}=2$}% scheme}

\addplot [thick, mplblue, dotted]
table {%
  0.5625	1
0.63093025	0.975
0.70185587	0.95
0.77508607	0.925
0.85044671	0.9
0.927779	0.875
1.0069382	0.85
1.0877922	0.825
1.1702205	0.8
1.2541132	0.775
1.3393696	0.75
1.4258979	0.725
1.5136135	0.7
1.6024394	0.675
1.6923045	0.65
1.7831435	0.625
1.8748963	0.6
1.9675076	0.575
2.0609262	0.55
2.1551049	0.525
2.25	0.5
2.25	0.5
2.3158266	0.49166667
2.3816912	0.48333333
2.4475911	0.475
2.513524	0.46666667
2.579488	0.45833333
2.645481	0.45
2.7115013	0.44166667
2.7775473	0.43333333
2.8436175	0.425
2.9097105	0.41666667
2.9758249	0.40833333
3.0419597	0.4
3.1081137	0.39166667
3.1742859	0.38333333
3.2404754	0.375
3.3066812	0.36666667
3.3729026	0.35833333
3.4391387	0.35
3.5053888	0.34166667
3.5716524	0.33333333
3.5716524	0.33333333
3.61772	0.32916667
3.663836	0.325
3.7099977	0.32083333
3.756203	0.31666667
3.8024496	0.3125
3.8487357	0.30833333
3.8950592	0.30416667
3.9414184	0.3
3.9878116	0.29583333
4.0342374	0.29166667
4.0806943	0.2875
4.1271808	0.28333333
4.1736957	0.27916667
4.2202377	0.275
4.2668057	0.27083333
4.3133987	0.26666667
4.3600156	0.2625
4.4066553	0.25833333
4.4533171	0.25416667
4.5	0.25
	% 0.5625 1
	% 0.723749005130305 0.909090909090909
	% 0.892913091732112 0.833333333333333
	% 1.06658720363157 0.769230769230769
	% 1.24210070288304 0.714285714285714
	% 1.41741118113173 0.666666666666667
	% 1.59099025766973 0.625
	% 1.76171899632197 0.588235294117647
	% 1.92879896141941 0.555555555555556
	% 2.09167954876891 0.526315789473684
	% 2.25 0.5
	% 2.40354380433241 0.476190476190476
	% 2.55220317493979 0.454545454545455
	% 2.69595154466291 0.434782608695652
	% 2.83482236226346 0.416666666666667
	% 2.96889279923901 0.4
	% 3.09827126518711 0.384615384615385
	% 3.22308786843591 0.37037037037037
	% 3.34348715055813 0.357142857142857
	% 3.45962257483406 0.344827586206897
	% 3.57165236692845 0.333333333333333
	% 3.67973639767705 0.32258064516129
	% 3.78403386864172 0.3125
	% 3.88470161563437 0.303030303030303
	% 3.98189288742148 0.294117647058824
	% 4.07575648918758 0.285714285714286
	% 4.16643620529281 0.277777777777778
	% 4.25407043512514 0.27027027027027
	% 4.33879199074123 0.263157894736842
	% 4.42072801652069 0.256410256410256
	% 4.5 0.25
};
\addlegendentry{Shannon's, $\const{R}_\mathsf{inf}=2$}% scheme}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\addlegendimage{empty legend};
%\addlegendentry{%\\%
%  $\const{R}=4$};

\addplot [semithick, mplorange, mark=*, mark options={solid}]
table [x=distortion, y=accuracy, col sep=comma] {GaussianR4};
% table [x=distortion, y=accuracy, col sep=comma] {../simulation-results_Mark/GaussianR4};
%table {%
%	2.371161 1
%	2.716265 0.750977
%	4.388816 0.506836
%	6.653297 0.250977
%};
\addlegendentry{data-driven, $\const{R}=4$}% approach}

\addplot [thick, mplorange, dashed]
table {%
	0.0720998 1
	0.827231  0.5
	1.88223   0.3333
	2.83216   0.25
	%0.0803191 1
	%0.863182 0.5
	%1.94346 0.33
	%2.89764 0.25
};
\addlegendentry{compression-based, $\const{R}=4$}% scheme}

%\addplot [thick, mplorange, dashed]
%table {%
%	0.0855101 1
%	0.309544347518014 0.750977
%	1.02864192292402 0.506836
%	3.26000568148815 0.250977
%};
%\addlegendentry{quantization-based scheme}

\addplot [thick, mplorange, dotted]
table {%
0.03515625	1
0.044998746	0.975
0.056440832	0.95
0.06954871	0.925
0.084375	0.9
0.10095982	0.875
0.11933193	0.85
0.13950995	0.825
0.16150352	0.8
0.1853144	0.775
0.2109375	0.75
0.23836189	0.725
0.2675716	0.7
0.29854646	0.675
0.33126277	0.65
0.36569391	0.625
0.40181089	0.6
0.43958286	0.575
0.47897746	0.55
0.51996126	0.525
0.5625	0.5
0.5625	0.5
0.59886709	0.49166667
0.63605545	0.48333333
0.67403594	0.475
0.71278044	0.46666667
0.75226191	0.45833333
0.79245429	0.45
0.83333254	0.44166667
0.87487258	0.43333333
0.9170513	0.425
0.95984649	0.41666667
1.0032368	0.40833333
1.0472018	0.4
1.0917219	0.39166667
1.1367781	0.38333333
1.1823523	0.375
1.2284274	0.36666667
1.2749864	0.35833333
1.3220135	0.35
1.3694934	0.34166667
1.4174112	0.33333333
1.4174112	0.33333333
1.4576106	0.32916667
1.4979945	0.325
1.5385561	0.32083333
1.5792888	0.31666667
1.6201865	0.3125
1.6612433	0.30833333
1.7024535	0.30416667
1.7438118	0.3
1.7853129	0.29583333
1.8269522	0.29166667
1.8687247	0.2875
1.9106262	0.28333333
1.9526522	0.27916667
1.9947987	0.275
2.0370618	0.27083333
2.0794378	0.26666667
2.1219229	0.2625
2.1645139	0.25833333
2.2072073	0.25416667
2.25	0.25

	% 0.03515625 1
	% 0.0582014024919008 0.909090909090909
	% 0.0885881988207333 0.833333333333333
	% 0.126400918105623 0.769230769230769
	% 0.171423795122504 0.714285714285714
	% 0.223228272933028 0.666666666666667
	% 0.28125 0.625
	% 0.344850424666856 0.588235294117647
	% 0.413362825952512 0.555555555555556
	% 0.486124814970903 0.526315789473684
	% 0.5625 0.5
	% 0.641891424371632 0.476190476190476
	% 0.723749005130305 0.454545454545455
	% 0.807572747907816 0.434782608695652
	% 0.892913091732112 0.416666666666667
	% 0.97936938370814 0.4
	% 1.06658720363157 0.384615384615385
	% 1.15425504529542 0.37037037037037
	% 1.24210070288304 0.357142857142857
	% 1.32988759558905 0.344827586206897
	% 1.41741118113173 0.333333333333333
	% 1.50449555070992 0.32258064516129
	% 1.59099025766973 0.3125
	% 1.67676740472358 0.303030303030303
	% 1.76171899632197 0.294117647058824
	% 1.84575455101719 0.285714285714286
	% 1.92879896141941 0.277777777777778
	% 2.01079058522286 0.27027027027027
	% 2.09167954876891 0.263157894736842
	% 2.17142624400566 0.256410256410256
	% 2.25 0.25
};
\addlegendentry{Shannon's, $\const{R}_\mathsf{inf}=4$}% scheme};
\end{axis}

\end{tikzpicture}


